The Irreducible Subgroups of Exceptional Algebraic Groups

This paper is a contribution to the study of the subgroup structure of exceptional algebraic groups over algebraically closed fields of arbitrary characteristic. Following Serre, a closed subgroup of a semisimple algebraic group $G$ is called irreducible if it lies in no proper parabolic subgroup of $G$. In this paper we complete the classification of irreducible connected subgroups of exceptional algebraic groups, providing an explicit set of representatives for the conjugacy classes of such subgroups. Many consequences of this classification are also given. These include results concerning the representations of such subgroups on various $G$-modules: for example, the conjugacy classes of irreducible connected subgroups are determined by their composition factors on the adjoint module of $G$, with one exception. A result of Liebeck and Testerman shows that each irreducible connected subgroup $X$ of $G$ has only finitely many overgroups and hence the overgroups of $X$ form a lattice. We provide tables that give representatives of each conjugacy class of overgroups within this lattice structure. We use this to prove results concerning the subgroup structure of $G$: for example, when the characteristic is 2, there exists a maximal connected subgroup of $G$ containing a conjugate of every irreducible subgroup $A_1$ of $G$.

==> (inline-0) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{0.07\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.35\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.15\textwidth - \tabcolsep}@{}}

\caption{The lattice structure of irreducible connected subgroups of $G_2$. \label{G2tab}} \\

\hline

ID & Irreducible subgroup $X$ & $V_M \downarrow X$ \\

\hline

\gtwo{4} & $\bar{A}_2$ & \\

\gtwo{5} & $\tilde{A}_2$ $(p=3)$ & \\
\endfirsthead
\gtwo{6} & $\bar{A}_1 \tilde{A}_1$ & \\

\gtwo{3} & $A_1$ $(p \geq 7)$ &   \\

\hline \hline 

& In $M = \bar{A}_2$ ($G_2(\#\gtwo{4})$) & \\

\textit{\gtwo{2}} & $A_1$ $(p \neq 2)$ & $2$ \\

\hline \hline

& \multicolumn{2}{l}{In $M = \tilde{A}_2$ ($p=3$) ($G_2(\#\gtwo{5})$)} \\

$\mathit{\gtwo{1}^{\{\delta_1\}}}$ & $A_1$ & $2$ \\

\hline \hline

& In $M = \bar{A}_1 \tilde{A}_1$ ($G_2(\#\gtwo{6})$) & \\

\gtwo{1} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$}  \\

$\gtwo{2}$ & $A_1$ via $(1,1)$ $(p \neq 2)$ & \\

\hline \hline

\end{longtable}

\setlength{\LTleft}{0.17\textwidth}
\modcounter

\begin{longtable}{p{0.07\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.08\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.08\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.43\textwidth-\tabcolsep}@{}}

\caption{The connected overgroups for $G$-irreducible subgroups of $G_2$. \label{G2tabaux}} \\

\hline

ID & $X$ & $p$ & Immediate connected overgroups \\

\hline

$\gtwo{1}^{\{\delta_1\}}$ & $A_1$ &  & $\tilde{A}_2[\#\gtwo{5}]$ $(p=3)$, $\bar{A}_1 \tilde{A}_1 [\#\gtwo{6}]$ \\ 

\gtwo{2} & $A_1$ & $ \neq 2$ & $\bar{A}_2 [\#\gtwo{4}]$, $\bar{A}_1 \tilde{A}_1 [\#\gtwo{6}]$ \\
\endfirsthead
\gtwo{3} & $A_1$ & $\geq 7$ & $G_2 [\#\gtwo{0}]$ \\

\gtwo{4} & $\bar{A}_2$ & & $G_2 [\#\gtwo{0}]$ \\

\gtwo{5} & $\tilde{A}_2$ & $3$ & $G_2 [\#\gtwo{0}]$ \\

\gtwo{6} & $\bar{A}_1 \tilde{A}_1$ & & $G_2 [\#\gtwo{0}]$ \\

\hline

\end{longtable}

\unmodcounter
\setlength{\LTleft}{0pt}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.08\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.27\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.65\textwidth-\tabcolsep}@{}}

\caption{The lattice structure of irreducible connected subgroups of $F_4$. \label{F4tab}} \\

\hline

ID & Irred. subgroup $X$ & $V_M \downarrow X$ \\

\hline

\ffour{12} & $B_4$ &  \\

\ffour{14} & $C_4$ $(p=2)$ &  \\
\endfirsthead
\ffour{24}a & $\bar{A}_1 C_3$ $(p \neq 2)$ &  \\

\ffour{25} & $A_1 G_2$ $(p \neq 2)$ &  \\

\ffour{26} & $\bar{A}_2 \tilde{A}_2$ &  \\

\ffour{16} & $G_2$ $(p=7)$ &  \\

\ffour{10} & $A_1$ $(p \geq 13)$ & \\

\hline \hline 

& \multicolumn{2}{l}{In $M = B_4$ $(F_4(\#\ffour{12}))$} \\

\ffour{13} & $\bar{D}_4$ & $\lambda_1 / 0$ \\

\ffour{27}a & $\tilde{A}_1 \bar{A}_3$ $(p \neq 2)$ & $(2,000) / (0,010) $ \\

\ffour{28}a & $\bar{A}_1^2 B_2$ $(p \neq 2)$ & $(1,1,00) / (0,0,10)$ \\

\ffour{29} & $A_1^2$ $(p \neq 2)$ & $(2,2)$ \\

\ffour{30} & $B_2^2$ $(p=2)$ & $(10,00) / (00,10) / (00,00)$ \\

\ffour{31} & $\tilde{A}_1 B_3$ $(p=2)$ & $(2,000) / (0,100) / (0,000)$ \\

\ffour{7} & $A_1$ $(p \geq 11)$ & $ 8$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{D}_4$ $(F_4(\#\ffour{13}))$} \\

\ffour{32} & $\bar{A}_1^4$ & $(1,1,0,0) / (0,0,1,1) / (0,0,0,0)$ \\

$\mathit{\ffour{40}^{\{0\}}}$ & $\tilde{A}_1 B_2$ $(p \neq 2)$ & \\

$\mathit{\ffour{19}}$ & $A_2$ $(p \neq 3)$ & $11 / 00$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1^4$ $(F_4(\#\ffour{32}))$} \\

\ffour{33} & \multicolumn{2}{l}{$A_1 \bar{A}_1^2$ via $(1_a,1_a^{[r]},1_b,1_c)$ $(r \neq 0)$} \\ 

\ffour{34} & \multicolumn{2}{l}{$A_1 \bar{A}_1$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b)$ $(0 < r < s)$} \\

\ffour{35} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]})$ $(0 < r \leq s)$}  \\

\ffour{1} & \multicolumn{2}{l}{$A_1$ via $(1,1^{[r]},1^{[s]},1^{[t]})$ $(0 < r < s < t)$}  \\

\hline

 & \multicolumn{2}{l}{In $M_1 = \tilde{A}_1 \bar{A}_3$ $(F_4(\#\ffour{27}))$} \\

$\mathit{\ffour{40}^{\{0\}}}$ & $\tilde{A}_1 B_2$ $(p \neq 2)$ & \\

\ffour{36} & $\tilde{A}_1^3$ $(p \neq 2)$ & $(2,0,0) /$ $\!\! (0,2,0) /$ $\!\! (0,0,2)$ \\

\hline 

&  \multicolumn{2}{l}{In $M_2 = \tilde{A}_1^3$ $(p \neq 2)$ $(F_4(\#\ffour{36}))$}  \\

\ffour{37} & \multicolumn{2}{l}{$A_1 \tilde{A}_1$ via $(1_a,1_a^{[r]},1_b)$ $(r \neq 0)$} \\

\ffour{4} & \multicolumn{2}{l}{$A_1$ via $(1,1^{[r]},1^{[s]})$ $(0 < r < s)$} \\

\hline

 &  \multicolumn{2}{l}{In $M_1 = \bar{A}_1^2 B_2$ $(F_4(\#\ffour{28}))$} \\

$\mathit{\ffour{32}}$ & $\bar{A}_1^4$ &  \\

\ffour{38} & $\bar{A}_1^2 A_1$ $(p \geq 5)$ & $(1,1,0) /$ $\!\! (0,0,4) $ \\

\ffour{39} & $\bar{A}_1^2 \tilde{A}_1^2$ $(p=2)$ & $(1,1,0,0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,2) /$ $\!\! (0,0,0,0)$ \\

\ffour{40} &  \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},10)$ (if $p=2$ then $r \neq 0$)}   \\

\hline

&  \multicolumn{2}{l}{In $M_2 = \bar{A}_1^2 A_1$ $(p \geq 5)$ $(F_4(\#\ffour{38}))$} \\ 

\ffour{41} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_b)$}  \\ 

\ffour{42} & \multicolumn{2}{l}{$A_1 \bar{A}_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs = 0)$}   \\ 

\ffour{6} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rt=0; r \leq s)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1^2 \tilde{A}_1^2$ $(p=2)$ $(F_4(\#\ffour{39}))$} \\

\ffour{43} & \multicolumn{2}{l}{$A_1 \tilde{A}_1^2$ via $(1_a,1_a^{[r]},1_b,1_c)$ $(r \neq 0)$}  \\

\ffour{44} & \multicolumn{2}{l}{$A_1 \bar{A}_1 \tilde{A}_1$ via $(1_a,1_b^{[r]},1_b^{[s]},1_c)$ $(rs=0)$}  \\

\ffour{45} & \multicolumn{2}{l}{$\bar{A}_1^2 A_1$ via $(1_a,1_b,1_c,1_c^{[r]})$ $(r \neq 0)$} \\

\ffour{46} & \multicolumn{2}{l}{$A_1 \tilde{A}_1$ via $(1_a^{[r]},1_a^{[s]},1_a^{[t]},1_b)$ $(rt =0; r < s)$}  \\

\ffour{47} & \multicolumn{2}{l}{$A_1 \bar{A}_1$ via $(1_a^{[r]},1_b,1_a^{[s]},1_a^{[t]})$ $(rs=0; s < t)$}  \\

\ffour{48} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]})$ $(rs \neq 0)$} \\

\ffour{49} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_b^{[t]},1_b^{[u]},1_a^{[s]})$ $(rs=tu=0; r + u \leq t + s)$} \\

\ffour{2} &  \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]},1^{[u]})$ $(rt = 0; r < s; t < u)$}  \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1^2$ $(p \neq 2)$ $(F_4(\#\ffour{29}))$}  \\

\ffour{5} & \multicolumn{2}{l}{$A_1$ via $(1,1^{[r]})$ $(r \neq 0)$}  \\

$\mathit{\ffour{6}^{\{\underline{0}\}}}$ & $A_1$ via $(1,1)$ $(p \geq 5)$ & \\

\hline

	& \multicolumn{2}{l}{In $M_1 = B_2^2$ $(p=2)$ $(F_4(\#\ffour{30}))$} \\

\ffour{50} & $\tilde{A}_1^2 B_2$ & $(2,0,00) /$ $\!\! (0,2,00) /$ $\!\! (0,0,10) /$ $\!\! (0,0,00)$  \\

\ffour{28}b & $\bar{A}_1^2 B_2$ & $(1,1,00) /$ $\!\! (0,0,10) /$ $\!\! (0,0,00)$ \\

\ffour{21} & \multicolumn{2}{l}{$B_2$ via $(10,10^{[r]})$ $(r \neq 0)$} \\

\ffour{22} & \multicolumn{2}{l}{$B_2$ via $(10,02)$}  \\

\ffour{23} & \multicolumn{2}{l}{$B_2$ via $(10,02^{[r]})$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \tilde{A}_1^2 B_2$ $(p=2)$ $(F_4(\#\ffour{50}))$} \\

\ffour{51} & $\tilde{A}_1^4$ & $(2,0,0,0) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,2) /$ $\!\! (0,0,0,0)$ \\

$\mathit{\ffour{39}}$ & $\tilde{A}_1^2 \bar{A}_1^2$ & \\

\ffour{52} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},10)$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \tilde{A}_1^4$ $(p=2)$ $(F_4(\#\ffour{51}))$} \\

\ffour{53} & \multicolumn{2}{l}{$A_1 \tilde{A}_1^2$ via $(1_a,1_a^{[r]},1_b,1_c)$ $(r \neq 0)$}  \\ 

\ffour{54} & \multicolumn{2}{l}{$A_1 \tilde{A}_1$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b)$ $(0 < r < s)$}   \\

\ffour{55} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]})$ $(0 < r \leq s)$}  \\

\ffour{3} & \multicolumn{2}{l}{$A_1$ via $(1,1^{[r]},1^{[s]},1^{[t]})$ $(0 < r < s < t)$}  \\

\hline

&  \multicolumn{2}{l}{In $M_1 = \tilde{A}_1 B_3$ $(p=2)$ $(F_4(\#\ffour{31}))$} \\

$\mathit{\ffour{50}}$ & $\tilde{A}_1^2 B_2$ & \\

$\ffour{27}$b & $\tilde{A}_1 \bar{A}_3$ & $(2,000) /$ $\!\! (0,010) /$ $\!\! (0,000)$  \\

\ffour{56} & $\tilde{A}_1 G_2$ & $(2,00) /$ $\!\! (0,10) /$ $\!\! (0,00)$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = \tilde{A}_1 G_2$ $(p=2)$ $(F_4(\#\ffour{56}))$} \\

$\mathit{\ffour{44}^{\{\underline{0}\}}}$ & $\tilde{A}_1 \bar{A}_1 A_1$ & \\ 

\hline \hline 

& \multicolumn{2}{l}{In $M = C_4$ $(p=2)$ $(F_4(\#\ffour{14}))$} \\

$\mathit{\ffour{30}}$ & $B_2^2$ & $(01,00) /$ $\!\! (00,01)$ \\

\ffour{15} & $\tilde{D}_4$ & $\lambda_1$ \\

\ffour{24}b & $\bar{A}_1 C_3$ & $(1,000) /$ $\!\! (0,100)$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = \tilde{D}_4$ $(p=2)$ $(F_4(\#\ffour{15}))$}  \\

$\mathit{\ffour{51}}$ & $\tilde{A}_1^4$ & $(1,1,0,0) /$ $\!\! (0,0,1,1)$ \\

$\mathit{\ffour{18}^{\{\delta_1\}}}$ & $A_2$ & $11$ \\

\hline \hline 

 & \multicolumn{2}{l}{In $M = \bar{A}_1 C_3$ (max. if $p \neq 2$; contained in $C_4$ if $p=2$) $(F_4(\#\ffour{24}))$}  \\

$\mathit{\ffour{28}}$ & $\bar{A}_1^2 B_2$ & $(1,1,00) /$ $\!\! (1,0,01)$ \\

\ffour{57} & $\bar{A}_1 A_1 A_1$ $(p \neq 2)$ & $(1,2,1)$ \\

\ffour{58} & $\bar{A}_1 A_1$ $(p \geq 7)$ & $(1,5)$ \\

\ffour{59} & $\bar{A}_1 \tilde{A}_3$ $(p=2)$ & $(1,010)$ \\

\ffour{60} & $\bar{A}_1 G_2$ $(p=2)$ & $(1,10)$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1 A_1$ $(p \neq 2)$ $(F_4(\#\ffour{57}))$} \\

\ffour{61} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs=0)$}  \\

\ffour{62} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs=0)$} \\

\ffour{63} & \multicolumn{2}{l}{$\bar{A}_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0; r \neq s)$}  \\

$\mathit{\ffour{42}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$\bar{A}_1 A_1$ via $(1_a,1_b,1_b)$ $(p \geq 5)$} \\

\ffour{9} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]}, 1^{[s]},1^{[t]})$ $(rst=0; s \neq t)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1$ $(p \geq 7)$ $(F_4(\#\ffour{58}))$} \\

\ffour{8} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_ 1 = \bar{A}_1 G_2$ $(p=2)$ $(F_4(\#\ffour{60}))$} \\

$\mathit{\ffour{44}^{\{\delta_2\}}}$ & $\bar{A}_1 \tilde{A}_1 A_1$ & $(1,1,1) /$ $\!\! (1,0,2)$ \\

\hline \hline 

& \multicolumn{2}{l}{In $M = A_1 G_2$ $(p \neq 2)$ $(F_4(\#\ffour{25}))$} \\

\ffour{64} & $A_1 \bar{A}_2$ & $(1,G_2(\#\gtwo{4}))$ \\

\ffour{65} & $A_1 A_2$ $(p =3)$ & $(1,G_2(\#\gtwo{5}))$ \\

$\mathit{\ffour{57}}$ & $A_1 \bar{A}_1 A_1$ & $(1,G_2(\#\gtwo{6}))$ \\

\ffour{66} & $A_1 A_1$ $(p \geq 7)$ & $(1,G_2(\#\gtwo{3}))$ \\ 

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 \bar{A}_2$ $(p \neq 2)$ $(F_4(\#\ffour{64}))$} \\

$\mathit{\ffour{62}^{\{\underline{0}\}}}$ & $A_1 A_1$ & $(1,G_2(\#\gtwo{2}))$  \\

\hline 

& \multicolumn{2}{l}{In $M_1 = A_1 A_2$ $(p =3)$ $(F_4(\#\ffour{65}))$} \\

$\mathit{\ffour{62}^{\{\delta_1\}}}$ & $A_1 A_1$ & $(1,G_2(\#\gtwo{1}^{\{\delta_1\}}))$   \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 A_1$ $(p \geq 7)$ $(F_4(\#\ffour{66}))$} \\ 

\ffour{11} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$}  \\

$\mathit{\ffour{8}^{\{\underline{0}\}}}$ & $A_1$ via $(1,1)$ & \\

\hline \hline 

& \multicolumn{2}{l}{In $M = \bar{A}_2 \tilde{A}_2$ $(F_4(\#\ffour{26}))$} \\

\ffour{67} & $A_1 \tilde{A}_2$ $(p \neq 2)$ & $(2,10)$ \\

$\mathit{\ffour{64}}$ & $\bar{A}_2 A_1$ $(p \neq 2)$ & $(10,2)$ \\

\ffour{17} & $A_2$ via $(10,10)$ &  \\

\ffour{18} & \multicolumn{2}{l}{$A_2$ via $(10^{[r]},10^{[s]})$ $(rs=0; r \neq s)$} \\

\ffour{19} & \multicolumn{2}{l}{$A_2$ via $(10,01)$ $(p \neq 3)$} \\

\ffour{20} & \multicolumn{2}{l}{$A_2$ via $(10^{[r]},01^{[s]})$ $(rs=0; r \neq s)$} \\

\hline

 & \multicolumn{2}{l}{In $M_1 = A_1 \tilde{A}_2$ $(p \neq 2)$ $(F_4(\#\ffour{67}))$} \\

$\mathit{\ffour{62}^{\{\underline{0}\}}}$ & $A_1 A_1$ & $(2,2)$ \\

\hline \hline 

& \multicolumn{2}{l}{In $M = G_2$ $(p=7)$ $(F_4(\#\ffour{16}))$} \\

$\mathit{\ffour{17}}$ & $A_2$ & $G_2(\#\gtwo{4})$ \\

$\mathit{\ffour{61}^{\{\underline{0}\}}}$ & $A_1 A_1$ & $G_2(\#\gtwo{6})$ \\

$\mathit{\ffour{8}^{\{\delta_1\}}}$ & $A_1$ & $G_2(\#\gtwo{3})$ \\

\hline \hline 
\end{longtable}

\setlength{\LTleft}{0.05\textwidth}
\modcounter

\begin{longtable}{p{0.1\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.12\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.1\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.58\textwidth-\tabcolsep}@{}}

\caption{The connected overgroups for irreducible subgroups of $F_4$. \label{F4tabaux}} \\

\hline

ID & $X$ & $p$ & Immediate connected overgroups   \\

\hline

$\ffour{6}^{\{0\}}$ & $A_1$ & $\geq 5$ & $A_1^2 [\#\ffour{29}]$, $A_1 A_1 [\#\ffour{41}^{\{0\}}]$, $A_1 \bar{A}_1 [\#\ffour{42}^{\{\underline{0}\}}]$ \\

$\ffour{7}$ & $A_1$ & $\geq 11$ & $B_4[\#\ffour{12}]$ \\
\endfirsthead
$\ffour{8}^{\{\underline{0}\}}$ & $A_1$ & $\geq 7$ & $\bar{A}_1 A_1 [\#\ffour{58}]$, $A_1 A_1[\#\ffour{66}]$ \\

$\ffour{8}^{\{\delta_1\}}$ & $A_1$ & $\geq 7$ & $G_2[\#\ffour{16}]$ $(p=7)$, $\bar{A}_1 A_1 [\#\ffour{58}]$ \\

$\ffour{10}$ & $A_1$ & $\geq 13$ & $F_4[\#\ffour{0}]$ \\

$\ffour{12}$ & $B_4$ & & $F_4[\#\ffour{0}]$ \\

$\ffour{13}$ & $\bar{D}_4$ & & $B_4[\#\ffour{12}]$ \\

$\ffour{14}$ & $C_4$ & $2$ & $F_4[\#\ffour{0}]$ \\

$\ffour{15}$ & $\tilde{D}_4$ & $2$ & $C_4[\#\ffour{14}]$ \\

$\ffour{16}$ & $G_2$ & $7$ & $F_4[\#\ffour{0}]$ \\

$\ffour{17}$ & $A_2$ & & $G_2[\#\ffour{16}]$ $(p=7)$, $\bar{A}_2 \tilde{A}_2 [\#\ffour{26}]$ \\

$\ffour{18}^{\{\delta_1\}}$ & $A_2$ & & $\tilde{D}_4 [\#\ffour{15}]$ $(p=2)$, $\bar{A}_2 \tilde{A}_2 [\#\ffour{26}]$ \\

$\ffour{19}$ & $A_2$ & $\neq 3$ & $\bar{D}_4 [\#\ffour{13}]$, $\bar{A}_2 \tilde{A}_2 [\#\ffour{26}]$ \\

$\ffour{24}$ & $\bar{A}_1 C_3$ & & $F_4[\#\ffour{0}]$ $(p \neq 2)$, $C_4[\#\ffour{14}]$ $(p=2)$ \\

$\ffour{25}$ & $A_1 G_2$ & $\neq 2$ & $F_4[\#\ffour{0}]$ \\

$\ffour{26}$ & $\bar{A}_2 \tilde{A}_2$ & & $F_4[\#\ffour{0}]$ \\

$\ffour{27}$ & $\tilde{A}_1 \bar{A}_3$ & & $B_4 [\#\ffour{12}]$ $(p \neq 2)$, $\tilde{A}_1 B_3 [\#\ffour{31}]$ $(p=2)$ \\

$\ffour{28}$ & $\bar{A}_1^2 B_2$ & & $B_4 [\#\ffour{12}]$ $(p \neq 2)$, $\bar{A}_1 C_3 [\#\ffour{24}]$, $B_2^2 [\#\ffour{30}]$ ($p=2$) \\

$\ffour{29}$ & $A_1^2$ & $\neq 2$ & $B_4 [\#\ffour{12}]$ \\

$\ffour{30}$ & $B_2^2$ & $2$ & $B_4 [\#\ffour{12}]$, $C_4[\#\ffour{14}]$ \\

$\ffour{31}$ & $\tilde{A}_1 B_3$ & $2$ & $B_4 [\#\ffour{12}]$ \\

$\ffour{32}$ & $\bar{A}_1^4$ & & $\bar{D}_4 [\#\ffour{13}]$, $\bar{A}_1^2 B_2 [\#\ffour{28}]$ \\

$\ffour{36}$ & $\tilde{A}_1^3$ & $\neq 2$ & $\tilde{A}_1 \bar{A}_3 [\#\ffour{27}]$ \\

$\ffour{38}$ & $\bar{A}_1^2 A_1$ & $\geq 5$ & $\bar{A}_1^2 B_2 [\#\ffour{28}]$ \\

$\ffour{39}$ & $\bar{A}_1^2 \tilde{A}_1^2$ & $2$ & $\bar{A}_1^2 B_2 [\#\ffour{28}]$, $\tilde{A}_1^2 B_2 [\#\ffour{50}]$ \\

$\ffour{40}^{\{0\}}$ & $\tilde{A}_1 B_2$ & $\neq 2$ & $\bar{D}_4 [\#\ffour{13}]$, $\tilde{A}_1 \bar{A}_3 [\#\ffour{27}]$, $\bar{A}_1^2 B_2 [\#\ffour{28}]$  \\

$\ffour{42}^{\{\underline{0}\}}$ & $A_1 \bar{A}_1$ & $\geq 5$ & $\bar{A}_1^2 A_1 [\#\ffour{38}]$, $\bar{A}_1 A_1 A_1 [\#\ffour{57}]$ \\

$\ffour{44}^{\{\underline{0}\}}$ & $A_1 \bar{A}_1 \tilde{A}_1$ & $2$ & $\bar{A}_1^2 \tilde{A}_1^2 [\#\ffour{39}]$, $\tilde{A}_1 G_2 [\#\ffour{56}]$ \\

$\ffour{44}^{\{\delta_2\}}$ & $A_1 \bar{A}_1 \tilde{A}_1$ & $2$ & $\bar{A}_1^2 \tilde{A}_1^2 [\#\ffour{39}]$, $\bar{A}_1 G_2 [\#\ffour{60}]$  \\

$\ffour{50}$ & $\tilde{A}_1^2 B_2$ & $2$ & $B_2^2 [\#\ffour{30}]$, $\tilde{A}_1 B_3 [\#\ffour{31}]$ \\

$\ffour{51}$ & $\tilde{A}_1^4$ & $2$ & $\tilde{D}_4 [\#\ffour{15}]$, $\tilde{A}_1^2 B_2 [\#\ffour{50}]$ \\

$\ffour{56}$ & $\tilde{A}_1 G_2$ & $2$ &  $\tilde{A}_1 B_3 [\#\ffour{31}]$ \\

$\ffour{57}$ & $\bar{A}_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 C_3 [\#\ffour{24}]$, $A_1 G_2 [\#\ffour{25}]$ \\

$\ffour{58}$ & $\bar{A}_1 A_1$ & $\geq 7$ & $\bar{A}_1 C_3 [\#\ffour{24}]$ \\

$\ffour{59}$ & $\bar{A}_1 \tilde{A}_3$ & $2$ & $\bar{A}_1 C_3 [\#\ffour{24}]$ \\

$\ffour{60}$ & $\bar{A}_1 G_2$ & $2$ & $\bar{A}_1 C_3 [\#\ffour{24}]$ \\

$\ffour{61}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\neq 2$ & $G_2 [\#\ffour{16}]$ $(p=7)$, $\bar{A}_1 A_1 A_1 [\#\ffour{57}]$  \\

$\ffour{62}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 [\#\ffour{57}]$, $A_1 \bar{A}_2 [\#\ffour{64}]$, $A_1 \tilde{A}_2 [\#\ffour{67}]$  \\

$\ffour{62}^{\{\delta_1\}}$ & $A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 [\#\ffour{57}]$, $A_1 A_2 [\#\ffour{65}]$ $(p=3)$ \\

$\ffour{64}$ & $A_1 \bar{A}_2$ & $\neq 2$ & $A_1 G_2 [\#\ffour{25}]$, $\bar{A}_2 \tilde{A}_2 [\#\ffour{26}]$ \\

$\ffour{65}$ & $A_1 A_2$ & $3$ & $A_1 G_2 [\#\ffour{25}]$ \\

$\ffour{66}$ & $A_1 A_1$  & $\geq 7$ & $A_1 G_2 [\#\ffour{25}]$ \\

$\ffour{67}$ & $A_1 \tilde{A}_2$ & $ \neq 2$ & $\bar{A}_2 \tilde{A}_2 [\#\ffour{26}]$ \\

\hline

\end{longtable}

\unmodcounter

\setlength{\LTleft}{0pt}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.1\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.5\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.4\textwidth-\tabcolsep}@{}}

\caption{The lattice structure of irreducible connected subgroups of $E_6$. \label{E6tab}} \\

\hline

ID & Irred. subgroup $X$ & $V_{M} \downarrow X$ \\

\hline

\esix{24} & $\bar{A}_1 A_5$ &  \\

\esix{25} & $\bar{A}_2^3$ & \\
\endfirsthead
\esix{26} & $A_2 G_2$ & \\

\esix{7} & $F_4$ & \\

\esix{8}a & $C_4$ $(p \neq 2)$ & \\

\esix{10}a & $G_2$ $(p \neq 7)$ & \\

\esix{11}a & $A_2$ $(p \geq 5)$ & \\

\hline \hline 

& In $M = \bar{A}_1 A_5$ ($E_6(\#\esix{24})$) & \\

\esix{27} & $\bar{A}_1 C_3$ & $(1,100)$ \\

\esix{28} & $\bar{A}_1 A_1 A_2$ & $(1,1,10)$ \\

\esix{29}a & $\bar{A}_1 A_3$ $(p \neq 2)$ & $(1,010)$ \\

\esix{30} & $\bar{A}_1 A_2$ $(p \neq 2)$ & $(1,20)$ \\

\hline

& In $M_1 = \bar{A}_1 C_3$ ($E_6(\#\esix{27})$) & \\

\esix{31} & $\bar{A}_1 A_1 A_1$ $(p \neq 2)$ & $(1,2,1)$ \\

\esix{32} & $\bar{A}_1 A_1$ $(p \geq 7)$ & $(1,5)$ \\

$\esix{29}$b & $\bar{A}_1 A_3$ $(p=2)$ & $(1,010)$  \\

\esix{33} & $\bar{A}_1 G_2$ $(p=2)$ & $(1,10)$  \\
 
\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_1$ $(p \neq 2)$ ($E_6(\#\esix{31})$)} \\

\esix{34} & $A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs = 0)$ &  \\ 

\esix{35} & $A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs = 0)$ &  \\ 

\esix{36} & $\bar{A}_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs = 0; r \neq s)$ &  \\ 
\esix{2} & $A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0; s \neq t)$ & \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1$ $(p \geq 7)$ ($E_6(\#\esix{32})$)}  \\

\esix{1} & $A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$ & \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1 A_2$ ($E_6(\#\esix{28})$)} \\

$\mathit{\esix{31}}$ & $\bar{A}_1 A_1 A_1$ $(p \neq 2)$ & \\

\esix{37} & \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0$; $r \neq s$ if $p =2$)}  \\

\hline \hline 

& In $M = \bar{A}_2^3$ ($E_6(\#\esix{25})$) & \\

\esix{38} & $A_1 \bar{A}_2^2$ $(p \neq 2)$ & $(2,10,10)$ \\

\esix{39} & $\bar{A}_2 A_2$ via $(10_a,10_b,10_b^{[r]})$ &   \\

\esix{40} & $\bar{A}_2 A_2$ via $(10_a,10_b,01_b^{[r]})$ &   \\

\esix{13} & $A_2$ via $(10,10,01)$ & \\

\esix{14} & $A_2$ via $(10,10,10^{[r]})$ $(r \neq 0)$ & \\

\esix{15} & $A_2$ via  $(10,10,01^{[r]})$ $(r \neq 0)$ & \\

\esix{16} & $A_2$ via  $(10,10^{[r]},01)$ $(r \neq 0)$ &  \\

\esix{17} & $A_2$ via  $(10,10^{[r]},10^{[r]})$ $(r \neq 0)$ & \\

\esix{18} & $A_2$ via  $(10,10^{[r]},01^{[r]})$ $(r \neq 0)$ & \\

\esix{19} & $A_2$ via  $(10,01^{[r]},01^{[r]})$ $(r \neq 0)$ & \\

\esix{20} & $A_2$ via  $(10,10^{[r]},10^{[s]})$   $(0 < r < s)$ & \\

\esix{21} & $A_2$ via  $(10,10^{[r]},01^{[s]})$   $(0 < r < s)$ & \\

\esix{22} & $A_2$ via  $(10,01^{[r]},10^{[s]})$   $(0 < r < s)$ & \\

\esix{23} & $A_2$ via  $(10,01^{[r]},01^{[s]})$   $(0 < r < s)$ &  \\

\hline

 & \multicolumn{2}{l}{In $M_1 = A_1 \bar{A}_2^2$ $(p \neq 2)$ ($E_6(\#\esix{38})$)} \\

\esix{41} & $A_1^2 \bar{A}_2$ & $(2,2,10)$ \\

\esix{42} & $A_1 A_2$ via $(1,10,10^{[r]})$ &  \\

\esix{43} & $A_1 A_2$ via $(1,10,01^{[r]})$ $(r \neq 0)$ & \\

$\mathit{\esix{37}^{\{\underline{0}\}}}$ & $A_1 A_2$ via $(1,10,01)$ & \\

\hline 

& \multicolumn{2}{l}{In $M_2 = A_1^2 \bar{A}_2$ $(p \neq 2)$ ($E_6(\#\esix{41})$)} \\

\esix{44} & $A_1^3$ & $(2,2,2)$ \\

\esix{45} & $A_1 \bar{A}_2$ via $(1,1^{[r]},10)$ & \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1^3$ $(p \neq 2)$ ($E_6(\#\esix{44})$)} \\

\esix{46} & $A_1 A_1$ via $(1_a,1_a^{[r]},1_b)$ $(r \neq 0)$ &  \\

$\mathit{\esix{35}^{\{\underline{0}\}}}$ & $A_1 A_1$ via $(1_a,1_a,1_b)$ & \\

\esix{3} & $A_1$ via $(1,1^{[r]},1^{[s]})$ $(0 < r < s)$ &  \\

\hline \hline 

& \multicolumn{2}{l}{In $M = A_2 G_2$ ($E_6(\#\esix{26})$)}  \\

\esix{47} & $A_1 G_2$ $(p \neq 2)$ & $(2,G_2(\#\gtwo{0}))$ \\

$\mathit{\esix{40}^{\{0\}}}$ & $A_2 \bar{A}_2$ & $(10,G_2(\#\gtwo{4}))$ \\

\esix{48} & $A_2 A_2$ $(p=3)$ & $(10,G_2(\#\gtwo{5}))$ \\

$\mathit{\esix{28}}$ & $A_2 \bar{A}_1 A_1$ & $(10,G_2(\#\gtwo{6}))$ \\

\esix{49} & $A_2 A_1$ $(p \geq 7)$ & $(10,G_2(\#\gtwo{3}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 G_2$ $(p \neq 2)$ ($E_6(\#\esix{47})$)} \\

$\mathit{\esix{45}^{\{0\}}}$ & $A_1 \bar{A}_2$ & $(2,G_2(\#\gtwo{4}))$  \\

\esix{50} & $A_1 A_2$ $(p=3)$ & $(2,G_2(\#\gtwo{5}))$ \\

$\mathit{\esix{31}}$ & $A_1 \bar{A}_1 A_1$ & $(2,G_2(\#\gtwo{6}))$ \\

\esix{51} & $A_1 A_1$ $(p \geq 7)$ & $(2,G_2(\#\gtwo{3}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 A_2$ $(p=3)$ ($E_6(\#\esix{50})$)} \\

$\mathit{\esix{35}^{\{\delta_1\}}}$ & $A_1 A_1$ & $(2,G_2(\#\gtwo{1}^{\{\delta_1\}}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 A_1$ $(p \geq 7)$ ($E_6(\#\esix{51})$)} \\

\esix{4} & $A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$ & \\

$\mathit{\esix{1}^{\{\underline{0}\}}}$ & $A_1$ via $(1,1)$ & \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_2 A_2$ $(p=3)$ ($E_6(\#\esix{48})$)} \\

$\mathit{\esix{50}}$ & $A_1 A_2$ & $(2,G_2(\#\gtwo{5}))$ \\

$\mathit{\esix{37}^{\{\delta_1\}}}$ & $A_2 A_1$ & $(10,G_2(\#\gtwo{1}^{\{\delta_1\}}))$ \\

\esix{12} & $A_2$ via $(10^{[r]},10^{[s]})$ $(rs=0; r \neq s)$ & \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_2 A_1$ $(p \geq 7)$ ($E_6(\#\esix{49})$)} \\

$\mathit{\esix{51}}$ & $A_1 A_1$ & \\

\hline \hline 

& \multicolumn{2}{l}{In $M = F_4$ ($E_6(\#\esix{7})$)} \\

$\esix{8}$b & $C_4$ $(p=2)$ & $F_4(\#\ffour{14})$ \\

$\mathit{\esix{27}}$ & $\bar{A}_1 C_3$ $(p \neq 2)$ & $F_4(\#\ffour{24}\text{a})$ \\

$\mathit{\esix{47}}$ & $A_1 G_2$ $(p \neq 2)$ & $F_4(\#\ffour{25})$ \\

$\mathit{\esix{39}^{\{0\}}}$ & $\bar{A}_2 A_2$ & $F_4(\#\ffour{26})$ \\

$\esix{10}$b & $G_2$ $(p=7)$ & $F_4(\#\ffour{16})$ \\

\esix{5} & $A_1$ $(p \geq 13)$ & $F_4(\#\ffour{10})$ \\

\hline \hline 

 & \multicolumn{2}{l}{In $M = C_4$ (max. if $p \neq 2$; contained in $F_4$ if $p=2$)  ($E_6(\#\esix{8})$)} \\

$\mathit{\esix{27}}$ & $\bar{A}_1 C_3$ & $(1,000) /$ $\!\! (0,100)$ \\

$\mathit{\esix{44}}$ & $A_1^3$ $(p \neq 2)$ & $(1,1,1)$ \\

\esix{6} & $A_1$ $(p \geq 11)$ & $7$  \\

\esix{9} & $D_4$ $(p=2)$ & $\lambda_1$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = D_4$ $(p=2)$  ($E_6(\#\esix{9})$)} \\

$\mathit{\esix{15}}^{\{1\}}$ & $A_2$ & $11$ \\

\hline \hline 

& \multicolumn{2}{l}{In $M = G_2$ (max. if $p \neq 7$; contained in $F_4$ if $p=7$) ($E_6(\#\esix{10})$)} \\

$\mathit{\esix{13}}$ & $A_2$ & $G_2(\#\gtwo{4})$ \\

\esix{11}b & $A_2$ $(p=3)$ & $G_2(\#\gtwo{5})$ \\

$\mathit{\esix{34}^{\{\underline{0}\}}}$ & $A_1 A_1$ $(p \neq 2)$ & $G_2(\#\gtwo{6})$ \\

$\mathit{\esix{6}}$ & $A_1$ $(p \geq 11)$ & $G_2(\#\gtwo{3})$ \\

$\mathit{\esix{1}^{\{\delta_1\}}}$ & $A_1$ $(p = 7)$ & $G_2(\#\gtwo{3})$ \\

\hline \hline 

& \multicolumn{2}{l}{In $M = A_2$ $(p \neq 2)$ (max. if $p \geq 5$; contained in $G_2$ if $p=3$) ($E_6(\#\esix{11})$)} \\

$\mathit{\esix{1}^{\{\underline{0}\}}}$ & $A_1$ $(p \geq 7)$ & 2 \\

$\mathit{\esix{2}^{\{\delta_3\}}}$ & $A_1$ $(p=3)$ & 2 \\

\hline \hline 

\end{longtable}

\modcounter

\setlength{\LTleft}{0pt}

\begin{longtable}{p{0.08\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.12\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.09\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.71\textwidth-\tabcolsep}@{}}

\caption{The connected overgroups for irreducible subgroups of $E_6$. \label{E6tabaux}} \\

\hline

ID & $X$ & $p$ &  Immediate connected overgroups  \\

\hline

$\esix{1}^{\{\underline{0}\}}$ & $A_1$ & $\geq 7$ & $A_2 [\#\esix{11}]$, $\bar{A}_1 A_1[\#\esix{32}]$, $A_1 A_1 [\#\esix{51}]$ \\

$\esix{1}^{\{\delta_1\}}$ & $A_1$ & $\geq 7$ & $G_2[\#\esix{10}]$ $(p=7)$, $\bar{A}_1 A_1[\#\esix{32}]$ \\
\endfirsthead
$\esix{2}^{\{\delta_3\}}$ & $A_1$ & $\neq 2$ & $A_2 [\#\esix{11}]$ $(p=3)$, $A_1 A_1 [\#\esix{34}^{\{\underline{0}\}}]$, $A_1 A_1 [\#\esix{35}^{\{\delta_2\}}]$, $\bar{A}_1 A_1 [\#\esix{36}^{\{\delta_2\}}]$   \\

$\esix{5}$ & $A_1$ & $\geq 13$ & $F_4[\#\esix{7}]$ \\

$\esix{6}$ & $A_1$ & $\geq 11$ & $C_4 [\#\esix{8}]$, $G_2 [\#\esix{10}]$ \\

$\esix{7}$ & $F_4$ & & $E_6[\#\esix{0}]$ \\

$\esix{8}$ & $C_4$ & & $E_6 [\#\esix{0}]$ $(p \neq 2)$, $F_4 [\#\esix{7}]$ $(p=2)$ \\

$\esix{9}$ & $D_4$ & $2$ & $C_4 [\#\esix{8}]$ \\

$\esix{10}$ & $G_2$ & & $E_6 [\#\esix{0}]$ $(p \neq 7)$, $F_4 [\#\esix{7}]$ $(p=7)$ \\

$\esix{11}$ & $A_2$ & $\neq 2$ & $E_6 [\#\esix{0}]$ $(p \geq 5)$, $G_2 [\#\esix{10}]$ $(p=3)$ \\

$\esix{13}$ & $A_2$ & & $G_2 [\#\esix{10}]$, $\bar{A}_2 A_2 [\#\esix{39}^{\{0\}}]$, $\bar{A}_2 A_2 [\#\esix{40}^{\{0\}}]$ \\

$\esix{15}^{\{1\}}$ & $A_2$ & & $D_4 [\#\esix{9}]$ $(p=2)$, $\bar{A}_2 A_2 [\#\esix{39}^{\{0\}}]$, $\bar{A}_2 A_2 [\#\esix{40}^{\{1\}}]$ \\

$\esix{24}$ & $\bar{A}_1 A_5$ & & $E_6 [\#\esix{0}]$ \\

$\esix{25}$ & $\bar{A}_2^3$ & & $E_6 [\#\esix{0}]$ \\

$\esix{26}$ & $A_2 G_2$ & & $E_6 [\#\esix{0}]$ \\

$\esix{27}$ & $\bar{A}_1 C_3$ & & $F_4 [\#\esix{7}]$ $(p \neq 2)$, $C_4 [\#\esix{8}]$, $\bar{A}_1 A_5 [\#\esix{24}]$ \\

$\esix{28}$ & $\bar{A}_1 A_1 A_2$ & & $\bar{A}_1 A_5 [\#\esix{24}]$, $A_2 G_2 [\#\esix{26}]$ \\

$\esix{29}$ & $\bar{A}_1 A_3$ & & $\bar{A}_1 A_5 [\#\esix{24}]$ $(p \neq 2)$, $\bar{A}_1 C_3 [\#\esix{27}]$ $(p=2)$ \\

$\esix{30}$ & $\bar{A}_1 A_2$ & $\neq 2$ & $\bar{A}_1 A_5 [\#\esix{24}]$ \\

$\esix{31}$ & $\bar{A}_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 C_3 [\#\esix{27}]$, $\bar{A}_1 A_1 A_2 [\#\esix{28}]$, $A_1 G_2 [\#\esix{47}]$ \\

$\esix{32}$ & $\bar{A}_1 A_1$ & $\geq 7$ & $\bar{A}_1 C_3 [\#\esix{27}]$ \\

$\esix{33}$ & $\bar{A}_1 G_2$ & $2$ & $\bar{A}_1 C_3 [\#\esix{27}]$ \\

$\esix{34}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\neq 2$ & $G_2 [\#\esix{10}]$, $\bar{A}_1 A_1 A_1 [\#\esix{31}]$ \\

$\esix{35}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 [\#\esix{31}]$, $A_1^3 [\#\esix{44}]$ \\

$\esix{35}^{\{\delta_1\}}$ & $A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 [\#\esix{31}]$, $A_1 A_2 [\#\esix{50}]$ $(p=3)$ \\

$\esix{37}^{\{\underline{0}\}}$ & $A_1 A_2$ & $\neq 2$ & $\bar{A}_1 A_1 A_2 [\#\esix{28}]$, $A_1 \bar{A}_2^2 [\#\esix{38}]$ \\

$\esix{37}^{\{\delta_1\}}$ & $A_1 A_2$ & & $\bar{A}_1 A_1 A_2 [\#\esix{28}]$, $A_2 A_2 [\#\esix{48}]$ $(p=3)$ \\

$\esix{38}$ & $A_1 \bar{A}_2^2$ & $\neq 2$ & $\bar{A}_2^3 [\#\esix{25}]$ \\

$\esix{39}^{\{0\}}$ & $\bar{A}_2 A_2$ & & $F_4 [\#\esix{7}]$, $\bar{A}_2^3 [\#\esix{25}]$ \\

$\esix{40}^{\{0\}}$ & $\bar{A}_2 A_2$ & & $\bar{A}_2^3 [\#\esix{25}]$, $A_2 G_2 [\#\esix{26}]$ \\

$\esix{41}$ & $A_1^2 \bar{A}_2$ & $\neq 2$ & $A_1 \bar{A}_2^2 [\#\esix{38}]$ \\

$\esix{44}$ & $A_1^3$ & $\neq 2$ & $C_4 [\#\esix{8}]$, $A_1^2 \bar{A}_2 [\#\esix{41}]$ \\

$\esix{45}^{\{0\}}$ & $A_1 \bar{A}_2$ & $\neq 2$ & $A_1^2 \bar{A}_2 [\#\esix{41}]$, $A_1 G_2 [\#\esix{47}]$ \\

$\esix{47}$ & $A_1 G_2$ & $\neq 2$ & $F_4 [\#\esix{7}]$, $A_2 G_2 [\#\esix{26}]$ \\

$\esix{48}$ & $A_2 A_2$ & $3$ & $A_2 G_2 [\#\esix{26}]$ \\

$\esix{49}$ & $A_2 A_1$ & $\geq 7$ & $A_2 G_2 [\#\esix{26}]$ \\

$\esix{50}$ & $A_1 A_2$ & $3$ & $A_1 G_2 [\#\esix{47}]$, $A_2 A_2 [\#\esix{48}]$ \\

$\esix{51}$ & $A_1 A_1$ & $\geq 7$ & $A_1 G_2 [\#\esix{47}]$, $A_2 A_1 [\#\esix{49}]$ \\

\hline

\end{longtable}

\unmodcounter
\begin{longtable}{>{\raggedright\arraybackslash}p{0.1\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.27\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.63\textwidth-\tabcolsep}@{}}

\caption{The lattice structure of irreducible connected subgroups of $E_7$. \label{E7tab}} \\

\hline

ID & Irred. subgroup $X$ & $V_{M} \downarrow X$ \\

\hline

\eseven{30} & $\bar{A}_1 D_6$  & \\

\eseven{31} & $\bar{A}_2 A_5$ & \\
\endfirsthead
\eseven{22} & $A_7$ & \\

\eseven{32} & $G_2 C_3$ & \\

\eseven{33} & $A_1 F_4$ & \\

\eseven{34} & $A_1 G_2$ $(p \neq 2)$ & \\

\eseven{35} & $A_1 A_1$ ($p \geq 5$) & \\

\eseven{29} & $A_2$ ($p \geq 5$) & \\

\eseven{20} & $A_1$ ($p \geq 17$) & \\

\eseven{21} & $A_1$ ($p \geq 19$) & \\

\hline \hline 

& \multicolumn{2}{l}{ In $M = \bar{A}_1 D_6$ ($E_7(\#\eseven{30})$) } \\

\eseven{36} & $\bar{A}_1^3 \bar{D}_4$ & $(1,1,1,0) / (1,0,0,\lambda_1)$ \\

\eseven{37}a & $\bar{A}_1 A_1 B_4$ $(p \neq 2)$ & $(1,2,0) / (1,0,\lambda_1)$ \\

\eseven{38}a & $\bar{A}_1 B_2 B_3$ $(p \neq 2)$ & $(1,10,000) / (1,00,100)$ \\

\eseven{39} & $\bar{A}_1 \bar{A}_3^2$ & $(1,010,000) / (1,000,010)$ \\

\eseven{40} & $\bar{A}_1 B_5$ & $(1,W(\lambda_1)) /$ $\!\! (1,0)$ \\

\eseven{41} & $\bar{A}_1 A_1 C_3$ & $(1,1,100)$ \\

\eseven{42} & $\bar{A}_1 A_1 C_3$ & $(1,1,100)$ \\

\hline

& \multicolumn{2}{l}{ In $M_1 = \bar{A}_1^3 \bar{D}_4$  ($E_7(\#\eseven{36})$) } \\

\eseven{43} & $\bar{A}_1^7$ & $(1,1,1,0,0,0,0) / (1,0,0,1,1,0,0) / (1,0,0,0,0,1,1)$ \\

\eseven{44} & $\bar{A}_1^3 B_3$ & $(1,1,1,000) / (1,0,0,W(100)) / (1,0,0,000)$ \\

\eseven{45}a & $\bar{A}_1^3 A_1 B_2$ $(p \neq 2)$ & $(1,1,1,0,00) / (1,0,0,2,00) / (1,0,0,0,10)$ \\

\eseven{46}a & $\bar{A}_1^3 A_2$ $(p \neq 3)$ & $(1,1,1,00) / (1,0,0,11)$ \\

\eseven{47} &  \multicolumn{2}{l}{$A_1 \bar{A}_1 \bar{D}_4$ via $(1_a,1_a^{[r]},1_b,\lambda_1)$}  \\

\eseven{48} &  \multicolumn{2}{l}{$A_1 \bar{D}_4$ via $(1,1^{[r]},1^{[s]},\lambda_1)$ $(r \leq s)$}  \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1^7$  ($E_7(\#\eseven{43})$)} \\

& \multicolumn{2}{l}{ See Table \ref{A17E7diags}} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1^3 B_3$ ($E_7(\#\eseven{44}))$} \\

$\mathit{\eseven{49}^{\{0\}}}$ & $\bar{A}_1^5 A_1$ $(p \neq 2)$ & $(1,1,1,0,0,0) /$ $\!\! (1,0,0,1,1,0) /$ $\!\! (1,0,0,0,0,2) /$ $\!\! (1,0,0,0,0,0)$ \\

\eseven{75} & $\bar{A}_1^3 G_2$ & $(1,1,1,00) /$ $\!\! (1,0,0,W(10)) /$ $\!\! (1,0,0,00)$  \\

\eseven{45}b & $\bar{A}_1^3 A_1 B_2$ $(p=2)$ & $(1,1,1,0,00) /$ $\!\! (1,0,0,2,00) /$ $\!\! (1,0,0,0,10) /$ $\!\! (1,0,0,0,00)^2$ \\

\eseven{76} &  \multicolumn{2}{l}{$\bar{A}_1 A_1 B_3$ via $(1_a,1_a^{[r]},1_b,100)$ $(r \neq 0)$}  \\

\eseven{77} &  \multicolumn{2}{l}{$A_1 \bar{A}_1 B_3$ via $(1_a^{[r]},1_a^{[s]},1_b,100)$ $(rs=0)$} \\

\eseven{78} &  \multicolumn{2}{l}{$A_1 B_3$ via $(1^{[r]},1^{[s]},1^{[t]},100)$  $(rs=0; s < t)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1^3 G_2$ ($E_7(\#\eseven{75})$)}  \\

$\eseven{46}$b & $\bar{A}_1^3 A_2$ $(p = 3)$ & $(1,1,1,00) / (1,0,0,11) / (1,0,0,00)$ \\

$\mathit{\eseven{51}^{\{\underline{0}\}}}$ & $\bar{A}_1^4 A_1$ &  \\ 

\eseven{79} & $\bar{A}_1^3 A_1$ $(p \geq 7)$ & $(1,1,1,0) / (1,0,0,6) / (1,0,0,0)$ \\

\eseven{80} &  \multicolumn{2}{l}{$A_1 \bar{A}_1 G_2$ via $(1_a,1_a^{[r]},1_b,10)$ $(r \neq 0)$}  \\

\eseven{81} &  \multicolumn{2}{l}{$A_1 G_2$ via $(1,1^{[r]},1^{[s]},10)$ $(0 < r < s)$} \\  

\hline

& \multicolumn{2}{l}{In $M_4 = \bar{A}_1^3 A_1$ $(p \geq 7)$ ($E_7(\#\eseven{79})$)} \\

\eseven{82} &  \multicolumn{2}{l}{$A_1 \bar{A}_1 A_1$ via $(1_a,1_a^{[r]},1_b,1_c)$  $(r \neq 0)$} \\

\eseven{83} &  \multicolumn{2}{l}{$A_1 \bar{A}_1^2$ via $(1_a^{[r]},1_b,1_c,1_a^{[s]})$  $(rs = 0)$} \\

\eseven{84} &  \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b)$  $(0 < r < s)$ }  \\

\eseven{85} &  \multicolumn{2}{l}{$A_1 \bar{A}_1$ via $(1_a^{[r]},1_a^{[s]},1_b,1_a^{[t]})$  $(rt=0; r < s)$ }  \\

\eseven{86} &  \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_b^{[s]},1_b^{[t]})$  $(st = 0 \neq r)$} \\

\eseven{7} &  \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]},1^{[u]})$ $(ru=0; r < s < t)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1^3 A_1 B_2$ ($E_7(\#\eseven{45})$)} \\

$\mathit{\eseven{49}^{\{0\}}}$ & $\bar{A}_1^3 A_1 \bar{A}_1^2$ &  \\

\eseven{87} & $\bar{A}_1^3 A_1 A_1$ $(p \geq 5)$ & $(1,1,1,0,0) / (1,0,0,2,0) / (1,0,0,0,4)$ \\  

\eseven{88} & $\bar{A}_1^3 A_1^3$ $(p=2)$ & $(1,1,1,0,0,0) /$ $\!\! (1,0,0,2,0,0) /$ $\!\! (1,0,0,0,2,0) /$ $\!\! (1,0,0,0,0,2) /$ $\!\! (1,0,0,0,0,0)^2$ \\

 & \multicolumn{2}{l}{See Table \ref{A13A1B2E7diags}} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1^3 A_1 A_1$ $(p\geq 5)$ $(E_7(\#\eseven{87}))$}  \\  

& \multicolumn{2}{l}{See Table \ref{A13A1A1E7diags}} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1^3 A_1^3$ $(p = 2)$ ($E_7(\#\eseven{88})$)} \\

& \multicolumn{2}{l}{See Table \ref{A13A13E7diags}} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1^3 A_2$ $(E_7(\#\eseven{46}))$}   \\

$\mathit{\eseven{105}^{\{\underline{0}\}}}$ & $\bar{A}_1^3 A_1$ $(p \geq 5)$ &  \\

$\mathit{\eseven{56}^{\{\delta_3\}}}$ & $\bar{A}_1^3 A_1$ $(p=3)$ &  \\

\eseven{183} & \multicolumn{2}{l}{ $A_1 \bar{A}_1 A_2$ via $(1_a,1_a^{[r]},1_b,10)$ (if $p=3$ then $r \neq 0$)} \\

\eseven{184} & \multicolumn{2}{l}{ $A_1 A_2$ via $(1,1^{[r]},1^{[s]},10)$ ($r \leq s$; if $p=3$ then $0 < r < s$)}  \\

\hline 

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1 B_4$ $(E_7(\#\eseven{37}))$ } \\

$\mathit{\eseven{47}^{\{0\}}}$ & $\bar{A}_1 A_1 \bar{D}_4$ &  \\

\eseven{185}a & $\bar{A}_1 A_1^2 \bar{A}_3$ $(p \neq 2)$ & $(1,2,0,000) / (1,0,2,000) / (1,0,0,010)$ \\

$\mathit{\eseven{45}a}$ & $\bar{A}_1^3 A_1 B_2$ $(p \neq 2)$ &  \\

\eseven{186} & $\bar{A}_1 A_1 A_1^2$ $(p \neq 2)$ &  $(1,2,0,0) / (1,0,2,2)$ \\

\eseven{187} & $\bar{A}_1 A_1 A_1$ $(p \geq 11)$ &  $(1,2,0) / (1,0,8)$ \\

\eseven{188} & $\bar{A}_1 A_1 B_2^2$ $(p=2)$ & $(1,2,00,00) /$ $\!\! (1,0,10,00) /$ $\!\! (1,0,00,10) /$ $\!\! (1,0,00,00)^2$ \\

\eseven{189} & $\bar{A}_1 A_1^2 B_3$ $(p =2)$  & $(1,2,0,000) /$ $\!\! (1,0,2,000) /$ $\!\! (1,0,0,100) /$ $\!\! (1,0,0,000)^2$\\

\eseven{190} & \multicolumn{2}{l}{$A_1 B_4$ via $(1^{[r]},1^{[s]},\lambda_1)$ $(rs=0)$}  \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1^2 \bar{A}_3$ $(E_7(\#\eseven{185}))$} \\

\eseven{191} & $\bar{A}_1 A_1^4$ $(p \neq 2)$ & $(1,2,0,0,0) / (1,0,2,0,0) / (1,0,0,2,0) / (1,0,0,0,2)$ \\

$\mathit{\eseven{91}^{\{0\}}}$ & $\bar{A}_1 A_1^2 B_2$ $(p \neq 2)$ & \\

\eseven{192} &  \multicolumn{2}{l}{$A_1 A_1 \bar{A}_3 $ via $(1_a^{[r]},1_a^{[s]},1_b,100)$  $(rs=0)$}  \\

\eseven{193} &  \multicolumn{2}{l}{$\bar{A}_1 A_1 \bar{A}_3 $ via $(1_a,1_b,1_b^{[r]},100)$ $(r \neq 0)$} \\

\eseven{194} &  \multicolumn{2}{l}{$A_1 \bar{A}_3 $ via $(1^{[r]},1^{[s]},1^{[t]},100)$   $(rs=0; s < t)$}  \\ 

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1^4$ $(p \neq 2)$ $(E_7(\#\eseven{191}))$} \\

& \multicolumn{2}{l}{ See Table \ref{A1A14E7diags}} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_1^2$ $(p \neq 2)$ $(E_7(\#\eseven{186}))$} \\

& \multicolumn{2}{l}{ See Table \ref{A1A1A12E7diags}} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_1$ $(p \geq 11)$ $(E_7(\#\eseven{187}))$ }  \\

\eseven{214} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a^{[r]},1_a^{[s]},1_b)$   $(rs=0)$}   \\

\eseven{215} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a^{[r]},1_b,1_a^{[s]})$   $(rs=0)$}  \\

\eseven{216} & \multicolumn{2}{l}{$\bar{A}_1 A_1 $ via $(1_a,1_b^{[r]},1_b^{[s]})$  $(rs=0)$}  \\

\eseven{5} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 B_2^2$ $(p =2)$ $(E_7(\#\eseven{188}))$ } \\

\eseven{217} & $\bar{A}_1 A_1^3 B_2$ & $(1,2,0,0,00) /$ $\!\! (1,0,2,0,00) /$ $\!\! (1,0,0,2,00) /$ $\!\! (1,0,0,0,10) /$ $\!\! (1,0,0,0,00)^2$ \\

$\mathit{\eseven{45}b}$ & $\bar{A}_1^3 A_1 B_2$ & \\

\eseven{218} & \multicolumn{2}{l}{$A_1 B_2^2$ via $(1^{[r]},1^{[s]},10,10)$ $(rs = 0)$} \\

\eseven{219} & \multicolumn{2}{l}{$\bar{A}_1 A_1 B_2$ via $(1,1,10,10^{[r]})$ $(r \neq 0)$} \\

\eseven{220} & \multicolumn{2}{l}{$\bar{A}_1 A_1 B_2$ via $(1,1,10,02^{[r]})$} \\

\eseven{221} & \multicolumn{2}{l}{$A_1 B_2$ via $(1^{[r]},1^{[s]},10,10^{[t]})$ $(rs= 0 \neq t)$} \\

\eseven{222} & \multicolumn{2}{l}{$A_1 B_2$ via $(1^{[r]},1^{[s]},10,02^{[t]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1^3 B_2$ $(p=2)$ $(E_7(\#\eseven{217}))$ } \\

$\mathit{\eseven{88}}$ & $\bar{A}_1^3 A_1^3$ & \\

\eseven{223} & $\bar{A}_1 A_1^5$ & $(1,2,0,0,0,0) /$ $\!\! (1,0,2,0,0,0) /$ $\!\! (1,0,0,2,0,0) /$ $\!\! (1,0,0,0,2,0) /$ $\!\! (1,0,0,0,0,2) /$ $\!\! (1,0,0,0,0,0)^2$ \\

\eseven{224} & \multicolumn{2}{l}{$A_1 A_1^2 B_2 $ via $(1_a^{[r]},1_a^{[s]},1_b,1_c,10)$ $(rs = 0)$} \\

\eseven{225} & \multicolumn{2}{l}{$\bar{A}_1 A_1 A_1 B_2 $ via $(1_a,1_b,1_b^{[r]},1_c,10)$ $(r \neq 0)$} \\

\eseven{226} & \multicolumn{2}{l}{$A_1 A_1 B_2 $ via $(1_a^{[r]},1_a^{[s]},1_a^{[t]},1_b,10)$ $(rs = 0; s < t)$} \\

\eseven{227} & \multicolumn{2}{l}{$\bar{A}_1 A_1 B_2 $ via $(1_a,1_b,1_b^{[r]},1_b^{[s]},10)$ $( 0 < r < s)$} \\

\eseven{228} & \multicolumn{2}{l}{$A_1 A_1 B_2 $ via $(1_a^{[r]},1_a^{[s]},1_b,1_b^{[t]},10)$ $(rs = 0 \neq t)$} \\

\eseven{229} & \multicolumn{2}{l}{$A_1 B_2 $ via $(1^{[r]},1^{[s]},1^{[t]},1^{[u]},10)$ $(rs = 0; s < t < u)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 = \bar{A}_1 A_1^5$ $(p=2)$ $(E_7(\#\eseven{223}))$ } \\

 & \multicolumn{2}{l}{See Table \ref{A1A15E7diags}} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1^2 B_3$ $(p=2)$ $(E_7(\#\eseven{189}))$} \\

$\mathit{\eseven{217}}$ & $\bar{A}_1 A_1^3 B_2$ & \\

$\eseven{185}$b & $\bar{A}_1 A_1^2 \bar{A}_3$ & $(1,2,0,000) /$ $\!\! (1,0,2,000) /$ $\!\! (1,0,0,010) /$ $\!\! (1,0,0,000)^2$ \\

\eseven{244} & $\bar{A}_1 A_1^2 G_2$ &  $(1,2,0,00) /$ $\!\! (1,0,2,00) /$ $\!\! (1,0,0,10) /$ $\!\! (1,0,0,00)^2$ \\

\eseven{245} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a^{[r]},1_a^{[s]},1_b,100)$ $(rs = 0)$} \\

\eseven{246} & \multicolumn{2}{l}{$\bar{A}_1 A_1 B_3$ via $(1_a,1_b,1_b^{[r]},100)$ $(r \neq 0)$} \\

\eseven{247} & \multicolumn{2}{l}{$A_1 B_3$ via $(1^{[r]},1^{[s]},1^{[t]},100)$ $(rs = 0; s < t)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1^2 G_2$ $(p=2)$ $(E_7(\#\eseven{244}))$ } \\

$\mathit{\eseven{134}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1^2 \bar{A}_1 A_1$ & \\ 

\eseven{248} & \multicolumn{2}{l}{$A_1 A_1 G_2 $ via $(1_a^{[r]},1_a^{[s]},1_b,10)$ $(rs = 0)$} \\

\eseven{249} & \multicolumn{2}{l}{$\bar{A}_1 A_1 G_2 $ via $(1_a,1_b,1_b^{[r]},10)$ $(r \neq 0)$} \\

\eseven{250} & \multicolumn{2}{l}{$A_1 G_2 $ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rs = 0; s < t)$} \\

\hline

&  \multicolumn{2}{l}{In $M_1 = \bar{A}_1 B_2 B_3$ $(E_7(\#\eseven{38}))$} \\

$\mathit{\eseven{44}}$ & $\bar{A}_1^3 B_3$ &  \\

\eseven{251} & $\bar{A}_1 A_1 B_3$ $(p \geq 5)$ & $(1,4,000) / (1,0,100)$ \\

$\mathit{\eseven{189}}$ & $\bar{A}_1 A_1^2 B_3$ $(p=2)$ & \\

\eseven{252} & $\bar{A}_1 B_2 \bar{A}_3$ & $(1,W(10),000) / (1,00,010) / (1,00,000)$ \\

$\mathit{\eseven{45}a}$  & $\bar{A}_1 B_2 \bar{A}_1^2 A_1$ $(p \neq 2)$ & \\

\eseven{253} & $\bar{A}_1 B_2 G_2$ & $(1,W(10),00) / (1,00,W(10))$ \\

$\mathit{\eseven{188}}$  & $\bar{A}_1 A_1 B_2^2$ $(p=2)$ & \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 B_3$ $(p \geq 5)$ $(E_7(\#\eseven{251}))$ } \\

\eseven{254} & $\bar{A}_1 A_1 \bar{A}_3$ & $(1,4,000) / (1,0,010) / (1,0,000)$ \\

$\mathit{\eseven{87}}$ & $\bar{A}_1 A_1 \bar{A}_1^2 A_1$ & \\

\eseven{255} & $\bar{A}_1 A_1 G_2$ & $(1,4,00) / (1,0,10)$  \\

\eseven{256} & \multicolumn{2}{l}{$A_1 B_3$ via $(1^{[r]},1^{[s]},100)$   $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1 \bar{A}_3$ $(p \geq 5)$ $(E_7(\#\eseven{254}))$ } \\

$\mathit{\eseven{102}^{\{0\}}}$ & $\bar{A}_1 A_1 A_1^2$ &  \\

\eseven{257} & \multicolumn{2}{l}{$A_1 \bar{A}_3$ via $(1^{[r]},1^{[s]},100)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1 G_2$ $(p \geq 5)$ $(E_7(\#\eseven{255}))$} \\

$\mathit{\eseven{103}^{\{\underline{0}\}}}$ & $\bar{A}_1^2 A_1 A_1$ & \\

\eseven{258} & $\bar{A}_1 A_1 A_1$ $(p \geq 7)$ & $(1,4,0) / (1,0,6)$ \\

\eseven{259} & \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 = \bar{A}_1 A_1 A_1$ $(p \geq 7)$ $(E_7(\#\eseven{258}))$ } \\

\eseven{260} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$   $(rs=0)$}  \\

\eseven{261} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$   $(rs=0)$} \\

\eseven{262} & \multicolumn{2}{l}{$\bar{A}_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0)$} \\

\eseven{6} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 B_2 \bar{A}_3$ $(E_7(\#\eseven{252}))$ } \\

$\mathit{\eseven{254}}$ & $\bar{A}_1 A_1 \bar{A}_3$ $(p \geq 5)$ &  \\

$\mathit{\eseven{185}b}$ & $\bar{A}_1 A_1^2 \bar{A}_3$ $(p=2)$ & \\

$\mathit{\eseven{91}^{\{0\}}}$ & $\bar{A}_1 B_2 A_1^2$ $(p \neq 2)$  &  \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 B_2 G_2$ $(E_7(\#\eseven{253}))$ } \\

$\mathit{\eseven{75}}$ & $\bar{A}_1^3 G_2$ &  \\

$\mathit{\eseven{255}}$ & $\bar{A}_1 A_1 G_2$ $(p \geq 5)$ &  \\

$\mathit{\eseven{244}}$ & $\bar{A}_1 A_1^2 G_2$ $(p=2)$ & \\

$\mathit{\eseven{92}^{\{\underline{0}\}}}$ & $\bar{A}_1^2 B_2 A_1$ &  \\

\eseven{263} & $\bar{A}_1 B_2 A_2$ $(p=3)$ & $(1,10,00) / (1,00,11)$ \\

\eseven{264} & $\bar{A}_1 B_2 A_1$ $(p \geq 7)$ & $(1,10,0) / (1,00,6)$ \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 B_2 A_2$ $(p=3)$ $(E_7(\#\eseven{263}))$} \\

$\mathit{\eseven{46}b}$ & $\bar{A}_1^3 A_2$  & \\

$\mathit{\eseven{94}^{\{\delta_2\}}}$ & $\bar{A}_1 B_2 A_1$ & \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 B_2 A_1$ $(p \geq 7)$ $(E_7(\#\eseven{264}))$ } \\

$\mathit{\eseven{79}}$ & $\bar{A}_1^3 A_1$ &  \\

$\mathit{\eseven{258}}$ & $\bar{A}_1 A_1 A_1$ &  \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 \bar{A}_3^2$ $(E_7(\#\eseven{39}))$ } \\

$\mathit{\eseven{252}}$ & $\bar{A}_1 B_2 \bar{A}_3$ & \\

$\mathit{\eseven{185}a}$ & $\bar{A}_1 A_1^2 \bar{A}_3$ $(p \neq 2)$ &  \\

\eseven{265} &  \multicolumn{2}{l}{$\bar{A}_1 A_3$ via $(1,100_a,100_a^{[r]})$ $(r \neq 0)$} \\

\eseven{266} &  \multicolumn{2}{l}{$\bar{A}_1 A_3$ via $(1,100_a,001_a^{[r]})$ $(r \neq 0)$}  \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 B_5$ $(E_7(\#\eseven{40}))$} \\

$\mathit{\eseven{47}^{\{0\}}}$ & $\bar{A}_1 A_1 \bar{D}_4$ $(p \neq 2)$ &   \\

$\mathit{\eseven{44}}$ & $\bar{A}_1^3 B_3$ $(p \neq 2)$ &   \\

$\mathit{\eseven{252}}$ & $\bar{A}_1 B_2 \bar{A}_3$ $(p \neq 2)$ &  \\

\eseven{267} & $\bar{A}_1 A_1$ $(p \geq 11)$ & $(1,10) / (1,0)$ \\

\eseven{37}b & $\bar{A}_1 A_1 B_4$ $(p = 2)$ & $(1,2,0) / (1,0,\lambda_1) / (1,0,0)^2$ \\

\eseven{38}b & $\bar{A}_1 B_2 B_3$ $(p = 2)$ & $(1,10,000) / (1,00,100) / (1,00,000)^2$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1$ $(p \geq 11)$ $(E_7(\#\eseven{267}))$ } \\

\eseven{4} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1 C_3$ $(E_7(\#\eseven{41}))$ } \\

$\mathit{\eseven{90}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 \bar{A}_1 B_2$ &  \\

\eseven{268} & $\bar{A}_1 A_1 A_1 A_1$ $(p \neq 2)$ & $(1,1,2,1)$ \\

\eseven{269} & $\bar{A}_1 A_1 A_1$ $(p \geq 7)$ & $(1,1,5)$ \\

\eseven{270} & $\bar{A}_1 A_1 A_3$ $(p =2)$ & $(1,1,010)$ \\

\eseven{271} & $\bar{A}_1 A_1 G_2$ $(p =2)$ & $(1,1,10)$ \\

\eseven{272} & \multicolumn{2}{l}{$A_1 C_3$ via $(1^{[r]},1^{[s]},100)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_1 A_1$ $(p \neq 2)$ $(E_7(\#\eseven{268}))$} \\

& \multicolumn{2}{l}{See Table \ref{A1A1A1A1E7diags}} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_1$ $(p \geq 7)$ $(E_7(\#\eseven{269}))$}  \\

\eseven{286} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a^{[r]},1_a^{[s]},1_b)$   $(rs=0)$} \\

\eseven{287} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a^{[r]},1_b,1_a^{[s]})$   $(rs=0)$} \\

\eseven{288} & \multicolumn{2}{l}{$\bar{A}_1 A_1 $ via $(1_a,1_b^{[r]},1_b^{[s]})$   $(rs=0; r \neq s)$} \\

$\mathit{\eseven{262}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$\bar{A}_1 A_1 $ via $(1_a,1_b,1_b)$} \\

\eseven{1} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0; s \neq t)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_3$ $(p=2)$ $(E_7(\#\eseven{270}))$} \\

\eseven{289} &  \multicolumn{2}{l}{$A_1 A_3$ via $(1^{[r]},1^{[s]},100)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 G_2$ $(p=2)$ $(E_7(\#\eseven{271}))$ } \\

$\mathit{\eseven{147}^{\{\delta_3\}}}$ & $\bar{A}_1 A_1 A_1 A_1$ & \\

\eseven{290} &  \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1 C_3$ $(E_7(\#\eseven{42}))$} \\

$\mathit{\eseven{92}^{\{\underline{0}\}}}$ & $\bar{A}_1^2 A_1 B_2$ &  \\

$\mathit{\eseven{268}}$ & $\bar{A}_1 A_1 A_1 A_1$ $(p \neq 2)$ & \\

\eseven{291} & $\bar{A}_1 A_1 A_1$ $(p \geq 7)$ & $(1,1,5)$ \\

\eseven{292} & $\bar{A}_1 A_1 A_3$ $(p =2)$ & $(1,1,010)$ \\

\eseven{293} & $\bar{A}_1 A_1 G_2$ $(p =2)$ & $(1,1,10)$ \\

\eseven{294} & \multicolumn{2}{l}{$A_1 C_3$ via $(1^{[r]},1^{[s]},100)$ $(rs=0$; if $p=2$ then $r \neq s$)} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_1$ $(p \geq 7)$ $(E_7(\#\eseven{291}))$}  \\

\eseven{295} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a^{[r]},1_a^{[s]},1_b)$   $(rs=0)$} \\

\eseven{296} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a^{[r]},1_b,1_a^{[s]})$   $(rs=0)$} \\

\eseven{297} & \multicolumn{2}{l}{$\bar{A}_1 A_1 $ via $(1_a,1_b^{[r]},1_b^{[s]})$   $(rs=0; r \neq s)$} \\

$\mathit{\eseven{262}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$\bar{A}_1 A_1 $ via $(1_a,1_b,1_b)$} \\

\eseven{2} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0; s \neq t)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_3$ $(p=2)$ $(E_7(\#\eseven{292}))$} \\

\eseven{298} & \multicolumn{2}{l}{$A_1 A_3$ via $(1^{[r]},1^{[s]},100)$ $(rs=0; r \neq s)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 G_2$ $(p=2)$ $(E_7(\#\eseven{293}))$} \\

$\mathit{\eseven{147}^{\{\delta_1\}}}$ & $\bar{A}_1 A_1 A_1 A_1$ & \\

\eseven{299} & \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0; r \neq s)$} \\

\hline \hline 

& \multicolumn{2}{l}{In $M = \bar{A}_2 A_5$ $(E_7(\#\eseven{31}))$} \\

\eseven{300} & $\bar{A}_2 A_2 A_1$ & $(10,10,1)$ \\

\eseven{301} & $\bar{A}_2 C_3$ & $(10,100)$ \\ 

\eseven{302}a & $\bar{A}_2 A_3$ $(p \neq 2)$ & $(10,010)$ \\    

\eseven{303} & $\bar{A}_2 A_2$ $(p \neq 2)$ & $(10,20)$ \\

\eseven{304} & $A_1 A_5$ $(p \neq 2)$ & $(2,\lambda_1)$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_2 A_2 A_1$ $(E_7(\#\eseven{300}))$} \\

\eseven{305} & $A_1 A_2 A_1$ $(p \neq 2)$ & $(2,10,1)$ \\

\eseven{306} & $\bar{A}_2 A_1 A_1$ $(p \neq 2)$ & $(10,2,1)$ \\

\eseven{307} & \multicolumn{2}{l}{$A_2 A_1$ via $(10^{[r]},10^{[s]},1)$ $(rs=0)$}  \\

\eseven{308} & \multicolumn{2}{l}{$A_2 A_1$ via $(10^{[r]},01^{[s]},1)$ $(rs=0; r \neq s)$}  \\

$\mathit{\eseven{184}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_2 A_1$ via $(10,01,1)$ $(p \neq 3)$}  \\

\hline

&  \multicolumn{2}{l}{In $M_2 = A_1 A_2 A_1$ $(p \neq 2)$ $(E_7(\#\eseven{305}))$} \\

$\mathit{\eseven{275}^{\{\underline{0}\}}}$ & $A_1 A_1 A_1$ &  $(2,2,1)$ \\

\eseven{309} & \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},10,1^{[s]})$ $(rs=0)$} \\

\hline

&  \multicolumn{2}{l}{In $M_2 = \bar{A}_2 A_1 A_1$ $(p \neq 2)$ $(E_7(\#\eseven{306}))$} \\

$\mathit{\eseven{275}^{\{\underline{0}\}}}$ & $A_1 A_1 A_1$ &  \\

\eseven{310} & \multicolumn{2}{l}{$\bar{A}_2 A_1$ via $(10,1^{[r]},1^{[s]})$   $(rs=0; r \neq s)$}  \\

\hline

&  \multicolumn{2}{l}{In $M_1 = \bar{A}_2 C_3$ $(E_7(\#\eseven{301}))$} \\

$\mathit{\eseven{294}^{\{\underline{0}\}}}$ & $A_1 C_3$ $(p \neq 2)$ & $(2,100)$ \\

$\mathit{\eseven{306}}$ & $\bar{A}_2 A_1 A_1$ $(p \neq 2)$ & \\

\eseven{311} & $\bar{A}_2 A_1$ ($p \geq 7)$ & $(10,5)$ \\

\eseven{302}b & $\bar{A}_2 A_3$ $(p = 2)$ & $(10,010)$ \\

\eseven{312} & $\bar{A}_2 G_2$ $(p=2)$ & $(10,10)$ \\

\hline

&  \multicolumn{2}{l}{In $M_2 = \bar{A}_2 A_1$ ($p \geq 7)$ $(E_7(\#\eseven{311}))$} \\

$\mathit{\eseven{295}^{\{\underline{0}\}}}$ & $A_1 A_1$ & $(2,5)$ \\

\hline

&  \multicolumn{2}{l}{In $M_1 = \bar{A}_2 A_3$ $(E_7(\#\eseven{302}))$}\\

\eseven{313} & $A_1 A_3$ $(p \neq 2)$ & $(2,010)$ \\

\hline

&  \multicolumn{2}{l}{In $M_1 = \bar{A}_2 A_2$ $(p \neq 2)$ $(E_7(\#\eseven{303}))$} \\

\eseven{314} & $A_1 A_2$ & $(2,20)$ \\

\eseven{24} & \multicolumn{2}{l}{$A_2$ via $(10,10)$ $(p \geq 5)$} \\

\eseven{25} & \multicolumn{2}{l}{$A_2$ via $(10^{[r]},10^{[s]})$ $(rs=0; r \neq s)$} \\

\eseven{26} & \multicolumn{2}{l}{$A_2$ via $(10,01)$} \\

\eseven{27} & \multicolumn{2}{l}{$A_2$ via $(10^{[r]},01^{[s]})$ $(rs=0; r \neq s)$} \\

\hline

&  \multicolumn{2}{l}{In $M_1 = A_1 A_5$ $(p \neq 2)$ $(E_7(\#\eseven{304}))$} \\

$\mathit{\eseven{305}}$ & $A_1 A_2 A_1$ & \\

$\mathit{\eseven{294}^{\{\underline{0}\}}}$ & $A_1 C_3$ & \\

$\mathit{\eseven{313}}$ & $A_1 A_3$ & \\

$\mathit{\eseven{314}}$ & $A_1 A_2$ & \\

\hline \hline 

& \multicolumn{2}{l}{In $M = A_7$ $(E_7(\#\eseven{22}))$} \\

\eseven{23} & $D_4$ $(p \neq 2)$ & $\lambda_1$ \\

$\mathit{\eseven{313}}$ & $A_1 A_3$ $(p \neq 2)$ & $(1,100)$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = D_4$ $(p \neq 2)$ $(E_7(\#\eseven{23}))$ } \\

$\mathit{\eseven{24}}$ & $A_2$ $(p \geq 5)$ & $11$ \\

\hline \hline 

& \multicolumn{2}{l}{In $M = G_2 C_3$ $(E_7(\#\eseven{32}))$} \\

$\mathit{\eseven{301}}$ & $\bar{A}_2 C_3$ & $(G_2(\#\gtwo{4}),100)$ \\

\eseven{315} & $A_2 C_3$ $(p=3)$ & $(G_2(\#\gtwo{5}),100)$ \\

$\mathit{\eseven{42}}$ & $\bar{A}_1 A_1 C_3$ & $(G_2(\#\gtwo{6}),100)$ \\

\eseven{316} & $A_1 C_3$ $(p \geq 7)$ & $(G_2(\#\gtwo{3}),100)$ \\

$\mathit{\eseven{253}}$ & $G_2 \bar{A}_1 B_2$ & $(G_2(\#\gtwo{0}), (1,00) / (0,01))$ \\

\eseven{317} & $G_2 A_1 A_1$ $(p \neq 2)$ & $(G_2(\#\gtwo{0}),(2,1))$ \\

\eseven{318} & $G_2 A_1$ $(p \geq 7)$ & $(G_2(\#\gtwo{0}),5)$ \\

\eseven{319} & $G_2 A_3$ $(p =2)$ & $(G_2(\#\gtwo{0}),010)$ \\

\eseven{320} & $G_2 G_2$ $(p=2)$ & $(G_2(\#\gtwo{0}),10)$ \\

\hline

&  \multicolumn{2}{l}{In $M_1 = A_2 C_3$ $(p=3)$ $(E_7(\#\eseven{315}))$} \\

$\mathit{\eseven{294}^{\{\delta_1\}}}$ & $A_1 C_3$ & $(G_2(\#\gtwo{1}^{\{\delta_1\}}),100)$ \\

$\mathit{\eseven{263}}$ & $A_2 \bar{A}_1 B_2$ & $(G_2(\#\gtwo{5}),(1,00) / (0,01))$ \\

\eseven{321} & $A_2 A_1 A_1$ & $(G_2(\#\gtwo{5}),(2,1))$ \\

\hline

&  \multicolumn{2}{l}{In $M_2 = A_2 A_1 A_1$ $(p=3)$ $(E_7(\#\eseven{321}))$} \\

$\mathit{\eseven{275}^{\{\delta_1\}}}$ & $A_1 A_1 A_1$ & $(G_2(\#\gtwo{1}^{\{\delta_1\}}),(2,1))$ \\

\eseven{322} & \multicolumn{2}{l}{$A_2 A_1$ via $(10,1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$}  \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 C_3$ $(p \geq 7)$ $(E_7(\#\eseven{316}))$} \\

$\mathit{\eseven{264}}$ & $A_1 \bar{A}_1 B_2$ & $(G_2(\#\gtwo{3}),(1,00) / (0,01))$ \\

\eseven{323} & $A_1 A_1 A_1$ & $(G_2(\#\gtwo{3}),(2,1))$ \\

\eseven{324} & $A_1 A_1$ & $(G_2(\#\gtwo{3}),5)$ \\

\hline

&  \multicolumn{2}{l}{In $M_2 = A_1 A_1 A_1$ $(p \geq 7)$ $(E_7(\#\eseven{323}))$} \\

\eseven{325} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a^{[r]},1_a^{[s]},1_b)$   $(rs=0$; $r \neq s$)} \\

$\mathit{\eseven{287}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a,1_a,1_b)$} \\

\eseven{326} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a^{[r]},1_b,1_a^{[s]})$   $(rs=0)$}  \\

\eseven{327} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a,1_b^{[r]},1_b^{[s]})$   $(rs=0; r \neq s)$} \\

$\mathit{\eseven{260}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a,1_b,1_b)$} \\

\eseven{16} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0; r \neq s; s \neq t)$} \\

\hline

&  \multicolumn{2}{l}{In $M_2 = A_1 A_1$ $(p \geq 7)$ $(E_7(\#\eseven{324}))$} \\

\eseven{15} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eseven{5}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1$ via $(1,1)$ $(p \geq 11)$ } \\

\hline

&  \multicolumn{2}{l}{In $M_1 = G_2 A_1 A_1$ $(p \neq 2)$ $(E_7(\#\eseven{317}))$} \\

$\mathit{\eseven{306}}$ & $\bar{A}_2 A_1 A_1$ & $(G_2(\#\gtwo{4}),(2,1))$ \\

$\mathit{\eseven{321}}$ & $A_2 A_1 A_1$ $(p=3)$ &   \\

$\mathit{\eseven{268}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $(G_2(\#\gtwo{6}),(2,1))$ \\

$\mathit{\eseven{323}}$ & $A_1 A_1 A_1$ $(p \geq 7)$ &  \\

\eseven{328} & \multicolumn{2}{l}{$G_2 A_1$ via $(10,1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eseven{259}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$G_2 A_1$ via $(10,1,1)$ $(p \geq 5)$} \\

\hline

&  \multicolumn{2}{l}{In $M_1 = G_2 A_1$ $(p \geq 7)$ $(E_7(\#\eseven{318}))$} \\

$\mathit{\eseven{311}}$ & $\bar{A}_2 A_1$ & $(G_2(\#\gtwo{4}),5)$ \\

$\mathit{\eseven{291}}$ & $\bar{A}_1 A_1 A_1$ & $(G_2(\#\gtwo{6}),5)$ \\

$\mathit{\eseven{324}}$ & $A_1 A_1$ &  \\

\hline

&  \multicolumn{2}{l}{In $M_1 = G_2 A_3$ $(p = 2)$ $(E_7(\#\eseven{319}))$} \\

$\mathit{\eseven{302}}$\!\it{b} & $\bar{A}_2 A_3$ & $(G_2(\#\gtwo{4}),010)$ \\

$\mathit{\eseven{292}}$ & $\bar{A}_1 A_1 A_3$ & $(G_2(\#\gtwo{6}),010)$  \\

\hline

&  \multicolumn{2}{l}{In $M_1 = G_2 G_2$ $(p = 2)$ $(E_7(\#\eseven{320}))$} \\

$\mathit{\eseven{312}}$ & $\bar{A}_2 G_2$ & $(G_2(\#\gtwo{4}),10)$ \\

$\mathit{\eseven{293}}$ & $\bar{A}_1 A_1 G_2$ & $(G_2(\#\gtwo{6}),10)$ \\

$\mathit{\eseven{92}^{\{\underline{0}\}}}$ & $G_2 A_1 A_1$ & $(G_2(\#\gtwo{0}),(1,1) / (0,2))$ \\

\eseven{28} &  \multicolumn{2}{l}{$G_2$ via $(10^{[r]},10^{[s]})$ $(rs = 0; r \neq s)$} \\

\hline \hline 

& \multicolumn{2}{l}{In $M = A_1 F_4$ $(E_7(\#\eseven{33}))$} \\

$\mathit{\eseven{190}^{\{\underline{0}\}}}$ & $A_1 B_4$ & $(1,F_4(\#\ffour{12}))$ \\

\eseven{329} & $A_1 C_4$ $(p=2)$ & $(1,F_4(\#\ffour{14}))$ \\

$\mathit{\eseven{41}}$\!\it{a} & $A_1 \bar{A}_1 C_3$ $(p \neq 2)$ & $(1,F_4(\#\ffour{24}\text{a}))$ \\

$\mathit{\eseven{317}}$ & $A_1 A_1 G_2$ $(p \neq 2)$ & $(1,F_4(\#\ffour{25}))$ \\

$\mathit{\eseven{300}}$ & $A_1 \bar{A}_2 A_2$ & $(1,F_4(\#\ffour{26}))$ \\

\eseven{330} & $A_1 G_2$ $(p=7)$ & $(1,F_4(\#\ffour{16}))$ \\

\eseven{331} & $A_1 A_1$ $(p \geq 13)$ & $(1,F_4(\#\ffour{10}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 C_4$ $(p = 2)$ $(E_7(\#\eseven{329}))$} \\

\eseven{332} & $A_1 D_4$ & $(1,F_4(\#\ffour{15}))$ \\

$\mathit{\eseven{218}^{\{\underline{0}\}}}$ & $A_1 B_2^2$ & $(1,F_4(\#\ffour{30}))$ \\

$\mathit{\eseven{41}}$\!\it{b} & $A_1 \bar{A}_1 C_3$ & $(1,F_4(\#\ffour{24}\text{b}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 D_4$ $(p = 2)$ $(E_7(\#\eseven{332}))$ } \\

$\mathit{\eseven{230}^{\{\underline{0}\}}}$ & $A_1 A_1^4$ & $(1,F_4(\#\ffour{51}))$ \\

$\mathit{\eseven{307}^{\{\delta_1\}}}$ & $A_1 A_2$ & $(1,F_4(\#\ffour{18}^{\{\delta_1\}}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 G_2$ $(p = 7)$ $(E_7(\#\eseven{330}))$} \\

$\mathit{\eseven{307}^{\{\underline{0}\}}}$ & $A_1 A_2$ & $(1,F_4(\#\ffour{17}))$ \\

$\mathit{\eseven{274}^{\{\underline{0}\}}}$ & $A_1 A_1 A_1$ & $(1,F_4(\#\ffour{61}^{\{\underline{0}\}}))$ \\

$\mathit{\eseven{287}^{\{\delta_1\}}}$ & $A_1 A_1$ & $(1,F_4(\#\ffour{8}^{\{\delta_1\}}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 A_1$ $(p \geq 13)$ $(E_7(\#\eseven{331}))$} \\

\eseven{18} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$} \\

\hline \hline 

& \multicolumn{2}{l}{In $M = A_1 G_2$ $(p \neq 2)$ $(E_7(\#\eseven{34}))$} \\

$\mathit{\eseven{309}^{\{\underline{0}\}}}$ & $A_1 A_2$ & $(1,G_2(\#\gtwo{4}))$ \\

\eseven{333} & $A_1 A_2$ $(p=3)$ & $(1,G_2(\#\gtwo{5}))$ \\

$\mathit{\eseven{206}^{\{\underline{0}\}}}$ & $A_1 A_1 A_1$ & $(1,G_2(\#\gtwo{6}))$ \\

\eseven{334} & $A_1 A_1$ $(p \geq 7)$ & $(1,G_2(\#\gtwo{3}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 A_2$ $(p = 3)$ $(E_7(\#\eseven{333}))$} \\

$\mathit{\eseven{213}^{\{\delta_3\}}}$ & $A_1 A_1$ $(p=3)$ & $(1,G_2(\#\gtwo{1}^{\{\delta_1\}}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 A_1$ $(p \geq 7)$ $(E_7(\#\eseven{334}))$} \\

\eseven{17} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eseven{5}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1$ via $(1,1)$  $(p \geq 11)$} \\

\hline \hline 

& \multicolumn{2}{l}{In $M = A_1 A_1$ $(p \geq 5)$ $(E_7(\#\eseven{35}))$} \\

\eseven{19} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

\hline \hline 

\end{longtable}

\modcounter
\begin{longtable}{p{0.09\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.14\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.09\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.68\textwidth-\tabcolsep}@{}}

\caption{The connected overgroups for irreducible subgroups of $E_7$. \label{E7tabaux}} \\

\hline

ID & $X$ & $p$ & Immediate connected overgroups \\

\hline

$\eseven{5}^{\{\underline{0}\}}$ & $A_1$ & $\geq 11$ & immediate overgroups in $\bar{A}_1 A_1 A_1 [\#\eseven{187}]$, $A_1 A_1 [\#\eseven{324}]$, $A_1 A_1 [\#\eseven{334}]$ \\

$\eseven{20}$ & $A_1$ & $\geq 17$ & $E_7[\#\eseven{0}]$ \\
\endfirsthead
$\eseven{21}$ & $A_1$ & $\geq 19$ & $E_7[\#\eseven{0}]$ \\

$\eseven{22}$ & $A_7$ & & $E_7[\#\eseven{0}]$ \\

$\eseven{23}$ & $D_4$ & $\neq 2$ & $A_7[\#\eseven{22}]$ \\

$\eseven{24}$ & $A_2$ & $\geq 5$ & $D_4 [\#\eseven{23}]$, $\bar{A}_2 A_2 [\#\eseven{303}]$ \\

$\eseven{29}$ & $A_2$ & $\geq 5$ & $E_7[\#\eseven{0}]$ \\

$\eseven{30}$ & $\bar{A}_1 D_6$ & & $E_7[\#\eseven{0}]$ \\

$\eseven{31}$ & $\bar{A}_2 A_5$ & & $E_7[\#\eseven{0}]$ \\

$\eseven{32}$ & $G_2 C_3$ & & $E_7[\#\eseven{0}]$ \\

$\eseven{33}$ & $A_1 F_4$ & & $E_7[\#\eseven{0}]$ \\

$\eseven{34}$ & $A_1 G_2$ & $\neq 2$ & $E_7[\#\eseven{0}]$ \\

$\eseven{35}$ & $A_1 A_1$ & $\geq 5$ & $E_7[\#\eseven{0}]$ \\

$\eseven{36}$ & $\bar{A}_1^3 \bar{D}_4$ & & $\bar{A}_1 D_6 [\#\eseven{30}]$  \\

$\eseven{37}$ & $\bar{A}_1 A_1 B_4$ & & $\bar{A}_1 D_6 [\#\eseven{30}]$ $(p \neq 2)$, $\bar{A}_1 B_5 [\#\eseven{40}]$ $(p = 2)$ \\

$\eseven{38}$ & $\bar{A}_1 B_2 B_3$ & & $\bar{A}_1 D_6 [\#\eseven{30}]$ $(p \neq 2)$, $\bar{A}_1 B_5 [\#\eseven{40}]$ $(p = 2)$ \\

$\eseven{39}$ & $\bar{A}_1 \bar{A}_3^2$ & & $\bar{A}_1 D_6 [\#\eseven{30}]$  \\

$\eseven{40}$ & $\bar{A}_1 B_5$ & & $\bar{A}_1 D_6 [\#\eseven{30}]$ \\

$\eseven{41}$ & $\bar{A}_1 A_1 C_3$ & &  $\bar{A}_1 D_6 [\#\eseven{30}]$, $A_1 F_4 [\#\eseven{33}]$ $(p \neq 2)$, $A_1 C_4 [\#\eseven{329}]$ $(p=2)$  \\

$\eseven{42}$ & $\bar{A}_1 A_1 C_3$ & &  $\bar{A}_1 D_6 [\#\eseven{30}]$, $G_2 C_3 [\#\eseven{32}]$  \\

$\eseven{43}$ & $\bar{A}_1^7$ & & $\bar{A}_1^3 \bar{D}_4 [\#\eseven{36}]$ \\

$\eseven{44}$ & $\bar{A}_1^3 B_3$ & & $\bar{A}_1^3 \bar{D}_4 [\#\eseven{36}]$, $\bar{A}_1 B_2 B_3 [\#\eseven{38}]$, $\bar{A}_1 B_5 [\#\eseven{40}]$ $(p \neq 2)$ \\

$\eseven{45}$ & $\bar{A}_1^3 A_1 B_2$ & & $\bar{A}_1^3 \bar{D}_4 [\#\eseven{36}]$ $(p \neq 2)$, $\bar{A}_1 A_1 B_4 [\#\eseven{37}]$ $(p \neq 2)$, $\bar{A}_1 B_2 B_3 [\#\eseven{38}]$ $(p \neq 2)$, $\bar{A}_1^3 B_3 [\#\eseven{44}]$ $(p=2)$, $\bar{A}_1 A_1 B_2^2 [\#\eseven{188}]$ $(p=2)$  \\

$\eseven{46}$ & $\bar{A}_1^3 A_2$ & & $\bar{A}_1^3 \bar{D}_4 [\#\eseven{36}]$ $(p \neq 3)$, $\bar{A}_1^3 G_2 [\#\eseven{75}]$ $(p=3)$, $\bar{A}_1 B_2 A_2 [\#\eseven{263}]$ $(p=3)$ \\

$\eseven{47}^{\{0\}}$ & $A_1 \bar{A}_1 \bar{D}_4$ & & $\bar{A}_1^3 \bar{D}_4 [\#\eseven{36}]$, $\bar{A}_1 A_1 B_4 [\#\eseven{37}]$, $\bar{A}_1 B_5 [\#\eseven{40}]$ $(p \neq 2)$  \\

$\eseven{49}^{\{0\}}$ & $\bar{A}_1^5 A_1$ & &  $\bar{A}_1^7 [\#\eseven{43}]$, $\bar{A}_1^3 B_3 [\#\eseven{44}]$, $\bar{A}_1^3 A_1 B_2 [\#\eseven{45}]$ \\

$\eseven{51}^{\{\underline{0}\}}$ & $\bar{A}_1^4 A_1$ & & $\bar{A}_1^5 A_1 [\#\eseven{49}^{\{0\}}]$, $\bar{A}_1^3 G_2 [\#\eseven{75}]$ \\

$\eseven{56}^{\{\delta_3\}}$ & $\bar{A}_1^3 A_1$ & & immediate overgroups in $\bar{A}_1^7 [\#\eseven{43}]$, $\bar{A}_1^3 A_2 [\#\eseven{46}]$ $(p=3)$ \\

$\eseven{75}$ & $\bar{A}_1^3 G_2$ & & $\bar{A}_1^3 B_3 [\#\eseven{44}]$, $\bar{A}_1 B_2 G_2 [\#\eseven{253}]$ \\

$\eseven{79}$ & $\bar{A}_1^3 A_1$ & $\geq 7$ & $\bar{A}_1^3 G_2 [\#\eseven{75}]$, $\bar{A}_1 B_2 A_1 [\#\eseven{264}]$ \\

$\eseven{87}$ & $\bar{A}_1^3 A_1 A_1$ & $\geq 5$ & $\bar{A}_1^3 A_1 B_2 [\#\eseven{45}]$, $\bar{A}_1 A_1 B_3 [\#\eseven{251}]$ \\

$\eseven{88}$ & $\bar{A}_1^3 A_1^3$ & $2$ & $\bar{A}_1^3 A_1 B_2 [\#\eseven{45}]$, $\bar{A}_1 A_1^3 B_2 [\#\eseven{217}]$ \\

$\eseven{90}^{\{0\}}$ & $\bar{A}_1^2 A_1 B_2$ & & $\bar{A}_1 A_1 C_3 [\#\eseven{41}]$, $\bar{A}_1^3 A_1 B_2 [\#\eseven{45}]$ \\

$\eseven{91}^{\{0\}}$ & $\bar{A}_1 A_1^2 B_2$ & $\neq 2$ & $\bar{A}_1^3 A_1 B_2 [\#\eseven{45}]$, $\bar{A}_1 A_1^2 \bar{A}_3 [\#\eseven{185}]$, $\bar{A}_1 B_2 \bar{A}_3 [\#\eseven{252}]$ \\ 

$\eseven{92}^{\{\underline{0}\}}$ & $\bar{A}_1^2 A_1 B_2$ & & $\bar{A}_1 A_1 C_3 [\#\eseven{42}]$, $\bar{A}_1^3 A_1 B_2 [\#\eseven{45}]$, $\bar{A}_1 B_2 G_2 [\#\eseven{253}]$, $G_2 G_2 [\#\eseven{320}]$ $(p=2)$ \\ 

$\eseven{94}^{\{\delta_2\}}$ & $\bar{A}_1 A_1 B_2$ & & immediate overgroups in $\bar{A}_1^3 A_1 B_2 [\#\eseven{45}]$, $\bar{A}_1 B_2 A_2 [\#\eseven{263}]$ $(p=3)$  \\

$\eseven{102}^{\{0\}}$ & $\bar{A}_1 A_1 A_1^2$ & $\geq 5$ & $\bar{A}_1^3 A_1 A_1 [\#\eseven{87}]$, $\bar{A}_1 A_1 \bar{A}_3 [\#\eseven{254}]$ \\

$\eseven{103}^{\{\underline{0}\}}$ & $\bar{A}_1^2 A_1 A_1$ & $\geq 5$ & $\bar{A}_1^3 A_1 A_1 [\#\eseven{87}]$, $\bar{A}_1 A_1 G_2 [\#\eseven{255}]$ \\

$\eseven{105}^{\{\underline{0}\}}$ & $\bar{A}_1^3 A_1$ & $\geq 5$ & $\bar{A}_1^3 A_2 [\#\eseven{46}]$, $\bar{A}_1^3 A_1 A_1 [\#\eseven{87}]$ \\

$\eseven{115}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1$ & $\geq 5$ & $\bar{A}_1 A_1^2 A_1 [\#\eseven{99}^{\{\underline{0}\}}]$, $\bar{A}_1^3 A_1 [\#\eseven{105}^{\{\underline{0}\}}]$, $\bar{A}_1 A_1 A_1^2 [\#\eseven{186}]$ \\

$\eseven{117}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1$ & $\geq 5$ & $\bar{A}_1^2 A_1 A_1 [\#\eseven{100}^{\{\underline{0}\}}]$, $\bar{A}_1^2 A_1 A_1 [\#\eseven{104}^{\{\underline{0}\}}]$, $\bar{A}_1 A_1 A_1 A_1 [\#\eseven{268}]$ \\

$\eseven{119}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1$ & $\geq 5$ & $\bar{A}_1^2 A_1 A_1 [\#\eseven{101}^{\{\underline{0}\}}]$, $\bar{A}_1^2 A_1 A_1 [\#\eseven{103}^{\{\underline{0}\}}]$, $\bar{A}_1 A_1 A_1 A_1 [\#\eseven{268}]$ \\

$\eseven{134}^{\{\underline{0}\}}$ & $\bar{A}_1^2 A_1^2 A_1$ & $2$ & $\bar{A}_1^3 A_1^3 [\#\eseven{88}]$, $\bar{A}_1 A_1^2 G_2 [\#\eseven{244}]$ \\

$\eseven{147}^{\{\delta_1\}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $2$ & $\bar{A}_1^2 A_1^2 A_1 [\#\eseven{134}^{\{\delta_1\}}]$, $\bar{A}_1^2 A_1^2 A_1 [\#\eseven{136}^{\{\underline{0}\}}]$, $\bar{A}_1 A_1 G_2 [\#\eseven{293}]$ \\

$\eseven{147}^{\{\delta_3\}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $2$ & $\bar{A}_1^2 A_1^2 A_1 [\#\eseven{134}^{\{\underline{0}\}}]$, $\bar{A}_1^2 A_1^2 A_1 [\#\eseven{136}^{\{\delta_1\}}]$, $\bar{A}_1 A_1 G_2 [\#\eseven{271}]$ \\

$\eseven{184}^{\{\underline{0}\}}$ & $A_1 A_2$ & $\neq 3$ & $\bar{A}_1^3 A_2 [\#\eseven{46}]$, $\bar{A}_2 A_2 A_1 [\#\eseven{300}]$ \\

$\eseven{185}$ & $\bar{A}_1 A_1^2 \bar{A}_3$ & & $\bar{A}_1 A_1 B_4 [\#\eseven{37}]$ $(p \neq 2)$, $\bar{A}_1 \bar{A}_3^2 [\#\eseven{39}]$ $(p \neq 2)$, $\bar{A}_1 A_1^2 B_3 [\#\eseven{189}]$ $(p=2)$, $\bar{A}_1 B_2 \bar{A}_3 [\#\eseven{252}]$ $(p=2)$ \\

$\eseven{186}$ & $\bar{A}_1 A_1 A_1^2$ & $\neq 2$ & $\bar{A}_1 A_1 B_4 [\#\eseven{37}]$ \\

$\eseven{187}$ & $\bar{A}_1 A_1 A_1$ & $\geq 11$ & $\bar{A}_1 A_1 B_4 [\#\eseven{37}]$ \\

$\eseven{188}$ & $\bar{A}_1 A_1 B_2^2$ & $2$ & $\bar{A}_1 A_1 B_4 [\#\eseven{37}]$, $\bar{A}_1 B_2 B_3 [\#\eseven{38}]$ \\

$\eseven{189}$ & $\bar{A}_1 A_1^2 B_3$ & $2$ & $\bar{A}_1 A_1 B_4 [\#\eseven{37}]$, $\bar{A}_1 B_2 B_3 [\#\eseven{38}]$ \\

$\eseven{190}^{\{\underline{0}\}}$ & $A_1 B_4$ &  & $A_1 F_4 [\#\eseven{33}]$, $\bar{A}_1 A_1 B_4 [\#\eseven{37}]$  \\

$\eseven{191}$ & $\bar{A}_1 A_1^4$ & $\neq 2$ & $\bar{A}_1 A_1^2 \bar{A}_3 [\#\eseven{185}]$ \\

$\eseven{206}^{\{\underline{0}\}}$ & $A_1 A_1 A_1$ & $\neq 2$ & $A_1 G_2 [\#\eseven{34}]$, $\bar{A}_1 A_1 A_1^2 [\#\eseven{186}]$ \\

$\eseven{207}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1^2 [\#\eseven{186}]$, $\bar{A}_1 A_1 A_1 A_1 [\#\eseven{268}]$ \\

$\eseven{213}^{\{\delta_3\}}$ & $A_1 A_1$ & $\neq 2$ & $A_1 A_1 A_1 [\#\eseven{206}^{\{\underline{0}\}}]$, $\bar{A}_1 A_1 A_1 [\#\eseven{207}^{\{\delta_1\}}]$, $A_1 A_2 [\#\eseven{333}]$ $(p=3)$ \\

$\eseven{217}$ & $\bar{A}_1 A_1^3 B_2$ & $2$ & $\bar{A}_1 A_1 B_2^2 [\#\eseven{188}]$, $\bar{A}_1 A_1^2 B_3 [\#\eseven{189}]$ \\

$\eseven{218}^{\{\underline{0}\}}$ & $A_1 B_2^2$ & $2$ & $\bar{A}_1 A_1 B_2^2 [\#\eseven{188}]$, $A_1 C_4 [\#\eseven{329}]$ \\

$\eseven{223}$ & $\bar{A}_1 A_1^5$ & $2$ & $\bar{A}_1 A_1^3 B_2 [\#\eseven{217}]$ \\

$\eseven{230}^{\{\underline{0}\}}$ & $A_1 A_1^4$ & $2$ & $\bar{A}_1 A_1^5 [\#\eseven{223}]$, $A_1 D_4 [\#\eseven{332}]$ \\

$\eseven{244}$ & $\bar{A}_1 A_1^2 G_2$ & $2$ & $\bar{A}_1 A_1^2 B_3 [\#\eseven{189}]$, $\bar{A}_1 B_2 G_2 [\#\eseven{253}]$ \\

$\eseven{251}$ & $\bar{A}_1 A_1 B_3$ & $\geq 5$ & $\bar{A}_1 B_2 B_3 [\#\eseven{38}]$ \\

$\eseven{252}$ & $\bar{A}_1 B_2 \bar{A}_3$ & & $\bar{A}_1 B_2 B_3 [\#\eseven{38}]$, $\bar{A}_1 \bar{A}_3^2 [\#\eseven{39}]$, $\bar{A}_1 B_5 [\#\eseven{40}]$ $(p \neq 2)$ \\

$\eseven{253}$ & $\bar{A}_1 B_2 G_2$ & & $G_2 C_3 [\#\eseven{32}]$, $ \bar{A}_1 B_2 B_3 [\#\eseven{38}]$ \\

$\eseven{254}$ & $\bar{A}_1 A_1 \bar{A}_3$ & $\geq 5$ & $\bar{A}_1 A_1 B_3 [\#\eseven{251}]$, $\bar{A}_1 B_2 \bar{A}_3 [\#\eseven{252}]$ \\

$\eseven{255}$ & $\bar{A}_1 A_1 G_2$ & $\geq 5$ & $\bar{A}_1 A_1 B_3 [\#\eseven{251}]$, $\bar{A}_1 B_2 G_2 [\#\eseven{253}]$ \\

$\eseven{258}$ & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 G_2 [\#\eseven{255}]$, $\bar{A}_1 B_2 A_1 [\#\eseven{264}]$ \\

$\eseven{259}^{\{\underline{0}\}}$ & $A_1 G_2$ & $\geq 5$ & $\bar{A}_1 A_1 G_2 [\#\eseven{255}]$, $G_2 A_1 A_1 [\#\eseven{317}]$ \\

$\eseven{260}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 [\#\eseven{258}]$, $A_1 A_1 A_1 [\#\eseven{323}]$ \\

$\eseven{262}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 [\#\eseven{258}]$, $\bar{A}_1 A_1 A_1 [\#\eseven{269}]$, $\bar{A}_1 A_1 A_1 [\#\eseven{291}]$ \\

$\eseven{263}$ & $\bar{A}_1 B_2 A_2$ & $3$ & $\bar{A}_1 B_2 G_2 [\#\eseven{253}]$, $A_2 C_3 [\#\eseven{315}]$ \\

$\eseven{264}$ & $\bar{A}_1 B_2 A_1$ & $\geq 7$ & $\bar{A}_1 B_2 G_2 [\#\eseven{253}]$, $A_1 C_3 [\#\eseven{316}]$ \\

$\eseven{267}$ & $\bar{A}_1 A_1$ & $\geq 11$ & $\bar{A}_1 B_5 [\#\eseven{40}]$ \\ 

$\eseven{268}$ & $\bar{A}_1 A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 C_3 [\#\eseven{41}]$, $\bar{A}_1 A_1 C_3 [\#\eseven{42}]$, $G_2 A_1 A_1 [\#\eseven{317}]$ \\

$\eseven{269}$ & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 C_3 [\#\eseven{41}]$ \\

$\eseven{270}$ & $\bar{A}_1 A_1 A_3$ & $2$ & $\bar{A}_1 A_1 C_3 [\#\eseven{41}]$ \\

$\eseven{271}$ & $\bar{A}_1 A_1 G_2$ & $2$ & $\bar{A}_1 A_1 C_3 [\#\eseven{41}]$ \\

$\eseven{274}^{\{\underline{0}\}}$ & $A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 A_1 [\#\eseven{268}]$, $A_1 G_2 [\#\eseven{330}]$ $(p=7)$ \\

$\eseven{275}^{\{\underline{0}\}}$ & $A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 A_1 [\#\eseven{268}]$, $ A_1 A_2 A_1 [\#\eseven{305}]$, $\bar{A}_2 A_1 A_1 [\#\eseven{306}]$ \\

$\eseven{275}^{\{\delta_1\}}$ & $A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 A_1 [\#\eseven{268}]$, $A_2 A_1 A_1 [\#\eseven{321}]$ $(p=3)$ \\

$\eseven{287}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 [\#\eseven{269}]$, $A_1 A_1 A_1 [\#\eseven{323}]$ \\

$\eseven{287}^{\{\delta_1\}}$ & $A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 [\#\eseven{269}]$, $A_1 G_2 [\#\eseven{330}]$ $(p=7)$ \\

$\eseven{291}$ & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 C_3 [\#\eseven{42}]$, $G_2 A_1 [\#\eseven{318}]$ \\

$\eseven{292}$ & $\bar{A}_1 A_1 A_3$ & $2$ & $\bar{A}_1 A_1 C_3 [\#\eseven{42}]$, $G_2 A_3 [\#\eseven{319}]$ \\

$\eseven{293}$ & $\bar{A}_1 A_1 G_2$ & $2$ & $\bar{A}_1 A_1 C_3 [\#\eseven{42}]$, $G_2 G_2 [\#\eseven{320}]$ \\

$\eseven{294}^{\{\underline{0}\}}$ & $A_1 C_3$ & $\neq 2$ & $\bar{A}_1 A_1 C_3 [\#\eseven{42}]$, $\bar{A}_2 C_3 [\#\eseven{301}]$, $A_1 A_5 [\#\eseven{304}]$ \\

$\eseven{294}^{\{\delta_1\}}$ & $A_1 C_3$ & & $\bar{A}_1 A_1 C_3 [\#\eseven{42}]$, $A_2 C_3 [\#\eseven{315}]$ $(p=3)$ \\

$\eseven{295}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 [\#\eseven{291}]$, $\bar{A}_2 A_1 [\#\eseven{311}]$ \\

$\eseven{300}$ & $\bar{A}_2 A_2 A_1$ & & $\bar{A}_2 A_5 [\#\eseven{31}]$, $A_1 F_4 [\#\eseven{33}]$ \\

$\eseven{301}$ & $\bar{A}_2 C_3$ & & $\bar{A}_2 A_5 [\#\eseven{31}]$, $G_2 C_3 [\#\eseven{32}]$ \\

$\eseven{302}$ & $\bar{A}_2 A_3$ & & $\bar{A}_2 A_5 [\#\eseven{31}]$ $(p \neq 2)$, $\bar{A}_2 C_3 [\#\eseven{301}]$ $(p=2)$, $G_2 A_3 [\#\eseven{319}]$ $(p=2)$ \\

$\eseven{303}$ & $\bar{A}_2 A_2$ & $\neq 2$ & $\bar{A}_2 A_5 [\#\eseven{31}]$ \\

$\eseven{304}$ & $A_1 A_5$ & $\neq 2$ & $\bar{A}_2 A_5 [\#\eseven{31}]$ \\

$\eseven{305}$ & $A_1 A_2 A_1$ & $\neq 2$ & $\bar{A}_2 A_2 A_1 [\#\eseven{300}]$, $A_1 A_5 [\#\eseven{304}]$ \\

$\eseven{306}$ & $\bar{A}_2 A_1 A_1$ & $\neq 2$ & $\bar{A}_2 A_2 A_1 [\#\eseven{300}]$, $\bar{A}_2 C_3 [\#\eseven{301}]$, $G_2 A_1 A_1 [\#\eseven{317}]$ \\

$\eseven{307}^{\{\underline{0}\}}$ & $A_1 A_2$ & & $\bar{A}_2 A_2 A_1 [\#\eseven{300}]$, $A_1 G_2 [\#\eseven{330}]$ $(p=7)$ \\

$\eseven{307}^{\{\delta_1\}}$ & $A_1 A_2$ &  & $\bar{A}_2 A_2 A_1 [\#\eseven{300}]$, $A_1 D_4 [\#\eseven{332}]$ $(p=2)$ \\

$\eseven{309}^{\{\underline{0}\}}$ & $A_1 A_2$ & $\neq 2$ & $A_1 G_2 [\#\eseven{34}]$, $A_1 A_2 A_1 [\#\eseven{305}]$ \\

$\eseven{311}$ & $\bar{A}_2 A_1$ & $\geq 7$ & $\bar{A}_2 C_3 [\#\eseven{301}]$, $G_2 A_1 [\#\eseven{318}]$ \\

$\eseven{312}$ & $\bar{A}_2 G_2$ & $2$ & $\bar{A}_2 C_3 [\#\eseven{301}]$, $G_2 G_2 [\#\eseven{320}]$ \\

$\eseven{313}$ & $A_1 A_3$ & $\neq 2$ & $A_7 [\#\eseven{22}]$, $\bar{A}_2 A_3 [\#\eseven{302}]$, $A_1 A_5 [\#\eseven{304}]$ \\

$\eseven{314}$ & $A_1 A_2$ & $\neq 2$ & $\bar{A}_2 A_2 [\#\eseven{303}]$, $A_1 A_5 [\#\eseven{304}]$ \\

$\eseven{315}$ & $A_2 C_3$ & $3$ & $G_2 C_3 [\#\eseven{32}]$ \\

$\eseven{316}$ & $A_1 C_3$ & $\geq 7$ & $G_2 C_3 [\#\eseven{32}]$ \\

$\eseven{317}$ & $G_2 A_1 A_1$ & $\neq 2$ & $G_2 C_3 [\#\eseven{32}]$, $A_1 F_4 [\#\eseven{33}]$ \\

$\eseven{318}$ & $G_2 A_1$ & $\geq 7$ & $G_2 C_3 [\#\eseven{32}]$ \\

$\eseven{319}$ & $G_2 A_3$ & $2$ & $G_2 C_3 [\#\eseven{32}]$ \\

$\eseven{320}$ & $G_2 G_2$ & $2$ & $G_2 C_3 [\#\eseven{32}]$ \\

$\eseven{321}$ & $A_2 A_1 A_1$ & $3$ & $A_2 C_3 [\#\eseven{315}]$, $G_2 A_1 A_1 [\#\eseven{317}]$ \\

$\eseven{323}$ & $A_1 A_1 A_1$ & $\geq 7$ & $A_1 C_3 [\#\eseven{316}]$, $G_2 A_1 A_1 [\#\eseven{317}]$ \\

$\eseven{324}$ & $A_1 A_1$ & $\geq 7$ & $A_1 C_3 [\#\eseven{316}]$, $G_2 A_1 [\#\eseven{318}]$ \\

$\eseven{329}$ & $A_1 C_4$ & $2$ & $A_1 F_4 [\#\eseven{33}]$ \\

$\eseven{330}$ & $A_1 G_2$ & $7$ &  $A_1 F_4 [\#\eseven{33}]$ \\

$\eseven{331}$ & $A_1 A_1$ & $\geq 13$ & $A_1 F_4 [\#\eseven{33}]$ \\

$\eseven{332}$ & $A_1 D_4$ & $2$ & $A_1 C_4 [\#\eseven{329}]$ \\
 
$\eseven{333}$ & $A_1 A_2$ & $3$ & $A_1 G_2 [\#\eseven{34}]$ \\

$\eseven{334}$ & $A_1 A_1$ & $\geq 7$ & $A_1 G_2 [\#\eseven{34}]$ \\    

\hline

\end{longtable}

\unmodcounter

\begin{longtable}{>{\raggedright\arraybackslash}p{0.1\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.25\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.65\textwidth-\tabcolsep}@{}}

\caption{The lattice structure of irreducible connected subgroups of $E_8$. \label{E8tab}} \\

\hline

ID & Irred. subgroup $X$ & $V_M \downarrow X$ \\

\hline

\eeight{43} & $D_8$ &  \\

\eeight{102} & $\bar{A}_1 E_7$ & \\
\endfirsthead
\eeight{103} & $\bar{A}_2 E_6$ & \\

\eeight{62} & $A_8$ & \\

\eeight{104} & $\bar{A}_4^2$ & \\

\eeight{105} & $G_2 F_4$ & \\

\eeight{101} & $B_2$ $(p \geq 5)$ & \\

\eeight{106} & $A_1 A_2$ $(p \geq 5)$ & \\

\eeight{40} & $A_1$ $(p \geq 23)$  & \\

\eeight{41} & $A_1$ $(p \geq 29)$ & \\

\eeight{42} & $A_1$ $(p \geq 31)$ & \\

\hline \hline 

& \multicolumn{2}{l}{In $M = D_8$ $(E_8(\#\eeight{43}))$} \\

\eeight{107} & $\bar{A}_1^2 D_6$ & $(1,1,0) /$ $\!\! (0,0,\lambda_1)$  \\

\eeight{108} & $\bar{D}_4^2 $ & $(\lambda_1,0) /$ $\!\! (0,\lambda_1)$ \\

\eeight{109} & $\bar{A}_3 D_5$ & $(010,0) /$ $\!\! (000,\lambda_1)$  \\

\eeight{44} & $B_7$ & $\lambda_1 / 0$ \\

\eeight{110}a & $A_1 B_6$ $(p \neq 2)$ & $(2,0) /$ $\!\! (0,\lambda_1)$ \\

\eeight{111}a & $B_2 B_5$ $(p \neq 2)$ & $(10,0) /$ $\!\! (00,\lambda_1)$ \\

\eeight{112}a & $B_3 B_4$ $(p \neq 2)$ & $(100,0) /$ $\!\! (000,\lambda_1)$ \\

\eeight{113}a & $B_2^2$ $(p \neq 2)$ & $(01,01)$ \\

\eeight{114} & $B_2^2$ $(p \neq 2)$ & $(01,01)$ \\
 
\eeight{115} & $A_1 C_4$ & $(1,\lambda_1)$ \\

\eeight{116} & $A_1 C_4$  $(p \neq 2)$ & $(1,\lambda_1)$ \\

\eeight{45} & $B_4$ & $\lambda_4$ \\

\eeight{46} & $B_4$ $(p \neq 2)$ & $\lambda_4$ \\ 

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1^2 D_6$ $(E_8(\#\eeight{107}))$} \\

\eeight{117} & $\bar{A}_1^4 \bar{D}_4$ & $(1,1,0,0,0) /$ $\!\! (0,0,1,1,0) /$ $\!\! (0,0,0,0,\lambda_1)$ \\

\eeight{118} & $\bar{A}_1^2 B_5$ & $(1,1,0) / (0,0,W(\lambda_1)) / (0,0,0)$ \\

\eeight{119} & $\bar{A}_1^2 \bar{A}_3^2$ & $(1,1,000,000) / (0,0,010,000) / (0,0,000,010)$ \\

\eeight{120}a & $\bar{A}_1^2 A_1 B_4$ $(p \neq 2)$ & $(1,1,0,0) / (0,0,2,0) / (0,0,0,\lambda_1)$ \\

\eeight{121}a & $\bar{A}_1^2 B_2 B_3$ $(p \neq 2)$ & $(1,1,00,000) / (0,0,10,000) / (0,0,00,100)$ \\

\eeight{122} & $\bar{A}_1^2 A_1 C_3$ & $(1,1,0,000) / (0,0,1,100)$  \\

\eeight{123} & \multicolumn{2}{l}{$A_1 D_6$ via $(1,1^{[r]},\lambda_1)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1^4 \bar{D}_4$ $(E_8(\#\eeight{117}))$} \\

\eeight{124} & $\bar{A}_1^8 $ & $(1,1,0,0,0,0,0,0) /$ $\!\! (0,0,1,1,0,0,0,0) /$ $\!\! (0,0,0,0,1,1,0,0) /$ $\!\! (0,0,0,0,0,0,1,1)$ \\

\eeight{125} & $\bar{A}_1^4 B_3$ & $(1,1,0,0,000) /$ $\!\! (0,0,1,1,000) /$ $\!\! (0,0,0,0,W(100)) /$ $\!\! (0,0,0,0,000)$ \\

\eeight{126}a & $\bar{A}_1^4 A_1 B_2$ $(p \neq 2)$ & $(1,1,0,0,0,00) /$ $\!\! (0,0,1,1,0,00) /$ $\!\! (0,0,0,0,2,00) /$ $\!\! (0,0,0,0,0,10)$ \\

\eeight{127}a & $\bar{A}_1^4 A_2$ $(p \neq 3)$ & $(1,1,0,0,00) /$ $\!\! (0,0,1,1,00) /$ $\!\! (0,0,0,0,11)$ \\

\eeight{128} & \multicolumn{2}{l}{$A_1 \bar{A}_1^2 \bar{D}_4$ via $(1_a,1_a^{[r]},1_b,1_c,\lambda_1)$}  \\

\eeight{129} & \multicolumn{2}{l}{$A_1 \bar{A}_1 \bar{D}_4$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b,\lambda_1)$ $(r \leq s)$} \\

\eeight{130} & \multicolumn{2}{l}{$A_1 A_1 \bar{D}_4$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},\lambda_1)$ $(r \leq s)$} \\

\eeight{131} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 \bar{D}_4$ via $(1,1^{[r]},1^{[s]},1^{[t]},\lambda_1)$ $(r \leq s \leq t;$ if two of $0,r,s,t$ are equal then the other two are not equal)} \\

\hline 

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1^8$ $(E_8(\#\eeight{124}))$} \\

& See Table \ref{barA18diags} & \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^4 B_3$ $(E_8(\#\eeight{125}))$} \\

\eeight{167} & $\bar{A}_1^4 G_2$ & $(1,1,0,0,00) /$ $\!\! (0,0,1,1,00) /$ $\!\! (0,0,0,0,W(10)) /$ $\!\! (0,0,0,0,00) $ \\

$\mathit{\eeight{132}^{\{0\}}}$ & $\bar{A}_1^6 A_1$ $(p \neq 2)$ &  \\

\eeight{126}b & $\bar{A}_1^4 A_1 B_2$ $(p = 2)$ & $(1,1,0,0,0,00) /$ $\!\! (0,0,1,1,0,00) /$ $\!\! (0,0,0,0,2,00) /$ $\!\! (0,0,0,0,0,10) /$ $\!\! (0,0,0,0,0,00)^2$ \\

\eeight{168} & \multicolumn{2}{l}{$A_1 \bar{A}_1^2 B_3$ via $(1_a,1_a^{[r]},1_b,1_c,100)$ $(r \neq 0)$} \\

\eeight{169} & \multicolumn{2}{l}{$A_1 \bar{A}_1^2 B_3$ via $(1_a^{[r]},1_b,1_a^{[s]},1_c,100)$ $(rs=0)$} \\

\eeight{170} & \multicolumn{2}{l}{$A_1 \bar{A}_1 B_3$ via $(1_a^{[r]},1_a^{[s]},1_a^{[t]},1_b,100)$ $(rt=0; r < s)$ } \\

\eeight{171} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},100)$ $(0 < r \leq s)$} \\

\eeight{172} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a,1_b^{[s]},1_a^{[r]},1_b^{[t]},100)$ $(st=0$; $r \leq s+t$; if $r=0$ then $t \neq 0$)} \\

\eeight{173} & \multicolumn{2}{l}{$A_1 B_3$ via $(1,1^{[r]},1^{[s]},1^{[t]},100)$ $(r \neq 0; s < t$; if $s=0$ then $r < t$)}  \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^4 G_2$ $(E_8(\#\eeight{167}))$} \\

$\mathit{\eeight{133}^{\{\underline{0}\}}}$ & $\bar{A}_1^5 A_1$ &  \\

\eeight{174} & $\bar{A}_1^4 A_1$ $(p \geq 7)$ & $(1,1,0,0,0) /$ $\!\! (0,0,1,1,0) /$ $\!\! (0,0,0,0,6) /$ $\!\! (0,0,0,0,0)$ \\

\eeight{127}b & $\bar{A}_1^4 A_2$ $(p=3)$ & $(1,1,0,0,00) /$ $\!\! (0,0,1,1,00) /$ $\!\! (0,0,0,0,11) /$ $\!\! (0,0,0,0,00)$ \\

\eeight{175} & \multicolumn{2}{l}{$\bar{A}_1^2 A_1 G_2$ via $(1_a,1_a^{[r]},1_b,1_c,10)$ $(r \neq 0)$} \\

\eeight{176} & \multicolumn{2}{l}{$\bar{A}_1 A_1 G_2$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b,10)$ $(0 < r < s)$} \\

\eeight{177} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},10)$ $(0 < r \leq s)$} \\

\eeight{178} & \multicolumn{2}{l}{$A_1 G_2$ via $(1,1^{[r]},1^{[s]},1_b^{[t]},10)$ $(0 < r < s < t)$}  \\

\hline

& \multicolumn{2}{l}{In $M_5 = \bar{A}_1^4 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{174}))$} \\

& See Table \ref{barA14A1p7diags} & \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^4 A_1 B_2$ $(E_8(\#\eeight{126}))$} \\

 $\mathit{\eeight{132}^{\{0\}}}$ & $\bar{A}_1^6 A_1$ & \\

\eeight{189} & $\bar{A}_1^4 A_1 A_1$ $(p \geq 5)$ & $(1,1,0,0,0,0) /$ $\!\! (0,0,1,1,0,0) /$ $\!\! (0,0,0,0,2,0) /$ $\!\! (0,0,0,0,0,4)$  \\

\eeight{190} & $\bar{A}_1^4 A_1^3$ $(p = 2)$ &  $(1,1,0,0,0,0,0) /$ $\!\! (0,0,1,1,0,0,0) /$ $\!\! (0,0,0,0,2,0,0) /$ $\!\! (0,0,0,0,0,2,0) /$ $\!\! (0,0,0,0,0,0,2) /$ $\!\! (0,0,0,0,0,0,0)^2$ \\

& See Table \ref{barA14A1B2diags} & \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^4 A_1 A_1$ $(p \geq 5)$ $(E_8(\#\eeight{189}))$} \\

& See Table \ref{barA14A1A1p5diags} & \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^4 A_1^3$ $(p=2)$ $(E_8(\#\eeight{190}))$} \\

& See Table \ref{barA14A13diags} & \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^4 A_2$ $(E_8(\#\eeight{127}))$} \\

 $\mathit{\eeight{211}^{\{\underline{0}\}}}$ & $\bar{A}_1^4 A_1$ $(p \geq 5)$ &  \\

$\mathit{\eeight{136}^{\{\delta_3\}}}$ & $\bar{A}_1^4 A_1$ $(p = 3)$ &  \\

\eeight{346} & \multicolumn{2}{l}{$\bar{A}_1^2 A_1 A_2 $ via $(1_a,1_a^{[r]},1_b,1_c,10)$ (if $p=3$ then $r \neq 0)$} \\

\eeight{347} & \multicolumn{2}{l}{$A_1 \bar{A}_1 A_2 $ via $(1_a,1_a^{[r]},1_a^{[s]},1_b,10)$ $(r \leq s$; if $p=3$ then $0 < r < s$)} \\

\eeight{348} & \multicolumn{2}{l}{$A_1 A_1 A_2 $ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},10)$ $(r \leq s$; $s \neq 0$; if $p=3$ then $r \neq 0$)} \\

\eeight{349} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 A_2 $ via $(1,1^{[r]},1^{[s]},1^{[t]},10)$ ($r \leq s \leq t$; if two of $0,r,s,t$ are equal then the other two are not equal; if $p=3$ then $0 < r < s < t)$}\\

\hline

& \multicolumn{2}{l}{In $M_2 =\bar{A}_1^2 B_5$ $(E_8(\#\eeight{118}))$} \\

$\mathit{\eeight{128}^{\{0\}}}$ & $\bar{A}_1^2 A_1 \bar{D}_4$ $(p \neq 2)$ & \\

$\mathit{\eeight{125}}$ & $\bar{A}_1^4 B_3$ $(p \neq 2)$ & \\

$\mathit{\eeight{350}}$ & $\bar{A}_1^2 B_2 \bar{A}_3$ $(p \neq 2)$ &  \\

\eeight{351} & $\bar{A}_1^2 A_1$ $(p \geq 11)$ & $(1,1,0) /$ $\!\! (0,0,10) /$ $\!\!(0,0,0)$ \\

\eeight{120}b & $\bar{A}_1^2 A_1 B_4$ $(p=2)$ & $(1,1,0,0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,\lambda_1) /$ $\!\!(0,0,0,0)^2$ \\

\eeight{121}b & $\bar{A}_1^2 B_2 B_3$ $(p=2)$ & $(1,1,00,000) /$ $\!\! (0,0,10,000) /$ $\!\! (0,0,00,100) /$ $\!\!(0,0,00,000)^2$  \\

\eeight{352} & \multicolumn{2}{l}{$A_1 B_5$ via $(1^{[r]},1^{[s]},\lambda_1)$ $(rs=0$; if $p=2$ then $r \neq s$)}  \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{351}))$} \\

\eeight{353} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a,1_a^{[r]},1_b)$ $(r \neq 0)$} \\

\eeight{354} & \multicolumn{2}{l}{$\bar{A}_1 A_1 $ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs = 0)$} \\

\eeight{13} & \multicolumn{2}{l}{$A_1 $ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rt = 0; r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 =\bar{A}_1^2 \bar{A}_3^2$ $(E_8(\#\eeight{119}))$} \\

\eeight{350} & $\bar{A}_1^2 B_2 \bar{A}_3$ & $(1,1,00,000) /$ $\!\! (0,0,10,000) /$ $\!\! (0,0,00,010) /$ $\!\!(0,0,00,000)$ \\

\eeight{355}a & $\bar{A}_1^2 A_1^2 \bar{A}_3$ $(p \neq 2)$ & $(1,1,0,0,000) /$ $\!\! (0,0,2,0,000) /$ $\!\! (0,0,0,2,000) /$ $\!\!(0,0,0,0,010)$ \\

\eeight{356} & \multicolumn{2}{l}{$A_1 \bar{A}_3^2 $ via $(1_a,1_a^{[r]},100,100)$} \\

\eeight{357} & \multicolumn{2}{l}{$\bar{A}_1^2 A_3 $ via $(1,1,100_c,100_c^{[r]})$ $(r \neq 0)$} \\

\eeight{358} & \multicolumn{2}{l}{$A_1 A_3 $ via $(1_a,1_a^{[r]},100_b,100_b^{[s]})$ $(s \neq 0)$} \\

\eeight{359} & \multicolumn{2}{l}{$A_1 A_3 $ via $(1_a,1_a^{[r]},100_b,001_b^{[s]})$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1^2 B_2 \bar{A}_3$ $(E_8(\#\eeight{350}))$} \\

\eeight{360} & $\bar{A}_1^2 A_1 \bar{A}_3$ $(p \geq 5)$ & $(1,1,0,000) /$ $\!\! (0,0,4,000) /$ $\!\! (0,0,0,010) /$ $\!\!(0,0,0,000)$  \\

\eeight{355}b & $\bar{A}_1^2 A_1^2 \bar{A}_3$ $(p=2)$ & $(1,1,0,0,000) /$ $\!\! (0,0,2,0,000) /$ $\!\! (0,0,0,2,000) /$ $\!\! (0,0,0,0,010) /$ $\!\!(0,0,0,0,000)^2$ \\

$\mathit{\eeight{191}^{\{0\}}}$ & $\bar{A}_1^2 B_2 A_1^2$ $(p \neq 2)$ & \\

\eeight{361} & \multicolumn{2}{l}{$A_1 B_2 \bar{A}_3$ via $(1,1^{[r]},10,100)$ $(r \neq 0)$}  \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^2 A_1 \bar{A}_3$ $(p \geq 5)$ $(E_8(\#\eeight{360}))$} \\

$\mathit{\eeight{207}^{\{0\}}}$ & $\bar{A}_1^2 A_1 A_1^2$  & \\

\eeight{362} & \multicolumn{2}{l}{$A_1 A_1 \bar{A}_3$ via $(1_a,1_a^{[r]},1_b,100)$ $(r \neq 0)$} \\

\eeight{363} & \multicolumn{2}{l}{$A_1 A_1 \bar{A}_3$ via $(1_a,1_b^{[r]},1_b^{[s]},100)$ $(rs=0)$} \\

\eeight{364} & \multicolumn{2}{l}{$A_1 \bar{A}_3$ via $(1^{[r]},1^{[s]},1^{[t]},100)$ $(rt =0; r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1^2 \bar{A}_3$ $(E_8(\#\eeight{355}))$} \\

$\mathit{\eeight{191}^{\{0\}}}$ & $\bar{A}_1^2 A_1^2 B_2$ $(p \neq 2)$ &  \\

\eeight{365} & $\bar{A}_1^2 A_1^4$ $(p \neq 2)$ &  $(1,1,0,0,0,0) /$ $\!\! (0,0,2,0,0,0) /$ $\!\! (0,0,0,2,0,0) /$ $\!\!(0,0,0,0,2,0) /$ $\!\!(0,0,0,0,0,2)$ \\

\eeight{366} & \multicolumn{2}{l}{$A_1 A_1^2 \bar{A}_3$ via $(1_a,1_a^{[r]},1_b,1_c,100)$ (if $p=2$ then $r \neq 0$)} \\

\eeight{367} & \multicolumn{2}{l}{$A_1 \bar{A}_1 A_1 \bar{A}_3$ via $(1_a^{[r]},1_b,1_a^{[s]},1_c,100)$} \\

\eeight{368} & \multicolumn{2}{l}{$\bar{A}_1^2 A_1 \bar{A}_3$ via $(1_a,1_b,1_c,1_c^{[r]},100)$ $(r \neq 0)$}  \\

\eeight{369} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 A_1 \bar{A}_3$ via $(1_a^{[r]},1_a^{[s]},1_a^{[t]},1_b,100)$ ($rt=0$; $r \leq s$; if $r=s$ then $r < t$; if $p=2$ then $r < s$)}  \\

\eeight{370} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 \bar{A}_1 \bar{A}_3$ via $(1_a^{[r]},1_b,1_a^{[s]},1_a^{[t]},100)$ ($rs=0$; $s < t$ )}  \\

\eeight{371} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 A_1 \bar{A}_3$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},100)$ ($s \neq 0$; if $p=2$ then $r \neq 0$)}  \\

\eeight{372} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 A_1 \bar{A}_3$ via $(1_a^{[r]},1_b^{[t]},1_a^{[s]},1_b^{[u]},100)$ ($rs=tu=0$; $r \leq t$ and if $r=t$ then $s \leq u$)}  \\

\eeight{373} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 \bar{A}_3$ via $(1^{[r]},1^{[s]},1^{[t]},1^{[u]},100)$ ($rt=0$; $r \leq s$; $t < u$; if $r=s$ then $r < t$; if $p=2$ then $r < s$)}  \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^2 A_1^4$ $(p \neq 2)$ $(E_8(\#\eeight{365}))$} \\

& See Table \ref{barA12A14diags} & \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1^2 A_1 B_4$ $(E_8(\#\eeight{120}))$} \\

$\mathit{\eeight{128}^{\{0\}}}$ & $\bar{A}_1^2 A_1 \bar{D}_4$ & \\

$\mathit{\eeight{126}}$\!\it{a} & $\bar{A}_1^4 A_1 B_2$ $(p \neq 2)$ & \\

$\mathit{\eeight{355}}$\!\it{a} & $\bar{A}_1^2 A_1^2 \bar{A}_3$ $(p \neq 2)$ & \\

\eeight{401} & $\bar{A}_1^2 A_1 A_1^2$ $(p \neq 2)$ & $(1,1,0,0,0) /$ $\!\! (0,0,2,0,0) /$ $\!\! (0,0,0,2,2)$ \\

\eeight{402} & $\bar{A}_1^2 A_1 A_1$ $(p \geq 11)$ & $(1,1,0,0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,8)$ \\

\eeight{403} & $\bar{A}_1^2 A_1^2 B_3$ $(p = 2)$ & $(1,1,0,0,000) /$ $\!\! (0,0,2,0,000) /$ $\!\! (0,0,0,2,000) /$ $\!\! (0,0,0,0,100) /$ $\!\! (0,0,0,0,000)^2$ \\

\eeight{404} & $\bar{A}_1^2 A_1 B_2^2$ $(p = 2)$ & $(1,1,0,00,00) /$ $\!\! (0,0,2,00,00) /$ $\!\! (0,0,0,10,00) /$ $\!\!(0,0,0,00,10) /$ $\!\! (0,0,0,00,00)^2$ \\

\eeight{405} & \multicolumn{2}{l}{$A_1 A_1 B_4$ via $(1_a,1_a^{[r]},1_b,\lambda_1)$ (if $p=2$ then $r \neq 0)$} \\

\eeight{406} & \multicolumn{2}{l}{$A_1 \bar{A}_1 B_4$ via $(1_a^{[r]},1_b,1_a^{[s]},\lambda_1)$ $(rs=0)$} \\

\eeight{407} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 B_4$ via $(1^{[r]},1^{[s]},1^{[t]},\lambda_1)$ $(rt=0$; $r \leq s$; if $p=2$ then $r < s$; if $r=s$ then $r < t$)} \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1 A_1^2$ $(p \neq 2)$  $(E_8(\#\eeight{401}))$} \\

& See Table \ref{barA12A1A12diags} & \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1 A_1$ $(p \geq 11)$  $(E_8(\#\eeight{402}))$} \\

& See Table \ref{barA12A1A1diags} & \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1^2 B_3$ $(p =2)$  $(E_8(\#\eeight{403}))$} \\

\eeight{441} & $\bar{A}_1^2 A_1^3 B_2$ & $(1,1,0,0,0,00) /$ $\!\! (0,0,2,0,0,00) /$ $\!\! (0,0,0,2,0,00) /$ $\!\! (0,0,0,0,2,00) /$ $\!\! (0,0,0,0,0,10) /$ $\!\! (0,0,0,0,0,00)^2$ \\

\eeight{442} & $\bar{A}_1^2 A_1^2 G_2$ & $(1,1,0,0,00) /$ $\!\! (0,0,2,0,00) /$ $\!\! (0,0,0,2,00) /$ $\!\! (0,0,0,0,10) /$ $\!\! (0,0,0,0,00)^2$ \\

$\mathit{\eeight{355}}$\!\it{b} & $\bar{A}_1^2 A_1^2 \bar{A}_3$ & \\

\eeight{443} & \multicolumn{2}{l}{$A_1 A_1^2 B_3$ via $(1_a,1_a^{[r]},1_b,1_c,100)$ $(r \neq 0)$} \\

\eeight{444} & \multicolumn{2}{l}{$A_1 \bar{A}_1 A_1 B_3$ via $(1_a^{[r]},1_b,1_a^{[s]},1_c,100)$ $(rs=0)$} \\

\eeight{445} & \multicolumn{2}{l}{$\bar{A}_1^2 A_1 B_3$ via $(1_a,1_b,1_c,1_c^{[r]},100)$ $(r \neq 0)$} \\

\eeight{446} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a^{[r]},1_a^{[s]},1_a^{[t]},1_b,100)$ $(rt=0; r < s)$} \\

\eeight{447} & \multicolumn{2}{l}{$A_1 \bar{A}_1 B_3$ via $(1_a^{[r]},1_b,1_a^{[s]},1_a^{[t]},100)$ $(rs=0; s < t)$} \\

\eeight{448} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},100)$ $(rs \neq 0)$} \\

\eeight{449} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 A_1 B_3$ via $(1_a^{[r]},1_b^{[t]},1_a^{[s]},1_b^{[u]},100)$ $(rs=tu=0$; $r \leq t$; if $r=t$ then $s \leq u$)} \\

\eeight{450} & \multicolumn{2}{l}{$A_1 B_3$ via $(1^{[r]},1^{[s]},1^{[t]},1^{[u]},100)$ $(rt=0; r < s; t < u)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^2 A_1^3 B_2$ $(p = 2)$  $(E_8(\#\eeight{441}))$} \\

\eeight{451} & $\bar{A}_1^2 A_1^5$ &  $(1,1,0,0,0,0,0) /$ $\!\! (0,0,2,0,0,0,0) /$ $\!\! (0,0,0,2,0,0,0) /$ $\!\! (0,0,0,0,2,0,0) /$ $\!\! (0,0,0,0,0,2,0) /$ $\!\! (0,0,0,0,0,0,2) /$ $\!\! (0,0,0,0,0,0,0)^2$ \\

$\mathit{\eeight{190}}$ & $\bar{A}_1^4 A_1^3$ & \\

& See Table \ref{barA12A13diags} & \\

\hline

& \multicolumn{2}{l}{In $M_5 =\bar{A}_1^2 A_1^5$ $(p = 2)$  $(E_8(\#\eeight{451}))$} \\

& See Table \ref{barA12A15diags} & \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^2 A_1^2 G_2$ $(p = 2)$ $(E_8(\#\eeight{442}))$} \\

$\mathit{\eeight{263}^{\{\underline{0}\}}}$ & $\bar{A}_1^3 A_1^2 A_1$ & \\

\eeight{512} & \multicolumn{2}{l}{$A_1 A_1^2 G_2$ via $(1_a,1_a^{[r]},1_b,1_c,10)$ $(r \neq 0)$} \\

\eeight{513} & \multicolumn{2}{l}{$A_1 \bar{A}_1 A_1 G_2$ via $(1_a^{[r]},1_b,1_a^{[s]},1_c,10)$ $(rs = 0)$} \\

\eeight{514} & \multicolumn{2}{l}{$\bar{A}_1^2 A_1 G_2$ via $(1_a,1_b,1_c,1_c^{[r]},10)$ $(r \neq 0)$} \\

\eeight{515} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a^{[r]},1_a^{[s]},1_a^{[t]},1_b,10)$ $(rt =0; r < s)$} \\

\eeight{516} & \multicolumn{2}{l}{$A_1 \bar{A}_1 G_2$ via $(1_a^{[r]},1_b,1_a^{[s]},1_a^{[t]},10)$ $(rs = 0; s < t)$} \\

\eeight{517} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},10)$ $(rs \neq 0)$} \\

\eeight{518} & \multicolumn{2}{p{0.9\textwidth-3\tabcolsep}}{$A_1 A_1  G_2$ via $(1_a^{[r]},1_b^{[t]},1_a^{[s]},1_b^{[u]},10)$ $(rs = tu = 0;$ $r \leq t$; if $r=t$ then $s \leq u$)} \\

\eeight{519} & \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},1^{[s]},1^{[t]},1^{[u]},10)$ $(rt=0; r<s; t < u)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1 B_2^2$ $(p = 2)$  $(E_8(\#\eeight{404}))$} \\

$\mathit{\eeight{126}}$\!\it{b} & $\bar{A}_1^4 A_1 B_2$ &  \\

$\mathit{\eeight{441}}$ & $\bar{A}_1^2 A_1^3 B_2$ &  \\

& See Table \ref{barA12A1B23diags} & \\

\hline

& \multicolumn{2}{l}{In $M_2 =\bar{A}_1^2 B_2 B_3$ $(E_8(\#\eeight{121}))$} \\

$\mathit{\eeight{125}}$ & $\bar{A}_1^4 B_3$ &  \\

\eeight{531} & $\bar{A}_1^2 A_1 B_3$ $(p \geq 5)$ & $(1,1,0,000) /$ $\!\! (0,0,4,000) /$ $\!\! (0,0,0,100)$ \\

$\mathit{\eeight{403}}$ & $\bar{A}_1^2 A_1^2 B_3$ $(p = 2)$ &  \\

$\mathit{\eeight{350}}$ & $\bar{A}_1^2 B_2 \bar{A}_3$ &  \\

$\mathit{\eeight{126}}$\!\it{a} & $\bar{A}_1^4 B_2 A_1$ $(p \neq 2)$ &  \\

\eeight{532} & $\bar{A}_1^2 B_2 G_2$ & $(1,1,00,00) /$ $\!\! (0,0,W(10),00) /$ $\!\! (0,0,00,W(10))$ \\

$\mathit{\eeight{404}}$ & $\bar{A}_1^2 A_1 B_2^2$ $(p=2)$ & \\

\eeight{533} & \multicolumn{2}{l}{$A_1 B_2 B_3$ via $(1_a,1_a^{[r]},10,100)$ (if $p = 2$ then $r \neq 0$)} \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1 B_3$ $(p \geq 5)$ $(E_8(\#\eeight{531}))$} \\

$\mathit{\eeight{360}}$ & $\bar{A}_1^2 A_1 \bar{A}_3$ & \\

$\mathit{\eeight{189}}$ & $\bar{A}_1^4 A_1 A_1$ & \\

\eeight{534} & $\bar{A}_1^2 A_1 G_2$ & $(1,1,0,00) /$ $\!\! (0,0,4,00) /$ $\!\! (0,0,0,10)$ \\

\eeight{535} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a,1_a^{[r]},1_b,100)$} \\

\eeight{536} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a^{[r]},1_b,1_a^{[s]},100)$ ($rs=0$)} \\

\eeight{537} & \multicolumn{2}{l}{$A_1 B_3$ via $(1^{[r]},1^{[s]},1^{[t]},100)$ ($rt=0$; $r \leq s$)} \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^2 A_1 G_2$ $(p \geq 5)$ $(E_8(\#\eeight{534}))$} \\

 $\mathit{\eeight{209}^{\{\underline{0}\}}}$ & $\bar{A}_1^3 A_1 A_1$ &  \\

\eeight{538} & $\bar{A}_1^2 A_1 A_1$ $(p \geq 7)$ & $(1,1,0,0) /$ $\!\! (0,0,4,0) /$ $\!\! (0,0,0,6)$ \\

\eeight{539} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a,1_a^{[r]},1_b,10)$} \\

\eeight{540} & \multicolumn{2}{l}{$\bar{A}_1 A_1 G_2$ via $(1_a,1_b^{[r]},1_b^{[s]},10)$ $(rs =0)$} \\

\eeight{541} & \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rt = 0; r \leq s)$} \\

\hline

& \multicolumn{2}{l}{In $M_5 =\bar{A}_1^2 A_1 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{538}))$} \\

& See Table \ref{barA12A1A1p7diags} & \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 B_2 G_2$ $(E_8(\#\eeight{532}))$} \\

$\mathit{\eeight{167}}$ & $\bar{A}_1^4 G_2$ & \\

$\mathit{\eeight{534}}$ & $\bar{A}_1^2 A_1 G_2$ $(p \geq 5)$ & \\

$\mathit{\eeight{442}}$ & $\bar{A}_1^2 A_1^2 G_2$ $(p = 2)$ & \\

\eeight{551} & $\bar{A}_1^2 B_2 A_2$ $(p = 3)$ & $(1,1,00,00) /$ $\!\! (0,0,10,00) /$ $\!\! (0,0,00,11)$  \\

$\mathit{\eeight{193}^{\{\underline{0}\}}}$ & $\bar{A}_1^3 B_2 A_1$  & \\

\eeight{552} & $\bar{A}_1^2 B_2 A_1$ $(p \geq 7)$ & $(1,1,00,0) /$ $\!\! (0,0,10,0) /$ $\!\! (0,0,00,6)$  \\

\eeight{553} & \multicolumn{2}{l}{$A_1 B_2 G_2$ via $(1,1^{[r]},10,10)$ (if $p=2$ then $r \neq 0)$}  \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^2 B_2 A_2$ $(p = 3)$ $(E_8(\#\eeight{551}))$} \\

$\mathit{\eeight{127}}$\!\it{b} & $\bar{A}_1^4 A_2$ &  \\

$\mathit{\eeight{195}^{\{\delta_2\}}}$ & $\bar{A}_1^2 B_2 A_1$ & \\

\eeight{554} & \multicolumn{2}{l}{$A_1 B_2 A_2$ via $(1,1^{[r]},10,10)$}  \\

\hline

& \multicolumn{2}{l}{In $M_4 =\bar{A}_1^2 B_2 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{552}))$} \\

$\mathit{\eeight{538}}$ & $\bar{A}_1^2 A_1 A_1$ & \\

$\mathit{\eeight{174}}$ & $\bar{A}_1^4 A_1$  & \\

\eeight{555} & \multicolumn{2}{l}{$A_1 B_2 A_1$ via $(1_a,1_a^{[r]},10,1_b)$} \\

\eeight{556} & \multicolumn{2}{l}{$A_1 \bar{A}_1 B_2$ via $(1_a^{[r]},1_b,10,1_a^{[s]})$ $(rs=0)$} \\

\eeight{557} & \multicolumn{2}{l}{$A_1 B_2$ via $(1^{[r]},1^{[s]},10,1^{[t]})$ $(rt=0; r \leq s)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 =\bar{A}_1^2 A_1 C_3$ $(E_8(\#\eeight{122}))$} \\

$\mathit{\eeight{193}^{\{\underline{0}\}}}$ & $\bar{A}_1^3 A_1 B_2$ &    \\

\eeight{558} & $\bar{A}_1^2 A_1^2 A_1$ $(p \neq 2)$ & $(1,1,0,0,0) /$ $\!\! (0,0,1,1,2)$ \\

\eeight{559} & $\bar{A}_1^2 A_1 A_1$ $(p \geq 7)$ & $(1,1,0,0) /$ $\!\! (0,0,1,5)$ \\

\eeight{560} & $\bar{A}_1^2 A_1 A_3$ $(p=2)$ & $(1,1,0,000) /$ $\!\! (0,0,1,010)$  \\

\eeight{561} & $\bar{A}_1^2 A_1 G_2$ $(p=2)$ & $(1,1,0,00) /$ $\!\! (0,0,1,10)$  \\

\eeight{562} &  \multicolumn{2}{l}{$A_1 A_1 C_3$ via $(1_a^{[r]},1_a^{[s]},1_b,100)$ $(rs=0)$ } \\

\eeight{563} &  \multicolumn{2}{l}{$A_1 \bar{A}_1 C_3$ via $(1_a^{[r]},1_b, 1_a^{[s]},100)$ $(rs=0$; if $p=2$ then $r \neq s)$} \\ 

\eeight{564} &  \multicolumn{2}{l}{$\bar{A}_1 A_1 C_3$ via $(1_a,1_b^{[r]},1_b^{[s]},100)$ $(rs=0)$} \\ 

\eeight{565} &  \multicolumn{2}{l}{$A_1 C_3$ via $(1^{[r]},1^{[s]},1^{[t]},100)$ $(rst=0$; if $p=2$ then $r \neq t)$ } \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1^2 A_1$ $(p \neq 2)$ $(E_8(\#\eeight{558}))$} \\

& See Table \ref{barA12A12A1diags} & \\

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{559}))$} \\

& See Table \ref{barA12A1A1p7noS2diags} & \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1 A_3$ $(p = 2)$ $(E_8(\#\eeight{560}))$} \\

\eeight{611} & \multicolumn{2}{l}{$A_1 A_1 A_3$ via $(1_a^{[r]},1_a^{[s]},1_b,100)$ $(rs=0)$} \\

\eeight{612} & \multicolumn{2}{l}{$A_1 \bar{A}_1 A_3$ via $(1_a^{[r]},1_b,1_a^{[s]},100)$ $(rs=0$; $r \neq s)$}  \\

\eeight{613} & \multicolumn{2}{l}{$\bar{A}_1 A_1 A_3$ via $(1_a,1_b^{[r]},1_b^{[s]},100)$ $(rs=0)$}  \\

\eeight{614} & \multicolumn{2}{l}{$A_1 A_3$ via $(1^{[r]},1^{[s]},1^{[t]},100)$ $(rst=0; r \neq t)$}  \\

\hline

& \multicolumn{2}{l}{In $M_3 =\bar{A}_1^2 A_1 G_2$ $(p = 2)$ $(E_8(\#\eeight{561}))$} \\

$\mathit{\eeight{276}^{\{\delta_3\}}}$ & $\bar{A}_1^2 A_1 A_1 A_1$ &  \\

\eeight{615} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a^{[r]},1_a^{[s]},1_b,10)$ $(rs=0)$} \\

\eeight{616} & \multicolumn{2}{l}{$A_1 \bar{A}_1 G_2$ via $(1_a^{[r]},1_b,1_a^{[s]},10)$ $(rs=0; r \neq s)$}  \\

\eeight{617} & \multicolumn{2}{l}{$\bar{A}_1 A_1 G_2$ via $(1_a,1_b^{[r]},1_b^{[s]},10)$ $(rs=0)$}  \\

\eeight{618} & \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rst=0; r \neq t)$}  \\

\hline

& \multicolumn{2}{l}{In $M_1 =\bar{D}_4^2$ $(E_8(\#\eeight{108}))$} \\

\eeight{619} & $B_3 \bar{D}_4 $ & $(W(100),0) /$ $\!\! (000,\lambda_1) /$ $\!\! (000,0)$  \\

\eeight{620}a & $A_2 \bar{D}_4 $ $(p \neq 3)$ & $(11,0) /$ $\!\! (00,\lambda_1)$ \\

\eeight{621}a & $A_1 B_2 \bar{D}_4$ $(p \neq 2)$ & $(2,00,0) /$ $\!\! (0,10,0) /$ $\!\! (0,00,\lambda_1)$ \\

$\mathit{\eeight{117}}$ & $\bar{A}_1^4 \bar{D}_4 $ & \\

\eeight{48} & \multicolumn{2}{l}{$D_4$ via $(\lambda_1,\lambda_1^{[r]})$ $(r \neq 0)$} \\

\eeight{49} & \multicolumn{2}{l}{$D_4$ via $(\lambda_1,\lambda_1^{[\tau]})$} \\

\eeight{50} & \multicolumn{2}{l}{$D_4$ via $(\lambda_1,\lambda_1^{[\tau r]})$ $(r \neq 0)$} \\

\eeight{51} & \multicolumn{2}{l}{$D_4$ via $(\lambda_1,\lambda_1^{[\iota r]})$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 =B_3 \bar{D}_4$ $(E_8(\#\eeight{619}))$} \\

$\mathit{\eeight{128}^{\{0\}}}$ & $\bar{A}_1^2 A_1 \bar{D}_4 $ & \\

$\eeight{621}$b & $A_1 B_2 \bar{D}_4$ $(p = 2)$ & $(2,00,0) /$ $\!\! (0,10,0) /$ $\!\! (0,00,\lambda_1) /$ $\!\! (0,00,0)^2$  \\

\eeight{622} & $G_2 \bar{D}_4$ & $(W(10),0) /$ $\!\! (00,\lambda_1) /$ $\!\! (00,0)$ \\

\eeight{623} & $B_3^2$ &  $(W(100),000) /$ $\!\! (000,001) /$ $\!\! (000,000)$ \\

\eeight{624} & $B_3 A_2$ $(p \neq 3)$ & $(W(100),00) /$ $\!\! (000,11) /$ $\!\! (000,00)$  \\

$\mathit{\eeight{533}^{\{0\}}}$ & $B_3 A_1 B_2$ $(p \neq 2)$ &  \\

\eeight{625}a & $B_3 A_1 B_2$ $(p \neq 2)$ & $(100,0,00) /$ $\!\! (000,1,01) /$ $\!\! (000,0,00)$  \\

$\mathit{\eeight{125}}$ & $B_3 \bar{A}_1^4 $ & \\

\hline

& \multicolumn{2}{l}{In $M_3 = G_2 \bar{D}_4$ $(E_8(\#\eeight{622}))$} \\

$\eeight{620}$b & $A_2 \bar{D}_4 $ $(p=3)$ & $(11,0) /$ $\!\! (00,\lambda_1) /$ $\!\! (00,0)$ \\

$\mathit{\eeight{129}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 \bar{D}_4 $ & \\

\eeight{626} & $A_1 \bar{D}_4 $ $(p \geq 7)$ & $(6,0) /$ $\!\! (0,\lambda_1) /$ $\!\! (0,0)$ \\

\eeight{627} & $G_2 A_2 $ $(p \neq 3)$ & $(W(10),00) /$ $\!\! (00,11) /$ $\!\! (00,00)$ \\

$\mathit{\eeight{553}^{\{0\}}}$ & $G_2 A_1 B_2$ $(p \neq 2)$ & \\

$\mathit{\eeight{167}}$ & $G_2 \bar{A}_1^4 $ & \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1 \bar{D}_4$ $(p \geq 7)$ $(E_8(\#\eeight{626}))$} \\

\eeight{628} & $A_1 A_1 B_2$  & $(6,0,00) /$ $\!\! (0,2,00) /$ $\!\! (0,0,10) /$ $\!\! (0,0,00)$ \\

\eeight{629} & $A_1 A_2$ & $(6,00) /$ $\!\! (0,11) /$ $\!\! (0,00)$ \\

$\mathit{\eeight{174}}$ & $A_1 \bar{A}_1^4$ &  \\

\hline

& \multicolumn{2}{l}{In $M_5 =A_1 A_1 B_2$ $(p \geq 7)$ $(E_8(\#\eeight{628}))$} \\

\eeight{630} & $A_1 A_1 A_1$ & $(6,0,0) /$ $\!\! (0,2,0) /$ $\!\! (0,0,4) /$ $\!\! (0,0,0)$ \\

\eeight{631} & \multicolumn{2}{l}{$A_1 B_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0)$}  \\

\hline

& \multicolumn{2}{l}{In $M_6 =A_1 A_1 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{630}))$} \\

\eeight{632} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs=0)$} \\

\eeight{633} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs=0)$} \\

\eeight{634} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0)$} \\

\multicolumn{3}{l}{$\mathit{17^{\{s,s,t,r\}}}$ $A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_5 = A_1 A_2$ $(p \geq 7)$ $(E_8(\#\eeight{629}))$} \\

$\mathit{\eeight{542}^{\{0\}}}$ & $A_1 A_1$ & \\

\hline

& \multicolumn{2}{l}{In $M_4 =G_2 A_2$ $(p \neq 3)$ $(E_8(\#\eeight{627}))$} \\

$\mathit{\eeight{347}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_2$ &  \\

$\mathit{\eeight{629}}$ & $A_1 A_2 $ $(p \geq 7)$ &  \\

$\mathit{\eeight{541}^{\{\underline{0}\}}}$ & $G_2 A_1 $ $(p \geq 5)$ &  \\

\hline

& \multicolumn{2}{l}{In $M_3 =B_3^2$ $(E_8(\#\eeight{623}))$} \\

$\mathit{\eeight{169}^{\{\underline{0}\}}}$ & $\bar{A}_1^2 A_1 B_3$ & \\

$\eeight{625}$b & $B_3 A_1 B_2$ $(p =2)$ &  $(100,0,00) /$ $\!\! (000,1,10) /$ $\!\! (000,0,00)^2$ \\

\eeight{52} & \multicolumn{2}{l}{$B_3$ via $(100,100^{[r]})$ $(r \neq 0)$}  \\

\hline

& \multicolumn{2}{l}{In $M_3 =B_3 A_2$ $(p \neq 3)$ $(E_8(\#\eeight{624}))$} \\

$\mathit{\eeight{627}}$ & $G_2 A_2$ & \\

$\mathit{\eeight{346}^{\{0\}}}$ & $\bar{A}_1^2 A_1 A_2$ & \\

$\mathit{\eeight{537}^{\{\underline{0}\}}}$ & $B_3 A_1$ $(p \geq 5)$ & \\

\hline

& \multicolumn{2}{l}{In $M_3 = B_3 A_1 B_2$ $(E_8(\#\eeight{625}))$} \\

$\mathit{\eeight{553}^{\{0\}}}$ & $G_2 A_1 B_2 $ $(p \neq 2)$ &  \\

$\mathit{\eeight{191}^{\{0\}}}$ & $\bar{A}_1^2 A_1^2 B_2$ $(p \neq 2)$ &  \\

$\eeight{676}$b & $A_1^2 B_2^2$ $(p=2)$ & $(2,0,00,00) /$ $\!\! (0,1,00,01) /$ $\!\! (0,0,10,00) /$ $\!\! (0,0,00,00)^2$ \\

\eeight{635} & $B_3 A_1 A_1$ $(p \geq 5)$ & $(100,0,0) /$ $\!\! (000,1,3) /$ $\!\! (000,0,0)$ \\

$\mathit{\eeight{169}^{\{\underline{0}\}}}$ & $B_3 A_1 \bar{A}_1^2$ & \\

\eeight{636} & $B_3 A_1^3$ $(p=2)$ & $(100,0,0,0) /$ $\!\! (000,1,1,1) /$ $\!\! (000,0,0,0)^2$ \\

\hline

& \multicolumn{2}{l}{In $M_4 =B_3 A_1 A_1$ $(p \geq 5)$ $(E_8(\#\eeight{635}))$} \\

$\mathit{\eeight{207}^{\{0\}}}$ & $\bar{A}_1^2 A_1^2 A_1$ & \\

$\mathit{\eeight{539}^{\{0\}}}$ & $G_2 A_1 A_1$ & \\

\eeight{637} & \multicolumn{2}{l}{$B_3 A_1$ via $(100,1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eeight{535}^{\{0\}}}$ & \multicolumn{2}{l}{$B_3 A_1$ via $(100,1,1)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 =B_3 A_1^3$ $(p=2)$ $(E_8(\#\eeight{636}))$} \\

\eeight{638} & $A_1^4 B_2$ & $(2,0,0,0,00) /$ $\!\! (0,1,1,1,00) /$ $\!\! (0,0,0,0,10) /$ $\!\! (0,0,0,0,00)^2$ \\

\eeight{639} & \multicolumn{2}{l}{$B_3 A_1 A_1$ via $(100,1_a,1_a^{[r]},1_b)$ $(r \neq 0)$} \\

\eeight{640} & \multicolumn{2}{l}{$B_3 A_1$ via $(100,1,1^{[r]},1^{[s]})$ $(0 < r < s)$}  \\

\hline

& \multicolumn{2}{l}{In $M_5 =A_1^4 B_2$ $(p=2)$ $(E_8(\#\eeight{638}))$} \\

\eeight{641} & $A_1^6$ & $(2,0,0,0,0,0) /$ $\!\! (0,2,0,0,0,0) /$ $\!\! (0,0,2,0,0,0) /$ $\!\! (0,0,0,1,1,1) /$ $\!\! (0,0,0,0,0,0)^2$ \\

$\mathit{\eeight{262}^{\{0\}}}$ & $A_1^4 \bar{A}_1^2$ & \\

\eeight{642} & \multicolumn{2}{l}{$A_1 A_1^2 B_2$ via $(1_a^{[r]},1_a^{[s]},1_b,1_c,10)$ $(rs=0)$}  \\

\eeight{643} & \multicolumn{2}{l}{$A_1 A_1 A_1 B_2$ via $(1_a,1_b,1_b^{[r]},1_c,10)$ $(r \neq 0)$}  \\

\eeight{644} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a^{[r]},1_a^{[s]},1_a^{[t]},1_b,10)$ $(rs=0; s < t)$}  \\

\eeight{645} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a,1_b,1_b^{[r]},1_b^{[s]},10)$ $(0 < r < s)$}  \\

\eeight{646} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a^{[r]},1_a^{[s]},1_b,1_b^{[t]},10)$ $(rs=0 \neq t)$}  \\

\eeight{647} & \multicolumn{2}{l}{$A_1 B_2$ via $(1^{[r]},1^{[s]},1^{[t]},1^{[u]},10)$ $(rs=0; s < t < u)$}  \\

\hline

& \multicolumn{2}{l}{In $M_6 =A_1^6$ $(p=2)$ $(E_8(\#\eeight{641}))$} \\

& See Table \ref{A16diags} & \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_2 \bar{D}_4$ $(E_8(\#\eeight{620}))$} \\

$\mathit{\eeight{682}^{\{\underline{0}\}}}$ & $A_1 \bar{D}_4$ $(p \geq 5)$ &  \\

$\mathit{\eeight{131}^{\{\delta_3\}}}$ & $A_1 \bar{D}_4$ $(p=3)$ & \\

$\mathit{\eeight{624}}$ & $A_2 B_3$ $(p \neq 3)$ &  \\

\eeight{667} & $A_2 A_1 B_2$ & $(W(11),0,00) /$ $\!\! (00,W(2),00) /$ $\!\! (00,0,W(10))$ \\

$\mathit{\eeight{127}}$ & $A_2 \bar{A}_1^4$ &  \\

\eeight{668} & $A_2^2$ $(p \neq 3)$ & $(11,00) /$ $\!\! (00,11)$  \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_2 A_1 B_2$ $(E_8(\#\eeight{667}))$} \\

$\mathit{\eeight{685}^{\{\underline{0}\}}}$ & $A_1 A_1 B_2$ $(p \geq 5)$ & \\

$\mathit{\eeight{201}^{\{\delta_3\}}}$ & $A_1 A_1 B_2$ $(p = 3)$ & \\

$\mathit{\eeight{346}^{\{0\}}}$ & $A_2 A_1 \bar{A}_1^2$ $(p \neq 3)$ &  \\

\eeight{669} & $A_2 A_1 A_1$ $(p \geq 5)$ & $(11,0,0) /$ $\!\! (00,2,0) /$ $\!\! (00,0,4)$ \\

\eeight{670} & $A_2 A_1^3$ $(p=2)$ & $(11,0,0,0) /$ $\!\! (00,2,0,0) /$ $\!\! (00,0,2,0) /$ $\!\! (00,0,0,2) /$ $\!\! (00,0,0,0)^2$ \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_2 A_1 A_1$ $(p \geq 5)$ $(E_8(\#\eeight{669}))$} \\

$\mathit{\eeight{688}^{\{\underline{0}\}}}$ & $A_1 A_1 A_1$ $(p \geq 5)$ &  \\

\eeight{672} & \multicolumn{2}{l}{$A_2 A_1$ via $(10,1^{[r]},1^{[s]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 =A_2 A_1^3$ $(p = 2)$ $(E_8(\#\eeight{670}))$} \\

\eeight{672} & \multicolumn{2}{l}{$A_2 A_1 A_1$ via $(10,1_a,1_a^{[r]},1_b)$ $( r \neq 0)$}  \\

\eeight{673} & \multicolumn{2}{l}{$A_2 A_1$ via $(10,1,1^{[r]},1^{[s]})$ $(0 < r < s)$}  \\

\hline

& \multicolumn{2}{l}{In $M_3 =A_2^2$ $(p \neq 3)$ $(E_8(\#\eeight{668}))$} \\

$\mathit{\eeight{672}^{\{\underline{0}\}}}$ & $A_1 A_2$ $(p \geq 5)$ &  \\

\eeight{53} & \multicolumn{2}{l}{$A_2$ via $(10,10^{[r]})$ $(r \neq 0)$} \\

\eeight{54} & \multicolumn{2}{l}{$A_2$ via $(10,01^{[r]})$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 B_2 \bar{D}_4$ $(E_8(\#\eeight{621}))$} \\

$\mathit{\eeight{128}^{\{0\}}}$ & $A_1 \bar{A}_1^2 \bar{D}_4$ & \\

\eeight{674} & $A_1^3 \bar{D}_4$ $(p=2)$ & $(2,0,0,0) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,\lambda_1) /$ $\!\! (0,0,0,0)^2$ \\

\eeight{675} & $A_1 A_1 \bar{D}_4$ $(p \geq 5)$ & $(2,0,0) /$ $\!\! (0,4,0) /$ $\!\! (0,0,\lambda_1)$ \\

\eeight{676}a & $A_1^2 B_2^2$ $(p \neq 2)$ & $(2,0,00,00) /$ $\!\! (0,1,00,01) /$ $\!\! (0,0,10,00)$ \\

\eeight{677} & $A_1^2 B_2^2$ $(p \neq 2)$ & $(2,0,00,00) /$ $\!\! (0,2,00,00) /$ $\!\! (0,0,10,00) /$ $\!\! (0,00,00,10)$ \\

$\mathit{\eeight{625}}$ & $A_1 B_2 B_3$ & \\

$\mathit{\eeight{533}^{\{0\}}}$ & $A_1 B_2 B_3$ $(p \neq 2)$ &  \\

$\mathit{\eeight{667}}$ & $A_1 B_2 A_2$ $(p \neq 3)$ & \\

$\mathit{\eeight{126}}$ & $A_1 B_2 \bar{A}_1^4$ & \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1^3 \bar{D}_4$ $(p =2)$ $(E_8(\#\eeight{674}))$} \\

$\mathit{\eeight{636}}$ & $A_1^3 B_3$ & \\

$\mathit{\eeight{670}}$ & $A_1^3 A_2$ & \\

$\mathit{\eeight{190}}$ & $A_1^3 \bar{A}_1^4$ & \\

\eeight{678} & \multicolumn{2}{l}{$A_1 A_1 \bar{D}_4$ via $(1_a,1_a^{[r]},1_b,\lambda_1)$ $( r \neq 0)$} \\

\eeight{679} & \multicolumn{2}{l}{$A_1 \bar{D}_4$ via $(1,1^{[r]},1^{[s]},\lambda_1)$ $(0 < r < s)$}  \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1 A_1 \bar{D}_4$ $(p \geq 5)$ $(E_8(\#\eeight{675}))$} \\

$\mathit{\eeight{535}^{\{0\}}}$ & $A_1 A_1 B_3$ & \\

$\mathit{\eeight{635}}$ & $A_1 A_1 B_3$ & \\

\eeight{680} & $A_1^2 A_1 B_2$ & $(2,0,0,00) /$ $\!\! (0,2,0,00) /$ $\!\! (0,0,4,00) /$ $\!\! (0,0,0,10)$ \\ 

\eeight{681} & $A_1^2 A_1 B_2$ & $(2,0,0,00) /$ $\!\! (0,0,4,00) /$ $\!\! (0,1,0,01)$ \\ 

$\mathit{\eeight{189}}$  & $A_1 A_1 \bar{A}_1^4$ & \\

$\mathit{\eeight{669}}$  & $A_1 A_1 A_2$ & \\

\eeight{682} & \multicolumn{2}{l}{$A_1 \bar{D}_4$ via $(1^{[r]},1^{[s]},\lambda_1)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1^2 A_1 B_2$ $(p \geq 5)$ $(E_8(\#\eeight{680}))$} \\

$\mathit{\eeight{207}^{\{0\}}}$  & $A_1^2 A_1 \bar{A}_1^2$ & \\ 

\eeight{683} & $A_1^2 A_1^2$ & $(2,0,0,0) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,4,0) /$ $\!\! (0,0,0,4)$ \\ 

\eeight{684} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,10)$ $(r \neq 0)$} \\ 

\eeight{685} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a^{[r]},1_b,1_a^{[s]},10)$ $(rs=0)$} \\ 

\eeight{687} & \multicolumn{2}{l}{$A_1 B_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rt=0; r < s)$} \\ 

\hline

& \multicolumn{2}{l}{In $M_5 = A_1^2 A_1^2$ $(p \geq 5)$ $(E_8(\#\eeight{683}))$} \\ 

& See Table \ref{A1A1A1A1diags1st} & \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1^2 A_1 B_2$ $(p \geq 5)$ $(E_8(\#\eeight{681}))$} \\

$\mathit{\eeight{208}^{\{\underline{0}\}}}$ & $A_1^2 A_1 \bar{A}_1^2$ & \\ 

\eeight{694} & $A_1^2 A_1^2$ & $(2,0,0,0) /$ $\!\! (0,1,0,3) /$ $\!\! (0,0,4,0)$ \\ 

\eeight{695} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a^{[r]},1_a^{[s]},1_b,10)$ $(rs=0)$} \\ 

\eeight{696} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a^{[r]},1_b,1_a^{[s]},10)$ $(rs=0; r \neq s)$} \\ 

$\mathit{\eeight{685}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a,1_b,1_a,10)$} \\ 

\eeight{697} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a,1_b^{[r]},1_b^{[s]},10)$ $(rs=0)$} \\ 

\eeight{698} & \multicolumn{2}{l}{$A_1 B_2$ via $(1^{[r]},1^{[s]},1^{[t]},10)$ $(rst=0; r \neq t)$} \\ 

\hline

& \multicolumn{2}{l}{In $M_5 =A_1^2 A_1^2$ $(p \geq 5)$ $(E_8(\#\eeight{694}))$} \\ 

& See Table \ref{A1A1A1A1diags2nd} & \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1^2 B_2^2$ $(E_8(\#\eeight{676}))$} \\ 

$\mathit{\eeight{192}^{\{0\}}}$ & $A_1^2 \bar{A}_1^2 B_2$ & \\ 

$\mathit{\eeight{638}}$ & $A_1^4 B_2$ $(p =2)$ & \\ 

$\mathit{\eeight{681}}$ & $A_1^2 A_1 B_2$ $(p \geq 5)$ & \\ 

\eeight{708} & \multicolumn{2}{l}{$A_1 B_2^2$ via $(1,1^{[r]},10,10)$} \\ 

\eeight{709} & \multicolumn{2}{l}{$A_1^2 B_2$ via $(1,1,10,10^{[r]})$} \\ 

\eeight{710} & \multicolumn{2}{l}{$A_1^2 B_2$ via $(1,1,10,02^{[r]})$ ($p=2$)} \\ 

\eeight{711} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},10^{[s]},10^{[t]})$ $(st =0$; if $r=0$ then $0 < s \leq t$)} \\ 

\eeight{712} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},10^{[s]},02^{[t]})$ $(p = 2; st =0)$} \\ 

\hline

& \multicolumn{2}{l}{In $M_3 = A_1^2 B_2^2$ $(p \neq 2)$ $(E_8(\#\eeight{677}))$} \\ 

$\mathit{\eeight{191}^{\{0\}}}$ & $A_1^2 \bar{A}_1^2 B_2$ & \\ 

$\mathit{\eeight{680}}$ & $A_1^2 A_1 B_2$ $(p \geq 5)$ & \\ 

\eeight{713} & \multicolumn{2}{l}{$A_1 B_2^2$ via $(1,1^{[r]},10,10)$ $(r \neq 0)$} \\ 

\eeight{714} & \multicolumn{2}{l}{$A_1^2 B_2$ via $(1,1,10,10^{[r]})$ $(r \neq 0)$} \\ 

\eeight{715} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},10,10^{[s]})$ $(rs \neq 0)$} \\ 

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_3 D_5$ $(E_8(\#\eeight{109}))$} \\

\eeight{716} & $B_2 D_5$ & $(W(10),0) /$ $\!\! (00,\lambda_1) /$ $\!\! (00,0)$ \\

\eeight{717}a & $A_1^2 D_5$ $(p \neq 2)$ & $(2,0,0) /$ $\!\! (0,2,0) /$ $\!\! (0,0,\lambda_1)$ \\

\eeight{718} & $\bar{A}_3 B_4$ & $(010,0) /$ $\!\! (000,W(\lambda_1)) /$ $\!\! (000,0)$ \\

\eeight{719}a & $\bar{A}_3 A_1 B_3$ $(p \neq 2)$ & $(010,0,000) /$ $\!\! (000,2,000) /$ $\!\! (000,0,100)$ \\

$\mathit{\eeight{119}}$ & $\bar{A}_3^2 \bar{A}_1^2$ & \\

\eeight{720}a & $\bar{A}_3 B_2^2$ $(p \neq 2)$ & $(010,00,00) /$ $\!\! (000,10,00) /$ $\!\! (000,00,10)$ \\

\eeight{721} & $\bar{A}_3 B_2$ $(p \neq 2)$ & $(010,00) /$ $\!\! (000,02)$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = B_2 D_5$ $(E_8(\#\eeight{716}))$} \\

\eeight{722} & $A_1 D_5$ $(p \geq 5)$ & $(4,0) /$ $\!\! (0,\lambda_1) /$ $\!\! (0,0)$ \\

\eeight{717}b & $A_1^2 D_5$ $(p=2)$ & $(2,0,0) /$ $\!\! (0,2,0) /$ $\!\! (0,0,\lambda_1) /$ $\!\! (0,0,0)^2$  \\

$\mathit{\eeight{533}^{\{0\}}}$ & $B_2 A_1 B_3$ $(p \neq 2)$ & \\

$\mathit{\eeight{350}}$ & $B_2 \bar{A}_1^2 \bar{A}_3$ & \\

\eeight{723} & $B_2^3$ $(p \neq 2)$ & $(10,00,00) /$ $\!\! (00,10,00) /$ $\!\! (00,00,10) /$ $\!\! (00,00,00)$  \\

\eeight{724} & $B_2 B_2$ $(p \neq 2)$ & $(10,00) /$ $\!\! (00,02) /$ $\!\! (00,00)$ \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1 D_5$ $(p \geq 5)$ $(E_8(\#\eeight{722}))$} \\  

$\mathit{\eeight{535}^{\{0\}}}$ & $A_1 A_1 B_3$ & \\

$\mathit{\eeight{360}}$ & $A_1 \bar{A}_1^2 \bar{A}_3$ & \\

\eeight{725} & $A_1 B_2^2$ & $(4,00,00) /$ $\!\! (0,10,00) /$ $\! (0,00,10) /$ $\!\! (0,00,00)$ \\  

\eeight{726} & $A_1 B_2$ & $(4,00) /$ $\!\! (0,02) /$ $\!\! (0,00)$ \\  

\hline

& \multicolumn{2}{l}{In $M_4 = A_1 B_2^2$ $(p \geq 5)$ $(E_8(\#\eeight{725}))$} \\   

\eeight{727} & $A_1^2 B_2$ & $(4,0,00) /$ $\!\! (0,4,00) /$ $\!\! (0,0,10) /$ $\!\! (0,0,00)$ \\

\eeight{728} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,10,10^{[r]})$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_5 = A_1^2 B_2$ $(p \geq 5)$ $(E_8(\#\eeight{727}))$} \\

\eeight{729} & $A_1^3$ & $(4,0,0) /$ $\!\! (0,4,0) /$ $\!\! (0,0,4) /$ $\!\! (0,0,0)$  \\

\eeight{730} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},10)$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_6 = A_1^3$ $(p \geq 5)$ $(E_8(\#\eeight{729}))$} \\

\eeight{731} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_b)$ $(r \neq 0)$} \\

\eeight{20} & \multicolumn{2}{l}{$A_1$ via $(1,1^{[r]},1^{[s]})$ ($0 < r < s$)} \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1 B_2$ $(p \geq 5)$ $(E_8(\#\eeight{726}))$} \\

$\mathit{\eeight{233}^{\{\underline{0}\}}}$  & $A_1 A_1^2$ & \\

$\mathit{\eeight{547}^{\{\underline{0}\}}}$ & $A_1 A_1$ $(p \geq 7)$ & \\

\hline

& \multicolumn{2}{l}{In $M_3 = B_2^3$ $(p \neq 2)$ $(E_8(\#\eeight{723}))$} \\   

$\mathit{\eeight{725}}$ & $A_1 B_2^2$ $(p \geq 5)$ & \\

\eeight{732} & \multicolumn{2}{l}{$B_2 B_2$ via $(10_a,10_a^{[r]},10_b)$ $(r \neq 0)$} \\

\eeight{61} & \multicolumn{2}{l}{$B_2$ via $(10,10^{[r]},10^{[s]})$ $(0 < r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = B_2 B_2$ $(p \neq 2)$ $(E_8(\#\eeight{724}))$} \\   

$\mathit{\eeight{726}}$ & $A_1 B_2$ $(p \geq 5)$ & \\

$\mathit{\eeight{203}^{\{\underline{0}\}}}$ & $B_2 A_1^2$ &  \\

$\mathit{\eeight{557}^{\{\underline{0}\}}}$ & $B_2 A_1$ $(p \geq 7)$ &  \\ 

\eeight{59} & \multicolumn{2}{l}{$B_2$ via $(10,10)$} \\

\eeight{60} & \multicolumn{2}{l}{$B_2$ via $(10^{[r]},10^{[s]})$ $(rs=0; r \neq s)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1^2 D_5$ $(E_8(\#\eeight{717}))$} \\ 

$\mathit{\eeight{405}^{\{0\}}}$ & $A_1^2 B_4$ $(p \neq 2)$ & \\

\eeight{733} & $A_1^3 B_3$ $(p \neq 2)$ &  $(2,0,0,000) /$ $\!\! (0,2,0,000) /$ $\!\! (0,0,2,000) /$ $\!\! (0,0,0,100)$ \\

$\mathit{\eeight{355}}$ & $A_1^2 \bar{A}_1^2 \bar{A}_3$ & \\

$\mathit{\eeight{677}}$ & $A_1^2 B_2^2$ $(p \neq 2)$ & \\

\eeight{734} & $A_1^2 B_2$ $(p \neq 2)$ &  $(2,0,00) /$ $\!\! (0,2,00) /$ $\!\! (0,0,02)$ \\

\eeight{735} & \multicolumn{2}{l}{$A_1 D_5$ via $(1,1^{[r]},\lambda_1)$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1^3 B_3$ $(p \neq 2)$ $(E_8(\#\eeight{733}))$} \\

$\mathit{\eeight{365}}$ & $A_1^4 \bar{A}_1^2$ & \\

\eeight{736} & $A_1^3 G_2$ & $(2,0,0,00) /$ $\!\! (0,2,0,00) /$ $\!\! (0,0,2,00) /$ $\!\! (0,0,0,10)$ \\

\eeight{737} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a,1_a^{[r]},1_b,100)$ $(r \neq 0)$} \\

\eeight{738} & \multicolumn{2}{l}{$A_1 B_3$ via $(1,1^{[r]},1^{[s]},100)$ $(0 < r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1^3 G_2$ $(p \neq 2)$ $(E_8(\#\eeight{736}))$} \\

\eeight{739} & $A_1^3 A_2$ $(p=3)$ & $(2,0,0,00) /$ $\!\! (0,2,0,00) /$ $\!\! (0,0,2,00) /$ $\!\! (0,0,0,11)$ \\

$\mathit{\eeight{375}^{\{\underline{0}\}}}$ & $A_1^3 \bar{A}_1 A_1$ & \\

\eeight{740} & $A_1^3 A_1$ $(p \geq 7)$ & $(2,0,0,0) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,6)$ \\

\eeight{741} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a,1_a^{[r]},1_b,10)$ $(r \neq 0)$} \\

\eeight{742} & \multicolumn{2}{l}{$A_1 G_2$ via $(1,1^{[r]},1^{[s]},10)$ $(0 < r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_5 = A_1^3 A_2$ $(p = 3)$ $(E_8(\#\eeight{739}))$} \\

$\mathit{\eeight{377}^{\{\delta_2\}}}$ & $A_1^3 A_1$ & \\

\eeight{743} & \multicolumn{2}{l}{$A_1 A_1 A_2$ via $(1_a,1_a^{[r]},1_b,10)$ $(r \neq 0)$} \\

\eeight{744} & \multicolumn{2}{l}{$A_1 A_2$ via $(1,1^{[r]},1^{[s]},10)$ $(0 < r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_5 = A_1^3 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{740}))$} \\

\eeight{745} & \multicolumn{2}{l}{$A_1 A_1 A_1$ via $(1_a,1_a^{[r]},1_b,1_c)$ $(r \neq 0)$} \\

\eeight{746} & \multicolumn{2}{l}{$A_1 A_1^2$ via $(1_a^{[r]},1_b,1_c,1_a^{[s]})$ $(rs = 0)$} \\

\eeight{747} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b)$ $(0 < r < s)$} \\

\eeight{748} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b,1_a^{[t]})$ $(rt =0; r < s)$} \\

\eeight{749} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_b^{[s]},1_b^{[t]})$ $(r \neq 0; st =0)$} \\

\eeight{19} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]},1^{[u]})$ $(ru = 0; r < s < t)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1^2 B_2$ $(p \neq 2)$ $(E_8(\#\eeight{734}))$} \\

$\mathit{\eeight{382}^{\{\underline{0}\}}}$ & $A_1^2 A_1^2$ & \\

$\mathit{\eeight{746}^{\{\underline{0}\}}}$ & $A_1^2 A_1$ $(p \geq 7)$ & \\ 

\eeight{750} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},10)$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_3 B_4$ $(E_8(\#\eeight{718}))$} \\  

$\mathit{\eeight{405}^{\{0\}}}$ & $A_1^2 B_4$ $(p \neq 2)$ & \\

$\mathit{\eeight{356}^{\{0\}}}$ & $\bar{A}_3^2 A_1$ $(p \neq 2)$ & \\

$\mathit{\eeight{350}}$ & $\bar{A}_3 \bar{A}_1^2 B_2$ $(p \neq 2)$ & \\

\eeight{751} & $\bar{A}_3 A_1^2$ $(p \neq 2)$ & $(010,0,0) /$ $\!\! (000,2,2) /$ $\!\! (000,0,0)$ \\

\eeight{752} & $\bar{A}_3 A_1$ $(p \geq 11)$ & $(010,0) /$ $\!\! (000,8) /$ $\!\! (000,0)$ \\

\eeight{719}b & $\bar{A}_3 A_1 B_3$ $(p=2)$ & $(010,0,000) /$ $\!\! (000,2,000) /$ $\!\! (000,0,100) /$ $\!\! (000,0,000)^2$ \\  

\eeight{720}b & $\bar{A}_3 B_2^2$ $(p=2)$ & $(010,00,00) /$ $\!\! (000,10,00) /$ $\!\! (000,00,10) /$ $\!\! (000,00,00)^2$ \\ 

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_3 A_1^2$ $(p \neq 2)$ $(E_8(\#\eeight{751}))$} \\

$\mathit{\eeight{408}^{\{0\}}}$ & $A_1^2 A_1^2$ & \\

\eeight{753} & \multicolumn{2}{l}{$\bar{A}_3 A_1$ via $(100,1,1^{[r]})$ $(r \neq 0)$}  \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_3 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{752}))$} \\

$\mathit{\eeight{432}^{\{0\}}}$  & $A_1^2 A_1$ & \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_3 A_1 B_3$ $(E_8(\#\eeight{719}))$} \\ 

$\mathit{\eeight{733}}$ & $A_1^3 B_3$ $(p \neq 2)$ & \\

$\mathit{\eeight{533}^{\{0\}}}$ & $B_2 A_1 B_3$ $(p \neq 2)$ & \\

$\mathit{\eeight{356}^{\{0\}}}$ & $\bar{A}_3^2 A_1$ & \\

$\mathit{\eeight{355}}$\!\it{a} & $\bar{A}_3 A_1^2 \bar{A}_1^2$ $(p \neq 2)$ & \\

\eeight{754} & $\bar{A}_3 A_1 G_2$  & $(010,0,00) /$ $\!\! (000,W(2),00) /$ $\!\! (000,0,W(10))$ \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_3 A_1 G_2$ $(E_8(\#\eeight{754}))$} \\

$\mathit{\eeight{736}}$ & $A_1^3 G_2$ $(p \neq 2)$ & \\

$\mathit{\eeight{553}^{\{0\}}}$ & $B_2 A_1 G_2$ $(p \neq 2)$ & \\

$\mathit{\eeight{367}^{\{\underline{0}\}}}$  & $\bar{A}_3 A_1 \bar{A}_1 A_1$ & \\

\eeight{755} & $\bar{A}_3 A_1 A_2$ $(p=3)$ & $(010,0,00) /$ $\!\! (000,2,00) /$ $\!\! (000,0,11)$ \\

\eeight{756} & $\bar{A}_3 A_1 A_1$ $(p \geq 7)$ & $(010,0,0) /$ $\!\! (000,2,0) /$ $\!\! (000,0,6)$ \\

\hline

& \multicolumn{2}{l}{In $M_4 = \bar{A}_3 A_1 A_2$ $(p=3)$ $(E_8(\#\eeight{755}))$} \\

$\mathit{\eeight{739}}$ & $A_1^3 A_2$ & \\

$\mathit{\eeight{554}^{\{0\}}}$ & $B_2 A_1 A_2$ & \\

$\mathit{\eeight{369}^{\{\delta_2\}}}$ & $\bar{A}_3 A_1 A_1$ & \\

\hline

& \multicolumn{2}{l}{In $M_4 = \bar{A}_3 A_1 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{756}))$} \\

$\mathit{\eeight{740}}$ & $A_1^3 A_1$ & \\

$\mathit{\eeight{555}^{\{0\}}}$ & $B_2 A_1 A_1$ & \\

\eeight{757} & \multicolumn{2}{l}{$\bar{A}_3 A_1$ via $(100,1^{[r]},1^{[s]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_3 B_2^2$ $(E_8(\#\eeight{720}))$} \\ 

$\mathit{\eeight{677}}$ & $A_1^2 B_2^2$ $(p \neq 2)$ & \\

$\mathit{\eeight{723}}$ & $B_2^3$ $(p \neq 2)$ & \\

$\mathit{\eeight{350}}$  & $\bar{A}_3 \bar{A}_1^2 B_2$ & \\

\eeight{758} & $\bar{A}_3 A_1 B_2$ $(p \geq 5)$ & $(010,0,00) /$ $\!\! (000,4,00) /$ $\!\! (000,0,10)$ \\

\eeight{759} & $\bar{A}_3 A_1^2 B_2$ $(p =2)$ & $(010,0,0,00) /$ $\!\! (000,2,0,00) /$ $\!\! (000,0,2,00) /$ $\!\! (000,0,0,10) /$ $\!\! (000,0,0,00)^2$ \\

\eeight{760} & \multicolumn{2}{l}{$\bar{A}_3 B_2$ via $(100,10,10^{[r]})$ $(r \neq 0)$} \\

\eeight{761} & \multicolumn{2}{l}{$\bar{A}_3 B_2$ via $(100,10,02^{[r]})$ $(p=2)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_3 A_1 B_2$ $(p \geq 5)$ $(E_8(\#\eeight{758}))$} \\

$\mathit{\eeight{680}}$ & $A_1^2 A_1 B_2$ & \\

$\mathit{\eeight{725}}$ & $B_2 A_1 B_2$ & \\

$\mathit{\eeight{360}}$ & $\bar{A}_3 A_1 \bar{A}_1^2$ & \\ 

\eeight{762} & $\bar{A}_3 A_1^2$ & $(010,0,0) /$ $\!\! (000,4,0) /$ $\!\! (000,0,4)$ \\

\hline

& \multicolumn{2}{l}{In $M_4 = \bar{A}_3 A_1^2$ $(p \geq 5)$ $(E_8(\#\eeight{762}))$} \\

$\mathit{\eeight{683}}$ & $A_1^2 A_1^2$ & \\

$\mathit{\eeight{727}}$ & $B_2 A_1^2$ & \\

\eeight{763} & \multicolumn{2}{l}{$\bar{A}_3 A_1$ via $(100,1,1^{[r]})$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_3 A_1^2 B_2$ $(p = 2)$ $(E_8(\#\eeight{759}))$} \\

$\mathit{\eeight{355}}$\!\it{b} & $\bar{A}_3 A_1^2 \bar{A}_1^2$ & \\

\eeight{764} & $\bar{A}_3 A_1^4$ & $(010,0,0,0,0) /$ $\!\! (000,2,0,0,0) /$ $\!\! (000,0,2,0,0) /$ $\!\! (000,0,0,2,0) /$ $\!\! (000,0,0,0,2) /$ $\!\! (000,0,0,0,0)^2$ \\

\eeight{765} & \multicolumn{2}{l}{$\bar{A}_3 A_1 B_2$ via $(100,1,1^{[r]},10)$ $(r \neq 0)$} \\

\hline

 & \multicolumn{2}{l}{In $M_4 = \bar{A}_3 A_1^4$ $(p = 2)$ $(E_8(\#\eeight{764}))$} \\

\eeight{766} & \multicolumn{2}{l}{$\bar{A}_3 A_1 A_1^2$ via $(100,1_a,1_a^{[r]},1_b,1_c)$ $(r \neq 0)$} \\

\eeight{767} & \multicolumn{2}{l}{$\bar{A}_3 A_1 A_1$ via $(100,1_a,1_a^{[r]},1_a^{[s]},1_b)$ $(0 < r < s)$} \\

\eeight{768} & \multicolumn{2}{l}{$\bar{A}_3 A_1 A_1$ via $(100,1_a,1_a^{[r]},1_b,1_b^{[s]})$ $(0 < r \leq s)$} \\

\eeight{769} & \multicolumn{2}{l}{$\bar{A}_3 A_1$ via $(100,1,1^{[r]},1^{[s]},1^{[t]})$ $(0 < r < s < t)$} \\

\hline

 & \multicolumn{2}{l}{In $M_2 = \bar{A}_3 B_2$ $(p \neq 2)$ $(E_8(\#\eeight{721}))$} \\ 

$\mathit{\eeight{724}}$ & $B_2 B_2$ & \\

$\mathit{\eeight{734}}$ & $A_1^2 B_2$ & \\

$\mathit{\eeight{372}^{\{\underline{0}\}}}$ & $\bar{A}_3 A_1^2$ & \\

$\mathit{\eeight{757}^{\{\underline{0}\}}}$ & $\bar{A}_3 A_1$ $(p \geq 7)$ & \\ 

\hline

 & \multicolumn{2}{l}{In $M_1 = B_7$ $(E_8(\#\eeight{44}))$} \\

$\mathit{\eeight{123}^{\{0\}}}$ & $A_1 D_6$ $(p \neq 2)$ & \\

$\mathit{\eeight{118}}$ & $\bar{A}_1^2 B_5$ $(p \neq 2)$ & \\

$\mathit{\eeight{716}}$ & $B_2 D_5$  $(p \neq 2)$ & \\

$\mathit{\eeight{718}}$ & $\bar{A}_3 B_4$  $(p \neq 2)$ & \\

$\mathit{\eeight{619}}$ & $B_3 \bar{D}_4$  $(p \neq 2)$ & \\

\eeight{47} & $A_3$ $(p \neq 2)$ & $101 /$ $\!\! 000$ \\

\eeight{770} & $A_1 B_2$ $(p \neq 2)$ &  $(2,10) /$ $\!\! (0,00)$ \\

\eeight{10} & $A_1$ $(p \geq 17)$ & $14 /$ $\!\! 0$ \\ 

\eeight{110}b & $A_1 B_6$ $(p=2)$ &  $(2,0) /$ $\!\! (0,\lambda_1) /$ $\!\! (0,0)^2$  \\

\eeight{111}b & $B_2 B_5$ $(p=2)$ & $(10,0) /$ $\!\! (00,\lambda_1) /$ $\!\! (00,0)^2$   \\

\eeight{112}b & $B_3 B_4$ $(p=2)$ & $(100,0) /$ $\!\! (000,\lambda_1) /$ $\!\! (000,0)^2$   \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_3$ $(p \neq 2)$ $(E_8(\#\eeight{47}))$} \\

$\mathit{\eeight{428}^{\{\underline{0}\}}}$ & $A_1^2$ & \\

$\mathit{\eeight{59}}$ & $B_2$ &  \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 B_2$ $(p \neq 2)$ $(E_8(\#\eeight{770}))$} \\

$\mathit{\eeight{573}^{\{\underline{0}\}}}$ & $A_1 A_1^2$ & \\

\eeight{771} &  $A_1 A_1$ $(p \geq 5)$ & $(2,4) /$ $\!\! (0,0)$ \\

\hline

 & \multicolumn{2}{l}{In $M_3 = A_1 A_1$ $(p \geq 5)$ $(E_8(\#\eeight{771}))$} \\

\eeight{7} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eeight{17}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1$ via $(1,1)$ $(p \geq 7)$} \\

\hline

 & \multicolumn{2}{l}{In $M_1 = A_1 B_6$ $(E_8(\#\eeight{110}))$} \\

$\mathit{\eeight{123}^{\{0\}}}$ & $A_1 D_6$ & \\

$\mathit{\eeight{717}}$\!\it{a} & $A_1^2 D_5$ $(p \neq 2)$ & \\

$\mathit{\eeight{120}}$\!\it{a} & $A_1 \bar{A}_1^2 B_4$ $(p \neq 2)$ & \\

$\mathit{\eeight{621}}$\!\it{a} & $A_1 B_2 \bar{D}_4$ $(p \neq 2)$ & \\

$\mathit{\eeight{719}}$\!\it{a} & $A_1 \bar{A}_3 B_3$ $(p \neq 2)$ & \\

\eeight{772} & $A_1 A_1$ $(p \geq 13)$ & $(2,0) /$ $\!\! (0,12)$ \\

\eeight{773} & $A_1 B_2$ $(p=5)$ & $(2,00) /$ $\!\! (0,20)$ \\

\eeight{774} & $A_1 C_3$ $(p=3)$ & $(2,000) /$ $\!\! (0,010)$ \\

\eeight{775} & $A_1^2 B_5$ $(p=2)$ &  $(2,0,0) /$ $\!\! (0,2,0) /$ $\!\! (0,0,\lambda_1) /$ $\!\! (0,0,0)^2$ \\

\eeight{776} & $A_1 B_2 B_4$ $(p=2)$ &  $(2,00,0) /$ $\!\! (0,10,0) /$ $\!\! (0,00,\lambda_1) /$ $\!\! (0,00,0)^2$ \\ 

\eeight{777} & $A_1 B_3^2$ $(p=2)$ &  $(2,000,000) /$ $\!\! (0,100,000) /$ $\!\! (0,000,100) /$ $\!\! (0,000,000)^2$ \\ 

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1 A_1$ $(p \geq 13)$ $(E_8(\#\eeight{772}))$} \\

\eeight{11} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$} \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1 B_2$ $(p = 5)$ $(E_8(\#\eeight{773}))$} \\

$\mathit{\eeight{423}^{\{\underline{0}\}}}$ & $A_1 A_1^2$ & \\ 

$\mathit{\eeight{704}^{\{\delta_1\}}}$ & $A_1 A_1$ & \\ 

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1 C_3$ $(p = 3)$ $(E_8(\#\eeight{774}))$} \\

$\mathit{\eeight{709}^{\{0\}}}$ & $A_1^2 B_2$ & \\ 

$\mathit{\eeight{423}^{\{\delta_3\}}}$ & $A_1 A_1 A_1$ & \\ 

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1^2 B_5$ $(p=2)$ $(E_8(\#\eeight{775}))$} \\

$\mathit{\eeight{717}}$\!\it{b} & $A_1^2 D_5$ & \\

\eeight{778} & $A_1^3 B_4$ & $(2,0,0,0) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,\lambda_1) /$ $\!\! (0,0,0,0)^2$ \\

\eeight{779} & $A_1^2 B_2 B_3$ & $(2,0,00,000) /$ $\!\! (0,2,00,000) /$ $\!\! (0,0,10,000) /$ $\!\! (0,0,00,100) /$ $\!\! (0,0,00,000)^2$ \\

\eeight{780} & \multicolumn{2}{l}{$A_1 B_5$ via $(1,1^{[r]},\lambda_1)$ $(r \neq 0)$} \\

 \hline

 & \multicolumn{2}{l}{In $M_3 = A_1^3 B_4$ $(p=2)$ $(E_8(\#\eeight{778}))$} \\

$\mathit{\eeight{674}}$ & $A_1^3 \bar{D}_4$ & \\

\eeight{781} & $A_1^4 B_3$ & $(2,0,0,0,000) /$ $\!\! (0,2,0,0,000) /$ $\!\! (0,0,2,0,000) /$ $\!\! (0,0,0,2,000) /$ $\!\! (0,0,0,0,100) /$ $\!\! (0,0,0,0,000)^2$ \\

\eeight{782} & $A_1^3 B_2^2$ & $(2,0,0,00,00) /$ $\!\! (0,2,0,00,00) /$ $\!\! (0,0,2,00,00) /$ $\!\! (0,0,0,10,00) /$ $\!\! (0,0,0,00,10) /$ $\!\! (0,0,0,00,00)^2$ \\

\eeight{783} & \multicolumn{2}{l}{$A_1 A_1 B_4$ via $(1_a,1_a^{[r]},1_b,\lambda_1)$ $(r \neq 0)$} \\

\eeight{784} & \multicolumn{2}{l}{$A_1 B_4$ via $(1,1^{[r]},1^{[s]},\lambda_1)$ $(0 < r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1^4 B_3$ $(p=2)$ $(E_8(\#\eeight{781}))$} \\

$\mathit{\eeight{764}}$ & $A_1^4 \bar{A}_3$ & \\

\eeight{785} & $A_1^5 B_2$ & $(2,0,0,0,0,00) /$ $\!\! (0,2,0,0,0,00) /$ $\!\! (0,0,2,0,0,00) /$ $\!\! (0,0,0,2,0,00) /$ $\!\! (0,0,0,0,2,00) /$ $\!\! (0,0,0,0,0,10) /$ $\!\! (0,0,0,0,0,00)^2$ \\

\eeight{786} & $A_1^4 G_2$ & $(2,0,0,0,00) /$ $\!\! (0,2,0,0,00) /$ $\!\! (0,0,2,0,00) /$ $\!\! (0,0,0,2,00) /$ $\!\! (0,0,0,0,10) /$ $\!\! (0,0,0,0,00)^2$ \\

\eeight{787} & \multicolumn{2}{l}{$A_1 A_1^2 B_3$ via $(1_a,1_a^{[r]},1_b,1_c,100)$ $(r \neq 0)$} \\

\eeight{788} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b,100)$ $(0 < r < s)$} \\

\eeight{789} & \multicolumn{2}{l}{$A_1 A_1 B_3$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},100)$ $(rs \neq 0)$} \\

\eeight{790} & \multicolumn{2}{l}{$A_1 B_3$ via $(1,1^{[r]},1^{[s]},1^{[t]},100)$ $(0 < r < s < t)$} \\

\hline

 & \multicolumn{2}{l}{In $M_5 = A_1^5 B_2$ $(p=2)$ $(E_8(\#\eeight{785}))$} \\

$\mathit{\eeight{451}}$ & $A_1^5 \bar{A}_1^2$ & \\

\eeight{791} & $A_1^7$ & $(2,0,0,0,0,0,0) /$ $\!\! (0,2,0,0,0,0,0) /$ $\!\! (0,0,2,0,0,0,0) /$ $\!\! (0,0,0,2,0,0,0) /$ $\!\! (0,0,0,0,2,0,0) /$ $\!\! (0,0,0,0,0,2,0) /$ $\!\! (0,0,0,0,0,0,2) /$ $\!\! (0,0,0,0,0,0,0)^2$ \\

\eeight{792} & \multicolumn{2}{l}{$A_1 A_1^3 B_2$ via $(1_a,1_a^{[r]},1_b,1_c,1_d,10)$ $(r \neq 0)$} \\

\eeight{793} & \multicolumn{2}{l}{$A_1 A_1^2 B_2$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b,1_c,10)$ $(0 < r < s)$} \\

\eeight{794} & \multicolumn{2}{l}{$A_1 A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},1_c,10)$ $(rs \neq 0)$} \\

\eeight{795} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_a^{[s]},1_a^{[t]},1_b,10)$ $(rs \neq 0)$} \\

\eeight{796} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b,1_b^{[t]},10)$ $(rs \neq 0)$} \\

\eeight{797} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},1^{[s]},1^{[t]},1^{[u]},10)$ $(0 < r < s < t < u)$} \\

\hline

 & \multicolumn{2}{l}{In $M_6 = A_1^7$ $(p=2)$ $(E_8(\#\eeight{791}))$} \\

& See Table \ref{A17diags} & \\

\hline

& \multicolumn{2}{l}{In $M_5 = A_1^4 G_2$ $(p=2)$ $(E_8(\#\eeight{786}))$} \\

$\mathit{\eeight{468}^{\{\underline{0}\}}}$ & $A_1^4 \bar{A}_1 A_1$ & \\ 

\eeight{811} & \multicolumn{2}{l}{$A_1 A_1^2 G_2$ via $(1_a,1_a^{[r]},1_b,1_c,10)$ $(r \neq 0)$} \\

\eeight{812} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b,10)$ $(0 < r < s)$} \\

\eeight{813} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]},10)$ $(rs \neq 0)$} \\

\eeight{814} & \multicolumn{2}{l}{$A_1 G_2$ via $(1,1^{[r]},1^{[s]},1^{[t]},10)$ $(0 < r < s < t)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1^3 B_2^2$ $(p=2)$ $(E_8(\#\eeight{782}))$} \\

$\mathit{\eeight{441}}$ & $A_1^3 \bar{A}_1^2 B_2$ & \\

$\mathit{\eeight{785}}$ & $A_1^5 B_2$ & \\

\eeight{815} & \multicolumn{2}{l}{$A_1 A_1 B_2^2$ via $(1_a,1_a^{[r]},1_b,10,10)$ $(r \neq 0)$} \\

\eeight{816} & \multicolumn{2}{l}{$A_1^3 B_2$ via $(1_a,1_b,1_c,10,10^{[r]})$ $(r \neq 0)$} \\

\eeight{817} & \multicolumn{2}{l}{$A_1^3 B_2$ via $(1_a,1_b,1_c,10^{[r]},02^{[s]})$ $(rs = 0)$} \\

\eeight{818} & \multicolumn{2}{l}{$A_1 B_2^2$ via $(1_a,1_a^{[r]},1_a^{[s]},10,10)$ $(0 < r < s)$} \\

\eeight{819} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,10,10^{[s]})$ $(rs \neq 0)$} \\

\eeight{820} & \multicolumn{2}{l}{$A_1 A_1 B_2$ via $(1_a,1_a^{[r]},1_b,10,02^{[s]})$ $(r \neq 0)$} \\

\eeight{821} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},1^{[s]},10,10^{[t]})$ $(0 < r < s; t \neq 0)$} \\

\eeight{822} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},1^{[s]},10,02^{[t]})$ $(0 < r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1^2 B_2 B_3$ $(p=2)$ $(E_8(\#\eeight{779}))$} \\

$\mathit{\eeight{403}}$ & $A_1^2 \bar{A}_1^2 B_3$ & \\

$\mathit{\eeight{781}}$ & $A_1^4 B_3$ & \\

$\mathit{\eeight{782}}$ & $A_1^3 B_2^2$ & \\ 

$\mathit{\eeight{759}}$ & $A_1^2 B_2 \bar{A}_3$ & \\

\eeight{823} & $A_1^2 B_2 G_2$ &  $(2,0,00,00) /$ $\!\! (0,2,00,00) /$ $\!\! (0,0,10,00) /$ $\!\! (0,0,00,10) /$ $\!\! (0,0,00,00)^2$ \\

\eeight{824} & \multicolumn{2}{l}{$A_1 B_2 B_3$ via $(1_a,1_a^{[r]},10,100)$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1^2 B_2 G_2$ $(p=2)$ $(E_8(\#\eeight{823}))$} \\

$\mathit{\eeight{442}}$ & $A_1^2 \bar{A}_1^2 G_2$ & \\

$\mathit{\eeight{786}}$ & $A_1^4 G_2$ & \\

$\mathit{\eeight{453}^{\{\underline{0}\}}}$ & $A_1^2 B_2 \bar{A}_1 A_1$ & \\

\eeight{825} & \multicolumn{2}{l}{$A_1 B_2 G_2$ via $(1_a,1_a^{[r]},10,10)$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 B_2 B_4$ $(p=2)$ $(E_8(\#\eeight{776}))$} \\

$\mathit{\eeight{120}}$\!\it{b} & $A_1 \bar{A}_1^2 B_4$ & \\

$\mathit{\eeight{778}}$ & $A_1^3 B_4$ & \\

$\mathit{\eeight{621}}$\!\it{b} & $A_1 B_2 \bar{D}_4$ & \\

$\mathit{\eeight{779}}$ & $A_1^2 B_2 B_3$ & \\

\eeight{826} & $A_1 B_2^3$ &  $(2,00,00,00) /$ $\!\! (0,10,00,00) /$ $\!\! (0,00,10,00) /$ $\!\! (0,00,00,10) /$ $\!\! (0,00,00,00)^2$ \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1 B_2^3$ $(p=2)$ $(E_8(\#\eeight{826}))$} \\

$\mathit{\eeight{404}}$ & $A_1 \bar{A}_1^2 B_2^2$ & \\

$\mathit{\eeight{782}}$ & $A_1^3 B_2^2$ & \\

\eeight{827} & \multicolumn{2}{l}{$A_1 B_2 B_2$ via $(1,10_a,10_a^{[r]},10_b)$ $(r \neq 0)$} \\

\eeight{828} & \multicolumn{2}{l}{$A_1 B_2 B_2$ via $(1,10_a^{[r]},02_a^{[s]},10_b)$ $(rs = 0)$} \\

\eeight{829} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,10,10^{[r]},10^{[s]})$ $(0 < r < s)$} \\

\eeight{830} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,10^{[r]},10^{[s]},02^{[t]})$ $(rt=0; r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 B_3^2$ $(p=2)$ $(E_8(\#\eeight{777}))$} \\

$\mathit{\eeight{719}}$\!\it{b} & $A_1 \bar{A}_3 B_3$ & \\

$\mathit{\eeight{779}}$ & $A_1^2 B_2 B_3$ & \\

\eeight{831} & $A_1 G_2 B_3$ & $(2,00,000) /$ $\!\! (0,10,000) /$ $\!\! (0,00,100) /$ $\!\! (0,00,000)^2$  \\

\eeight{832} & \multicolumn{2}{l}{$A_1 B_3$ via $(1,100,100^{[r]})$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1 G_2 B_3$ $(p=2)$ $(E_8(\#\eeight{831}))$} \\

$\mathit{\eeight{444}^{\{\underline{0}\}}}$ & $A_1 \bar{A}_1 A_1 B_3$ & \\

$\mathit{\eeight{754}}$ & $A_1 G_2 \bar{A}_3$ & \\ 

$\mathit{\eeight{823}}$ & $A_1^2 G_2 B_2$ & \\

\eeight{833} & $A_1 G_2^2$ & $(2,00,00) /$ $\!\! (0,10,00) /$ $\!\! (0,00,10) /$ $\!\! (0,00,00)^2$  \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1 G_2^2$ $(p=2)$ $(E_8(\#\eeight{833}))$} \\

$\mathit{\eeight{513}^{\{\underline{0}\}}}$ & $A_1 \bar{A}_1 A_1 G_2$ & \\

\eeight{834} & \multicolumn{2}{l}{$A_1 G_2$ via $(1,10,10^{[r]})$ $(r \neq 0)$} \\

\hline

 & \multicolumn{2}{l}{In $M_1 = B_2 B_5$ $(E_8(\#\eeight{111}))$} \\

$\mathit{\eeight{118}}$ & $\bar{A}_1^2 B_5$ &  \\

\eeight{835} & $A_1 B_5$ $(p \geq 5)$ & $(4,0) /$ $\!\! (0,\lambda_1)$ \\

$\mathit{\eeight{775}}$ & $A_1^2 B_5$ $(p=2)$ & \\

$\mathit{\eeight{716}}$ & $B_2 D_5$ & \\

$\mathit{\eeight{621}}$\!\it{a} & $B_2 A_1 \bar{D}_4$ $(p \neq 2)$ & \\

$\mathit{\eeight{121}}$\!\it{a} & $B_2 \bar{A}_1^2 B_3$ $(p \neq 2)$ & \\

$\mathit{\eeight{720}}$\!\it{a} & $B_2^2 \bar{A}_3$ $(p \neq 2)$ & \\

\eeight{836} & $B_2 A_1$ $(p \geq 11)$ & $(10,0) /$ $\!\! (00,10)$ \\

$\mathit{\eeight{776}}$ & $B_2 A_1 B_4$ $(p=2)$ & \\

\eeight{837} & $B_2^2 B_3$ $(p=2)$ & $(10,00,000) /$ $\!\! (00,10,000) /$ $\!\! (00,00,100) /$ $\!\! (00,00,000)^2$ \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1 B_5$ $(p \geq 5)$ $(E_8(\#\eeight{835}))$} \\

$\mathit{\eeight{722}}$ & $A_1 D_5$ & \\

$\mathit{\eeight{675}}$ & $A_1 A_1 \bar{D}_4$ & \\

$\mathit{\eeight{531}}$ & $A_1 \bar{A}_1^2 B_3$ & \\

$\mathit{\eeight{758}}$ & $A_1 B_2 \bar{A}_3$ & \\

\eeight{838} & $A_1 A_1$ $(p \geq 11)$ & $(4,0) /$ $\!\! (0,10)$ \\

\hline

 & \multicolumn{2}{l}{In $M_3 = A_1 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{838}))$} \\

\eeight{12} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$} \\

\hline

 & \multicolumn{2}{l}{In $M_2 = B_2 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{836}))$} \\

$\mathit{\eeight{351}}$ & $\bar{A}_1^2 A_1$ &  \\

$\mathit{\eeight{838}}$ & $A_1 A_1$ $(p \geq 11)$ &  \\

\hline

 & \multicolumn{2}{l}{In $M_2 = B_2^2 B_3$ $(p =2)$ $(E_8(\#\eeight{837}))$} \\

$\mathit{\eeight{121}}$\!\it{a} & $\bar{A}_1^2 B_2 B_3$ & \\

$\mathit{\eeight{779}}$ & $A_1^2 B_2 B_3$ & \\

$\mathit{\eeight{826}}$ & $A_1 B_2^3$ & \\

$\mathit{\eeight{720}}$\!\it{b} & $B_2^2 \bar{A}_3$ & \\

\eeight{839} & $B_2^2 G_2$ & $(10,00,00) /$ $\!\! (00,10,00) /$ $\!\! (00,00,10) /$ $\!\! (00,00,00)^2$ \\

\eeight{840} & \multicolumn{2}{l}{$B_2 B_3$ via $(10,10^{[r]},100)$ $(r \neq 0)$} \\

\eeight{841} & \multicolumn{2}{l}{$B_2 B_3$ via $(10^{[r]},02^{[s]},100)$ $(rs = 0)$} \\

\hline

 & \multicolumn{2}{l}{In $M_3 = B_2^2 G_2$ $(p =2)$ $(E_8(\#\eeight{839}))$} \\

$\mathit{\eeight{532}}$\!\it{b} & $\bar{A}_1^2 B_2 G_2$ & \\ 

$\mathit{\eeight{823}}$ & $A_1^2 B_2 G_2$ & \\

$\mathit{\eeight{521}^{\{\underline{0}\}}}$ & $B_2^2 \bar{A}_1 A_1$ & \\

\eeight{842} & \multicolumn{2}{l}{$B_2 G_2$ via $(10,10^{[r]},10)$ $(r \neq 0)$} \\

\eeight{843} & \multicolumn{2}{l}{$B_2 G_2$ via $(10^{[r]},02^{[s]},10)$ $(rs = 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = B_3 B_4$ $(E_8(\#\eeight{112}))$} \\

$\mathit{\eeight{718}}$ & $\bar{A}_3 B_4$ & \\

$\mathit{\eeight{120}}$\!\it{a} & $\bar{A}_1^2 A_1 B_4$ $(p \neq 2)$ & \\

\eeight{844} & $G_2 B_4$ & $(W(10),0) /$ $\!\! (00,\lambda_1)$ \\

$\mathit{\eeight{776}}$ & $A_1 B_2 B_4$ $(p=2)$ & \\

$\mathit{\eeight{619}}$ & $B_3 \bar{D}_4$ & \\

$\mathit{\eeight{719}}$\!\it{a} & $B_3 A_1 \bar{A}_3$ $(p \neq 2)$ & \\

$\mathit{\eeight{121}}$\!\it{a} & $B_3 \bar{A}_1^2 B_2$ $(p \neq 2)$ & \\

\eeight{845} & $B_3 A_1^2$ $(p \neq 2)$ & $(100,0,0) /$ $\!\! (000,2,2)$ \\

\eeight{846} & $B_3 A_1$ $( p \geq 11)$  & $(100,0) /$ $\!\! (000,8)$ \\

$\mathit{\eeight{777}}$ & $B_3^2 A_1$ $(p=2)$ & \\

$\mathit{\eeight{837}}$ & $B_3 B_2^2$ $(p=2)$ & \\

\hline

 & \multicolumn{2}{l}{In $M_2 = G_2 B_4$ $(E_8(\#\eeight{844}))$} \\

$\mathit{\eeight{406}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 B_4$ & \\

\eeight{847} & $A_2 B_4$ $(p=3)$ & $(11,0) /$ $\!\! (00,\lambda_1)$ \\

\eeight{848} & $A_1 B_4$ $(p \geq 7)$ & $(6,0) /$ $\!\! (0,\lambda_1)$ \\

$\mathit{\eeight{622}}$ & $G_2 \bar{D}_4$ & \\

$\mathit{\eeight{754}}$ & $G_2 A_1 \bar{A}_3$ $(p \neq 2)$ & \\

$\mathit{\eeight{532}}$\!\it{a} & $G_2 \bar{A}_1^2 B_2$ $(p \neq 2)$ & \\

\eeight{849} & $G_2 A_1^2$ $(p \neq 2)$ & $(10,0,0) /$ $\!\! (00,2,2)$ \\

\eeight{850} & $G_2 A_1$ $( p \geq 11)$  & $(10,0) /$ $\!\! (00,8)$ \\

$\mathit{\eeight{831}}$ & $G_2 B_3 A_1$ $(p=2)$ & \\

$\mathit{\eeight{839}}$ & $G_2 B_2^2$ $(p=2)$ & \\

\hline

 & \multicolumn{2}{l}{In $M_3 = A_2 B_4$ $(p=3)$ $(E_8(\#\eeight{847}))$} \\

$\mathit{\eeight{407}^{\{\delta_2\}}}$ & $A_1 B_4$ & \\

$\mathit{\eeight{620}}$\!\it{b} & $A_2 \bar{D}_4$ & \\

$\mathit{\eeight{755}}$ & $A_2 A_1 \bar{A}_3$  & \\

$\mathit{\eeight{551}}$ & $A_2 \bar{A}_1^2 B_2$  & \\

\eeight{851} & $A_2 A_1^2$ & $(11,0,0) /$ $\!\! (00,2,2)$ \\

\hline

 & \multicolumn{2}{l}{In $M_4 = A_2 A_1^2$ $(p=3)$ $(E_8(\#\eeight{851}))$} \\

$\mathit{\eeight{413}^{\{\delta_2\}}}$ & $A_1 A_1^2$ & \\

\eeight{852} & \multicolumn{2}{l}{$A_2 A_1$ via $(10,1,1^{[r]})$ $(r \neq 0)$} \\

\hline

 & \multicolumn{2}{l}{In $M_3 = A_1 B_4$ $(p \geq 7)$ $(E_8(\#\eeight{848}))$} \\

$\mathit{\eeight{626}}$ & $A_1 \bar{D}_4$ & \\

$\mathit{\eeight{756}}$ & $A_1 A_1 \bar{A}_3$ & \\

$\mathit{\eeight{552}}$ & $A_1 \bar{A}_1^2 B_2$ & \\

\eeight{853} & $A_1 A_1^2$ & $(6,0,0) /$ $\!\! (0,2,2)$ \\

\eeight{854} & $A_1 A_1$ $( p \geq 11)$  & $(6,0) /$ $\!\! (0,8)$ \\

\hline

 & \multicolumn{2}{l}{In $M_4 = A_1 A_1^2$ $(p \geq 7)$ $(E_8(\#\eeight{853}))$} \\

\eeight{855} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs=0)$} \\

\eeight{856} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_b,1_b^{[r]})$ $(r \neq 0)$} \\

$\mathit{\eeight{546}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_b,1_b)$} \\

\eeight{16} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rs=0; s < t)$} \\

\hline

& \multicolumn{2}{l}{In $M_4 = A_1 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{854}))$} \\

\eeight{14} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$} \\

\hline

 & \multicolumn{2}{l}{In $M_3 = G_2 A_1^2$ $(p \neq 2)$ $(E_8(\#\eeight{849}))$} \\

$\mathit{\eeight{409}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1^2$ & \\

$\mathit{\eeight{851}}$ & $A_2 A_1^2$ $(p=3)$ & \\

$\mathit{\eeight{853}}$ & $A_1 A_1^2$ $(p \geq 7)$ & \\ 

\eeight{857} & \multicolumn{2}{l}{$G_2 A_1$ via $(10,1,1^{[r]})$ $(r \neq 0)$} \\

$\mathit{\eeight{541}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$G_2 A_1$ via $(10,1,1)$ $(p \geq 5)$} \\

\hline

 & \multicolumn{2}{l}{In $M_3 = G_2 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{850}))$} \\

$\mathit{\eeight{433}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1$ & \\

$\mathit{\eeight{854}}$ & $A_1 A_1$ &  \\

\hline

& \multicolumn{2}{l}{In $M_2 = B_3 A_1^2$ $(p \neq 2)$ $(E_8(\#\eeight{845}))$} \\

$\mathit{\eeight{751}}$ & $\bar{A}_3 A_1^2$ & \\

$\mathit{\eeight{401}}$ & $\bar{A}_1^2 A_1 A_1^2$ & \\

$\mathit{\eeight{849}}$ & $G_2 A_1^2$ & \\

\eeight{858} & \multicolumn{2}{l}{$B_3 A_1$ via $(100,1,1^{[r]})$ $(r \neq 0)$} \\

$\mathit{\eeight{537}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$B_3 A_1$ via $(100,1,1)$ $(p \geq 5)$} \\

\hline

 & \multicolumn{2}{l}{In $M_2 = B_3 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{846}))$} \\

$\mathit{\eeight{752}}$ & $\bar{A}_3 A_1$ & \\

$\mathit{\eeight{402}}$ & $\bar{A}_1^2 A_1 A_1$ & \\

$\mathit{\eeight{850}}$ & $G_2 A_1$ & \\

\hline

 & \multicolumn{2}{l}{In $M_1 = B_2^2$ $(E_8(\#\eeight{113}))$} \\

\eeight{859} & $A_1^2 B_2$ ($p=2)$ & $(1,1,01)$ \\

\eeight{860} & $A_1 B_2$ $(p \geq 5)$ & $(3,01)$ \\

\eeight{55} & \multicolumn{2}{l}{$B_2$ via $(10,10^{[r]})$ $(r \neq 0)$} \\

\eeight{56} & \multicolumn{2}{l}{$B_2$ via $(10,02)$ $(p=2)$} \\

\eeight{57} & \multicolumn{2}{l}{$B_2$ via $(10,02^{[r]})$ $(p=2; r \neq 0)$} \\

$\mathit{\eeight{59}}$ & \multicolumn{2}{l}{$B_2$ via $(10,10)$ $(p \neq 2)$} \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1^2 B_2$ $(p = 2)$ $(E_8(\#\eeight{859}))$} \\

\eeight{865}b & $A_1^4$ & $(1,1,1,1)$ \\

\eeight{861} & \multicolumn{2}{l}{$A_1 B_2$ via $(1,1^{[r]},10)$ $(r \neq 0)$} \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1 B_2$ $(p \geq 5)$ $(E_8(\#\eeight{860}))$} \\

\eeight{862} & $A_1^2$ & $(3,3)$ \\

\hline

 & \multicolumn{2}{l}{In $M_3 = A_1^2$ $(p \geq 5)$ $(E_8(\#\eeight{862}))$} \\

\eeight{4} & \multicolumn{2}{l}{$A_1$ via $(1,1^{[r]})$ $(r \neq 0)$} \\

$\mathit{\eeight{17}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1$ via $(1,1)$ $(p \geq 7)$} \\

\hline

 & \multicolumn{2}{l}{In $M_1 = B_2^2$ $(p \neq 2)$ $(E_8(\#\eeight{114}))$} \\

\eeight{863} & $A_1 B_2$ $(p \geq 5)$ & $(3,01)$ \\

\eeight{58} & \multicolumn{2}{l}{$B_2$ via $(10,10^{[r]})$ $(r \neq 0)$} \\

$\mathit{\eeight{59}}$ & \multicolumn{2}{l}{$B_2$ via $(10,10)$} \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1 B_2$ $(p \geq 5)$ $(E_8(\#\eeight{863}))$} \\

\eeight{864} & $A_1^2$ & $(3,3)$ \\

\hline

 & \multicolumn{2}{l}{In $M_3 = A_1^2$ $(p \geq 5)$ $(E_8(\#\eeight{864}))$} \\

\eeight{3} & \multicolumn{2}{l}{$A_1$ via $(1,1^{[r]})$ $(r \neq 0)$} \\

$\mathit{\eeight{17}^{\{\underline{0}\}}}$  & \multicolumn{2}{l}{$A_1$ via $(1,1)$ $(p \geq 7)$} \\

\hline

 & \multicolumn{2}{l}{In $M_1 = A_1 C_4$ $(E_8(\#\eeight{115}))$} \\

$\mathit{\eeight{564}^{\{\underline{0}\}}}$ & $A_1 \bar{A}_1 C_3$ &  \\

$\mathit{\eeight{708}^{\{0\}}}$ & $A_1 B_2^2$ &  \\ 

\eeight{865}a & $A_1^4$ $(p \neq 2)$ & $(1,1,1,1)$ \\

\eeight{866} & $A_1 A_1$ $(p \geq 11)$ & $(1,7)$ \\

\eeight{867} & $A_1 D_4$ $(p =2)$ & $(1,\lambda_1)$ \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1^4$ $(E_8(\#\eeight{865}))$} \\

\eeight{868} & \multicolumn{2}{l}{$A_1 A_1^2$ via $(1_a,1_a^{[r]},1_b,1_c)$ $(r \neq 0)$} \\

$\mathit{\eeight{583}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1 A_1^2$ via $(1_a,1_a,1_b,1_c)$ $(p \neq 2)$} \\

\eeight{869} & \multicolumn{2}{l}{$A_1 A_1^2$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b)$ $(0 < r < s)$} \\

\eeight{870} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]})$ $(rs \neq 0; r \leq s)$} \\

\eeight{8} & \multicolumn{2}{l}{$A_1$ via $(1,1^{[r]},1^{[s]},1^{[t]})$ $(0 < r < s < t)$} \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{866}))$} \\

\eeight{2} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eeight{14}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1$ via $(1,1)$} \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1 D_4$ $(p = 2)$ $(E_8(\#\eeight{867}))$} \\

\eeight{871} & $A_1 B_3$ & $(1,001)$ \\

$\mathit{\eeight{649}^{\{\underline{0}\}}}$ & $A_1 A_1^4$ & \\

\eeight{872} & $A_1 A_2$ & $(1,11)$ \\ 

\hline

 & \multicolumn{2}{l}{In $M_3 = A_1 B_3$ $(p = 2)$ $(E_8(\#\eeight{871}))$} \\

$\mathit{\eeight{859}}$ & $A_1^2 B_2$ & \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 C_4$ $(p \neq 2)$ $(E_8(\#\eeight{116}))$} \\

$\mathit{\eeight{563}^{\{\underline{0}\}}}$ & $A_1 \bar{A}_1 C_3$  \\

\eeight{873} & $A_1^4$ & $(1,1,1,1)$ \\

\eeight{874} & $A_1 A_1$ $(p \geq 11)$ & $(1,7)$ \\

\hline

 & \multicolumn{2}{l}{In $M_2 = A_1^4$ $(p \neq 2)$ $(E_8(\#\eeight{873}))$} \\

\eeight{875} & \multicolumn{2}{l}{$A_1 A_1^2$ via $(1_a,1_a^{[r]},1_b,1_c)$ $(r \neq 0)$} \\

$\mathit{\eeight{580}^{\{\underline{0}\}}}$  & \multicolumn{2}{l}{$A_1 A_1^2$ via $(1_a,1_a,1_b,1_c)$} \\

\eeight{876} & \multicolumn{2}{l}{$A_1 A_1^2$ via $(1_a,1_a^{[r]},1_a^{[s]},1_b)$ $(0 < r < s)$} \\

\eeight{877} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a,1_a^{[r]},1_b,1_b^{[s]})$ $(rs \neq 0; r \leq s)$} \\

\eeight{9} & \multicolumn{2}{l}{$A_1$ via $(1,1^{[r]},1^{[s]},1^{[t]})$ $(0 < r < s < t)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{874}))$} \\

\eeight{1} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eeight{14}^{\{\underline{0}\}}}$ & $A_1$ via $(1,1)$ & \\

\hline

& \multicolumn{2}{l}{In $M_1 = B_4$ $(E_8(\#\eeight{45}))$} \\

$\mathit{\eeight{49}}$ & $D_4$ & \\

\eeight{113}b & $B_2^2$ $(p=2)$ & $(01,01)$ \\

$\mathit{\eeight{709}^{\{0\}}}$ & $A_1^2 B_2$ $(p \neq 2)$ & \\ 
  
$\mathit{\eeight{707}^{\{\underline{0}\}}}$ & $A_1^2$ $(p \geq 5)$ & \\

$\mathit{\eeight{12}^{\{\underline{0}\}}}$ & $A_1$ $(p \geq 11)$ & \\ 

\hline

& \multicolumn{2}{l}{In $M_1 = B_4$ $(p \neq 2)$ $(E_8(\#\eeight{46}))$} \\

$\mathit{\eeight{693}^{\{\underline{0}\}}}$ & $A_1^2$ $(p \geq 5)$ & \\

$\mathit{\eeight{12}^{\{\underline{0}\}}}$ & $A_1$ $(p \geq 11)$ & \\

\hline \hline 

& \multicolumn{2}{l}{In $M = \bar{A}_1 E_7$ $(E_8(\#\eeight{102}))$} \\

$\mathit{\eeight{107}}$ & $\bar{A}_1^2 D_6$ & $(1,E_7(\#\eseven{30}))$  \\

\eeight{878} & $\bar{A}_1 \bar{A}_2 A_5$ & $(1,E_7(\#\eseven{31}))$ \\

\eeight{879} & $\bar{A}_1 A_7$ & $(1,E_7(\#\eseven{22}))$ \\

\eeight{880} & $\bar{A}_1 G_2 C_3$ & $(1,E_7(\#\eseven{32}))$ \\

\eeight{881} & $\bar{A}_1 A_1 F_4$ & $(1,E_7(\#\eseven{33}))$ \\

\eeight{882} & $\bar{A}_1 A_1 G_2$ $(p \neq 2)$ & $(1,E_7(\#\eseven{34}))$ \\

\eeight{883} & $\bar{A}_1 A_1 A_1$ $(p \geq 5)$ & $(1,E_7(\#\eseven{35}))$ \\

\eeight{884} & $\bar{A}_1 A_2$ $(p \geq 5)$ & $(1,E_7(\#\eseven{29}))$ \\

\eeight{885} & $\bar{A}_1 A_1$ $(p \geq 17)$ & $(1,E_7(\#\eseven{20}))$ \\

\eeight{886} & $\bar{A}_1 A_1$ $(p \geq 19)$ & $(1,E_7(\#\eseven{21}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 \bar{A}_2 A_5$ $(E_8(\#\eeight{878}))$} \\

\eeight{887} & $\bar{A}_1 \bar{A}_2 A_2 A_1$ & $(1,E_7(\#\eseven{300}))$ \\

\eeight{888} & $\bar{A}_1 \bar{A}_2 C_3$ & $(1,E_7(\#\eseven{301}))$ \\

\eeight{889}a & $\bar{A}_1 \bar{A}_2 A_3$ $(p \neq 2)$ & $(1,E_7(\#\eseven{302}\text{a}))$ \\

\eeight{890} & $\bar{A}_1 \bar{A}_2 A_2$ $(p \neq 2)$ & $(1,E_7(\#\eseven{303}))$ \\

\eeight{891} & $\bar{A}_1 A_1 A_5$ $(p \neq 2)$ & $(1,E_7(\#\eseven{304}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 \bar{A}_2 A_2 A_1$ $(E_8(\#\eeight{887}))$} \\

\eeight{892} & $\bar{A}_1 A_1 A_2 A_1$ $(p \neq 2)$ & $(1,E_7(\#\eseven{305}))$ \\

\eeight{893} & $\bar{A}_1 \bar{A}_2 A_1 A_1$ $(p \neq 2)$ & $(1,E_7(\#\eseven{306}))$ \\

\eeight{894} & \multicolumn{2}{l}{$A_1 \bar{A}_2 A_2$ via $(1^{[r]},10,10,1^{[s]})$ $(rs=0)$ } \\

\eeight{895} & \multicolumn{2}{l}{$\bar{A}_1 A_2 A_1$ via $(1,10^{[r]},10^{[s]},1)$ $(rs=0)$} \\ 

\eeight{896} & \multicolumn{2}{l}{$\bar{A}_1 A_2 A_1$ via $(1,10^{[r]},01^{[s]},1)$ ($rs=0$; $r \neq s$)} \\ 

$\mathit{\eeight{347}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$\bar{A}_1 A_2 A_1$ via $(1,10,01,1)$ ($p \neq 3$)} \\ 

\eeight{897} & \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},10^{[t]},10^{[u]},1^{[s]})$ $(rs=tu=0)$} \\ 

\eeight{898} &  \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},10^{[t]},01^{[u]},1^{[s]})$ ($rs=tu=0$; $t \neq u$)} \\ 

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1 A_2 A_1$ $(p \neq 2)$ $(E_8(\#\eeight{892}))$} \\

$\mathit{\eeight{567}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $(1,E_7(\#\eseven{275}^{\{\underline{0}\}}))$ \\  

\eeight{899} &  \multicolumn{2}{l}{$A_1 A_2 A_1$ via $(1_a^{[r]},1_a^{[s]},10,1_b)$ $(rs=0)$} \\

\eeight{900} &  \multicolumn{2}{l}{$A_1 A_1 A_2$ via $(1_a^{[r]},1_b,10,1_a^{[s]})$ $(rs=0)$} \\

\eeight{901} &  \multicolumn{2}{l}{$\bar{A}_1 A_1 A_2$ via $(1_a,1_b^{[r]},10,1_b^{[s]})$ $(rs=0)$} \\

\eeight{902} &  \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},1^{[s]},10,1^{[t]})$ $(rst=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 \bar{A}_2 A_1 A_1$ $(p \neq 2)$ $(E_8(\#\eeight{893}))$} \\

$\mathit{\eeight{567}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1 A_1$ &  \\  

\eeight{903} & \multicolumn{2}{l}{ $A_1 \bar{A}_2 A_1$ via $(1_a^{[r]},10,1_a^{[s]},1_b)$ $(rs=0)$} \\  

\eeight{904} &  \multicolumn{2}{l}{$A_1 \bar{A}_2 A_1$ via $(1_a^{[r]},10,1_b,1_a^{[s]})$ $(rs=0)$} \\  

\eeight{905} &  \multicolumn{2}{l}{$\bar{A}_1 A_1 \bar{A}_2$ via $(1_a,10,1_b^{[r]},1_b^{[s]})$ $(rs=0)$} \\  

\eeight{906} &  \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},10,1^{[s]},1^{[t]})$ ($rst=0$)} \\ 

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 \bar{A}_2 C_3$ $(E_8(\#\eeight{888}))$} \\

$\mathit{\eeight{563}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 C_3$ $(p \neq 2)$ & $(1,E_7(\#\eseven{294}^{\{\underline{0}\}}))$ \\

$\mathit{\eeight{893}}$ & $\bar{A}_1 \bar{A}_2 A_1 A_1$ $(p \neq 2)$ & \\

\eeight{907} & $\bar{A}_1 \bar{A}_2 A_1$ $(p \geq 7)$ & $(1,E_7(\#\eseven{311}))$ \\

\eeight{889}b & $\bar{A}_1 \bar{A}_2 A_3$ $(p =2)$ & $(1,E_7(\#\eseven{302}\text{b}))$ \\

\eeight{908} & $\bar{A}_1 \bar{A}_2 G_2$ $(p=2)$ & $(1,E_7(\#\eseven{312}))$ \\ 

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 \bar{A}_2 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{907}))$} \\

$\mathit{\eeight{599}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1$ $(p \geq 7)$ & $(1,E_7(\#\eseven{295}^{\{\underline{0}\}}))$ \\ 

\eeight{909} &  \multicolumn{2}{l}{$A_1 \bar{A}_2$ via $(1^{[r]},10,1^{[s]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 \bar{A}_2 A_3$ $(E_8(\#\eeight{889}))$} \\

\eeight{910} & $\bar{A}_1 A_1 A_3$ $(p \neq 2)$ & $(1,E_7(\#\eseven{313}))$ \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1 A_3$ $(p \neq 2)$ $(E_8(\#\eeight{910}))$} \\

\eeight{911} & \multicolumn{2}{l}{$A_1 A_3$ via $(1^{[r]},1^{[s]},100)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 \bar{A}_2 A_2$ $(p \neq 2)$ $(E_8(\#\eeight{890}))$} \\

\eeight{912} & $\bar{A}_1 A_1 A_2$ & $(1,E_7(\#\eseven{314}))$ \\

\eeight{913} & \multicolumn{2}{l}{$\bar{A}_1 A_2$ via $(1,10,10)$ $(p \geq 5)$} \\

\eeight{914} & \multicolumn{2}{l}{$\bar{A}_1 A_2$ via $(1,10^{[r]},10^{[s]})$ $(rs=0; r \neq s)$} \\

\eeight{915} & \multicolumn{2}{l}{$\bar{A}_1 A_2$ via $(1,10^{[r]},01^{[s]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1 A_2$ $(p \neq 2)$ $(E_8(\#\eeight{912}))$} \\

\eeight{916} & \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_5$ $(p \neq 2)$ $(E_8(\#\eeight{891}))$} \\

$\mathit{\eeight{892}}$ & $\bar{A}_1 A_1 A_1 A_2$ & \\

$\mathit{\eeight{563}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 C_3$ & \\

$\mathit{\eeight{910}}$ & $\bar{A}_1 A_1 A_3$ & \\

$\mathit{\eeight{912}}$ & $\bar{A}_1 A_1 A_2$ & \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_7$ $(E_8(\#\eeight{879}))$} \\

\eeight{917} & $\bar{A}_1 D_4$  $(p \neq 2)$ & $(1,E_7(\#\eseven{23}))$ \\

$\mathit{\eeight{910}}$ & $\bar{A}_1 A_1 A_3$  $(p \neq 2)$ & \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 D_4$ $(p \neq 2)$ $(E_8(\#\eeight{917}))$} \\

$\mathit{\eeight{913}}$  & $\bar{A}_1 A_2$ $(p \geq 5)$ & \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 G_2 C_3$ $(E_8(\#\eeight{880}))$} \\

$\mathit{\eeight{888}}$ & $\bar{A}_1 \bar{A}_2 C_3$ &  \\

$\mathit{\eeight{122}}$ & $\bar{A}_1^2 A_1 C_3$ & $(1,E_7(\#\eseven{42}))$ \\ 

\eeight{918} & $\bar{A}_1 A_2 C_3$ $(p =3)$ & $(1,E_7(\#\eseven{315}))$ \\

\eeight{919} & $\bar{A}_1 A_1 C_3$ $(p \geq 7)$ & $(1,E_7(\#\eseven{316}))$ \\ 

$\mathit{\eeight{532}}$ & $\bar{A}_1^2 G_2 B_2$ & $(1,E_7(\#\eseven{253}))$ \\

\eeight{921} & $\bar{A}_1 G_2 A_1 A_1$ $(p \neq 2)$ & $(1,E_7(\#\eseven{317}))$ \\

\eeight{921} & $\bar{A}_1 G_2 A_1$ $(p \geq 7)$ & $(1,E_7(\#\eseven{318}))$ \\

\eeight{922} & $\bar{A}_1 G_2 A_3$ $(p=2)$ & $(1,E_7(\#\eseven{319}))$ \\

\eeight{923} & $\bar{A}_1 G_2 G_2$ $(p=2)$ & $(1,E_7(\#\eseven{320}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_2 C_3$ $(p =3)$ $(E_8(\#\eeight{918}))$} \\

$\mathit{\eeight{563}^{\{\delta_1\}}}$ & $\bar{A}_1 A_1 C_3$ & $(1,E_7(\#\eseven{294}^{\{\delta_1\}}))$ \\

$\mathit{\eeight{551}}$ & $\bar{A}_1^2 A_2 B_2$ & $(1,E_7(\#\eseven{263}))$ \\

\eeight{924} & $\bar{A}_1 A_2 A_1 A_1$ & $(1,E_7(\#\eseven{321}))$ \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_2 A_1 A_1$ $(p =3)$ $(E_8(\#\eeight{924}))$} \\

$\mathit{\eeight{567}^{\{\delta_1\}}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $(1,E_7(\#\eseven{275}^{\{\delta_1\}}))$ \\

\eeight{925} & \multicolumn{2}{l}{$A_1 A_2 A_1$ via $(1_a^{[r]},10,1_a^{[s]},1_b)$ $(rs=0)$} \\

\eeight{926} & \multicolumn{2}{l}{$A_1 A_2 A_1$ via $(1_a^{[r]},10,1_b,1_a^{[s]})$ $(rs=0)$} \\

\eeight{927} & \multicolumn{2}{l}{$\bar{A}_1 A_2 A_1$ via $(1_a,10,1_b^{[r]},1_b^{[s]})$ $(rs=0; r \neq s)$} \\

\eeight{928} & \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},10,1^{[s]},1^{[t]})$ ($rst=0; s \neq t)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 C_3$ $(p \geq 7)$ $(E_8(\#\eeight{919}))$} \\

$\mathit{\eeight{552}}$ & $\bar{A}_1^2 A_1 B_2$ & $(1,E_7(\#\eseven{264}))$ \\ 

\eeight{929} & $\bar{A}_1 A_1 A_1 A_1$ & $(1,E_7(\#\eseven{323}))$ \\ 

\eeight{930} & $\bar{A}_1 A_1 A_1$ & $(1,E_7(\#\eseven{324}))$ \\ 

\eeight{931} & \multicolumn{2}{l}{$A_1 C_3$ via $(1^{[r]},1^{[s]},100)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1 A_1 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{929}))$} \\

& See Table \ref{barA1A1A1A1diags} & \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{930}))$} \\

\eeight{945} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs=0)$} \\

\eeight{946} & \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs=0)$} \\

\eeight{947} & \multicolumn{2}{l}{$\bar{A}_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0; r \neq s)$} \\ 

$\mathit{\eeight{438}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$\bar{A}_1 A_1$ via $(1_a,1_b,1_b)$ $(p \geq 11)$} \\ 

\eeight{31} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(s \neq t)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 G_2 A_1 A_1$ $(p \neq 2)$ $(E_8(\#\eeight{921}))$} \\

$\mathit{\eeight{893}}$ & $\bar{A}_1 \bar{A}_2 A_1 A_1$ & \\

$\mathit{\eeight{558}}$ & $\bar{A}_1^2 A_1^2 A_1$ & $(1,E_7(\#\eseven{268}))$ \\ 

$\mathit{\eeight{924}}$ & $\bar{A}_1 A_2 A_1 A_1$ $(p=3)$ & \\

$\mathit{\eeight{929}}$ & $\bar{A}_1 A_1 A_1 A_1$ $(p \geq 7)$ & \\

\eeight{948} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a^{[r]},10,1_a^{[s]},1_b)$ $(rs=0)$} \\

\eeight{949} & \multicolumn{2}{l}{$A_1 A_1 G_2$ via $(1_a^{[r]},10,1_b,1_a^{[s]})$ $(rs=0)$} \\

\eeight{950} & \multicolumn{2}{l}{$\bar{A}_1 A_1 G_2$ via $(1_a,10,1_b^{[r]},1_b^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eeight{540}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$\bar{A}_1 A_1 G_2$ via $(1_a,10,1_b,1_b)$ $(p \geq 5)$} \\

\eeight{951} & \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},10,1^{[s]},1^{[t]})$ $(rst=0; s \neq t)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 G_2 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{921}))$} \\

$\mathit{\eeight{907}}$ & $\bar{A}_1 \bar{A}_2 A_1$ & \\

$\mathit{\eeight{559}}$ & $\bar{A}_1^2 A_1 A_1$ & $(1,E_7(\#\eseven{291}))$ \\

$\mathit{\eeight{930}}$ & $\bar{A}_1 A_1 A_1$ & \\

\eeight{952} & \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},10,1^{[s]})$ $(rs=0)$} \\ 

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 G_2 A_3$ $(p = 2)$ $(E_8(\#\eeight{922}))$} \\

$\mathit{\eeight{889}}$\!\it{b} & $\bar{A}_1 \bar{A}_2 A_3$ & \\

$\mathit{\eeight{560}}$ & $\bar{A}_1^2 A_1 A_3$ & $(1,E_7(\#\eseven{292}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 G_2 G_2$ $(p = 2)$ $(E_8(\#\eeight{923}))$} \\

$\mathit{\eeight{908}}$ & $\bar{A}_1 \bar{A}_2 G_2$ & \\ 

$\mathit{\eeight{561}}$ & $\bar{A}_1^2 A_1 G_2$ & $(1,E_7(\#\eseven{293}))$ \\ 

$\mathit{\eeight{513}^{\{\underline{0}\}}}$ & $\bar{A}_1 G_2 A_1 A_1$ & $(1,E_7(\#\eseven{92}^{\{\underline{0}\}}))$ \\

\eeight{953} & \multicolumn{2}{l}{$A_1 G_2$ via $(1,10^{[r]},10^{[s]})$ $(rs=0; r \neq s)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1 F_4$ $(E_8(\#\eeight{881}))$} \\

$\mathit{\eeight{406}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 B_4$ & $(1,E_7(\#\eseven{190}^{\{\underline{0}\}}))$  \\

\eeight{954} & $\bar{A}_1 A_1 C_4$ $(p=2)$ & $(1,E_7(\#\eseven{329}))$ \\

$\mathit{\eeight{122}}$ & $\bar{A}_1^2 A_1 C_3$ $(p \neq 2)$&  \\ 

$\mathit{\eeight{887}}$ & $\bar{A}_1 A_1 \bar{A}_2 A_2$ & \\

$\mathit{\eeight{921}}$ & $\bar{A}_1 G_2 A_1 A_1$ $(p \neq 2)$ & \\

\eeight{955} & $\bar{A}_1 A_1 G_2$ $(p=7)$ & $(1,E_7(\#\eseven{330}))$  \\

\eeight{956} & $\bar{A}_1 A_1 A_1$ $(p \geq 13)$ & $(1,E_7(\#\eseven{331}))$ \\

\eeight{957} &  \multicolumn{2}{l}{$A_1 F_4$ via $(1^{[r]},1^{[s]},\lambda_1)$ $(rs=0$; if $p=2$ then $r \neq s$)} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 C_4$ $(p=2)$ $(E_8(\#\eeight{954}))$} \\

$\mathit{\eeight{521}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 B_2^2$ & $(1,E_7(\#\eseven{218}^{\{\underline{0}\}}))$ \\

$\mathit{\eeight{122}}$ & $\bar{A}_1^2 A_1 C_3$ & \\

\eeight{958} & $\bar{A}_1 A_1 D_4$ & $(1,E_7(\#\eseven{332}))$ \\

\eeight{959} & \multicolumn{2}{l}{$A_1 C_4$ via $(1^{[r]},1^{[s]},\lambda_1)$ $(rs=0; r \neq s)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_1 A_1 D_4$ $(p=2)$ $(E_8(\#\eeight{958}))$} \\

$\mathit{\eeight{468}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1^4$ & $(1,E_7(\#\eseven{230}^{\{\underline{0}\}}))$ \\

$\mathit{\eeight{895}^{\{\delta_1\}}}$ & $\bar{A}_1 A_1 A_2$ & \\

\eeight{960} & \multicolumn{2}{l}{$A_1 D_4$ via $(1^{[r]},1^{[s]},\lambda_1)$ $(rs=0; r \neq s)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 G_2$ $(p = 7)$ $(E_8(\#\eeight{955}))$} \\

$\mathit{\eeight{895}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_2$ & \\

$\mathit{\eeight{569}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $(1,E_7(\#\eseven{274}^{\{\underline{0}\}}))$  \\

$\mathit{\eeight{600}^{\{\delta_1\}}}$ & $\bar{A}_1 A_1 A_1$ & $(1,E_7(\#\eseven{287}^{\{\delta_1\}}))$  \\

\eeight{961} & \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_1$ $(p \geq 13)$ $(E_8(\#\eeight{956}))$} \\

\eeight{962} &  \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs=0)$} \\

\eeight{963} &  \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs=0)$} \\

\eeight{964} &  \multicolumn{2}{l}{$\bar{A}_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0)$} \\ 

\eeight{34} &  \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1 G_2$ $(p \neq 2)$  $(E_8(\#\eeight{882}))$} \\

$\mathit{\eeight{901}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_2$ & \\

\eeight{965} & $\bar{A}_1 A_1 A_2$ $(p=3)$ & $(1,E_7(\#\eseven{333}))$ \\

$\mathit{\eeight{410}^{\{\underline{0}\}}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $(1,E_7(\#\eseven{206}^{\{\underline{0}\}}))$  \\

\eeight{966} & $\bar{A}_1 A_1 A_1$ $(p \geq 7)$ & $(1,E_7(\#\eseven{334}))$ \\

\eeight{967} &  \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_2$ $(p = 3)$  $(E_8(\#\eeight{965}))$} \\

$\mathit{\eeight{422}^{\{\delta_3\}}}$ & $\bar{A}_1 A_1 A_1$ & $(1,E_7(\#\eseven{213}^{\{\delta_3\}}))$  \\

\eeight{968} & \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},1^{[s]},10)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_1 A_1 A_1$ $(p \geq 7)$  $(E_8(\#\eeight{966}))$} \\

\eeight{969} &  \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs=0)$} \\

\eeight{970} &  \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs=0)$} \\

\eeight{971} &  \multicolumn{2}{l}{$\bar{A}_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eeight{435}^{\{\underline{0}\}}}$ &  \multicolumn{2}{l}{$\bar{A}_1 A_1$ via $(1_a,1_b,1_b)$ $(p \geq 11)$} \\

\eeight{33} &  \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ ($rst=0; s \neq t$)} \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1 A_1$ $(p \geq 5)$ $(E_8(\#\eeight{883}))$} \\

\eeight{972} &  \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_a^{[s]},1_b)$ $(rs=0)$} \\

\eeight{973} &  \multicolumn{2}{l}{$A_1 A_1$ via $(1_a^{[r]},1_b,1_a^{[s]})$ $(rs=0)$} \\

\eeight{974} &  \multicolumn{2}{l}{$\bar{A}_1 A_1$ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0; r \neq s)$} \\

\eeight{35} &  \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rst=0; s \neq t)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1$ $(p \geq 17)$ $(E_8(\#\eeight{885}))$} \\

\eeight{36} &  \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_1 A_1$ $(p \geq 19)$ $(E_8(\#\eeight{886}))$} \\

\eeight{37} &  \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0)$} \\

\hline \hline 

& \multicolumn{2}{l}{In $M = \bar{A}_2 E_6$ $(E_8(\#\eeight{103}))$} \\

$\mathit{\eeight{878}}$ & $\bar{A}_2 \bar{A}_1 A_5$ & $(10,E_6(\#\esix{24}))$ \\

\eeight{975} & $\bar{A}_2^4 $ &  $(10,E_6(\#\esix{25}))$ \\

\eeight{976} & $\bar{A}_2 F_4$ & $(10,E_6(\#\esix{7}))$ \\

\eeight{977}a & $\bar{A}_2 C_4$ $(p \neq 2)$ & $(10,E_6(\#\esix{8}\text{a}))$ \\

\eeight{978} & $\bar{A}_2 A_2 G_2$ & $(10,E_6(\#\esix{26}))$ \\

\eeight{979}a & $\bar{A}_2 G_2$ $(p \neq 7)$ & $(10,E_6(\#\esix{10}\text{a}))$ \\

\eeight{980}a & $\bar{A}_2 A_2$ $(p \geq 5)$ & $(10,E_6(\#\esix{11}\text{a}))$ \\

\eeight{981} & $A_1 E_6$ $(p \neq 2)$ & $(2,E_6(\#\esix{0}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_2^4$ $(E_8(\#\eeight{975}))$} \\

\eeight{982} & $A_1 \bar{A}_2^3$ $(p \neq 2)$ &  $(2,E_6(\#\esix{25}))$ \\

& See Table \ref{barA24diags} & \\

\hline

&  \multicolumn{2}{l}{In $M_2 = A_1 \bar{A}_2^3$ $(p \neq 2)$ $(E_8(\#\eeight{982}))$} \\

\eeight{989} & $A_1^2 \bar{A}_2^2$ & $(2,E_6(\#\esix{38}))$ \\

\eeight{990} & \multicolumn{2}{l}{$A_1 A_2 \bar{A}_2$ via $(1,10_a,10_a^{[r]},10_b)$} \\

\eeight{991} & \multicolumn{2}{l}{$A_1 A_2 \bar{A}_2$ via $(1,10_a,01_a^{[r]},10_b)$} \\

\eeight{992} & \multicolumn{2}{l}{$A_1 A_2$ via $(1,10,10^{[r]},10^{[s]})$ $(r \leq s$; if $r=0$ then $s \neq 0$) } \\

\eeight{993} & \multicolumn{2}{l}{$A_1 A_2$ via $(1,10,10^{[r]},01^{[s]})$} \\

\eeight{994} & \multicolumn{2}{l}{$A_1 A_2$ via $(1,10,01^{[r]},01^{[s]})$ $(0 < r \leq s)$ } \\

\hline

&  \multicolumn{2}{l}{In $M_3 = A_1^2 \bar{A}_2^2$ $(p \neq 2)$ $(E_8(\#\eeight{989}))$} \\

\eeight{995} & $A_1^3 \bar{A}_2$ & $(2,E_6(\#\esix{41}))$ \\

\eeight{996} & \multicolumn{2}{l}{$A_1 \bar{A}_2^2$ via $(1,1^{[r]},10,10)$} \\

\eeight{997} & \multicolumn{2}{l}{$A_1^2 A_2$ via $(1,1,10,10^{[r]})$} \\

\eeight{998} & \multicolumn{2}{l}{$A_1 A_2$ via $(1,1^{[r]},10,10^{[s]})$} \\

\eeight{999} & \multicolumn{2}{l}{$A_1 A_2$ via $(1,1^{[r]},10,01^{[s]})$ ($r \neq 0$)} \\  

\hline

&  \multicolumn{2}{l}{In $M_4 = A_1^3 \bar{A}_2$ $(p \neq 2)$ $(E_8(\#\eeight{995}))$} \\

$\mathit{\eeight{873}}$ & $A_1^4$ & $(2,E_6(\#\esix{44}))$ \\ 

\eeight{1000} & \multicolumn{2}{l}{$A_1 A_1 \bar{A}_2$ via $(1_a,1_a^{[r]},1_b,10)$ $(r \neq 0)$ } \\

$\mathit{\eeight{903}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1 A_1 \bar{A}_2$ via $(1_a,1_a,1_b,10)$} \\

\eeight{1001} & \multicolumn{2}{l}{$A_1 A_1 \bar{A}_2$ via $(1,1^{[r]},1^{[s]},10)$ $(0 < r < s)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_2 F_4$ $(E_8(\#\eeight{976}))$} \\

$\eeight{977}$b & $\bar{A}_2 C_4$ $(p=2)$ & $(10,E_6(\#\esix{8}\text{b}))$ \\

$\mathit{\eeight{888}}$ & $\bar{A}_2 \bar{A}_1 C_3$ $(p \neq 2)$ & $(10,E_6(\#\esix{27}))$  \\ 

$\mathit{\eeight{983}^{\{0\}}}$ & $\bar{A}_2^2 A_2$ & \\

\eeight{979}b & $\bar{A}_2 G_2$ $(p=7)$ & $(10,E_6(\#\esix{10}\text{b}))$ \\

\eeight{1002} & $\bar{A}_2 A_1 G_2$ $(p \neq 2)$ & $(10,E_6(\#\esix{47}))$ \\

\eeight{1003} & $\bar{A}_2 A_1$ $(p \geq 13)$ & $(10,E_6(\#\esix{5}))$ \\

$\mathit{\eeight{957}^{\{\underline{0}\}}}$ & $A_1 F_4$ $(p \neq 2)$ & $(2,E_6(\#\esix{7}))$ \\ 

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_2 A_1 G_2$ $(p \neq 2)$ $(E_8(\#\eeight{1002}))$} \\

$\mathit{\eeight{949}^{\{\underline{0}\}}}$ & $A_1 A_1 G_2$ & $(2,E_6(\#\esix{47}))$ \\ 

$\mathit{\eeight{996}^{\{0\}}}$ & $\bar{A}_2^2 A_1$ & \\

$\mathit{\eeight{893}}$ & $\bar{A}_2 A_1 \bar{A}_1 A_1$ & $(10,E_6(\#\esix{31}))$  \\

\eeight{1004} & $\bar{A}_2 A_1 A_2$ $(p=3)$ & $(10,E_6(\#\esix{50}))$ \\

\eeight{1005} & $\bar{A}_2 A_1 A_1$ $(p \geq 7)$ & $(10,E_6(\#\esix{51}))$ \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_2 A_1 A_2$ $(p = 3)$ $(E_8(\#\eeight{1004}))$} \\

$\mathit{\eeight{926}^{\{\underline{0}\}}}$ & $A_1 A_1 A_2$ & $(2,E_6(\#\esix{50}))$  \\

$\mathit{\eeight{903}^{\{\delta_1\}}}$ & $\bar{A}_2 A_1 A_1$ & $(10,E_6(\#\esix{35}^{\{\delta_1\}}))$  \\

\eeight{1006} & \multicolumn{2}{l}{$A_2 A_1$ via $(10^{[r]},1,10^{[s]})$ $(rs=0)$} \\

\eeight{1007} & \multicolumn{2}{l}{$A_2 A_1$ via $(10^{[r]},1,01^{[s]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_3 = \bar{A}_2 A_1 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{1005}))$} \\

$\mathit{\eeight{933}^{\{\underline{0}\}}}$ & $A_1 A_1 A_1$ & $(2,E_6(\#\esix{51}))$ \\

\eeight{1008} & \multicolumn{2}{l}{$\bar{A}_2 A_1$ via $(10,1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eeight{909}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$\bar{A}_2 A_1$ via $(10,1,1)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_2 A_1$ $(p \geq 13)$ $(E_8(\#\eeight{1003}))$} \\

$\mathit{\eeight{962}^{\{\underline{0}\}}}$ & $A_1 A_1$ & $(2,E_6(\#\esix{5}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_2 C_4$ $(E_8(\#\eeight{977}))$} \\

$\mathit{\eeight{116}}$  & $A_1 C_4$ $(p \neq 2)$ & $(2,E_6(\#\esix{8}\text{a}))$ \\ 

$\mathit{\eeight{888}}$ & $\bar{A}_2 \bar{A}_1 C_3$ & \\

$\mathit{\eeight{995}}$ & $\bar{A}_2 A_1^3$ $(p \neq 2)$ & \\

\eeight{1009} & $\bar{A}_2 A_1$ $(p \geq 11)$ & $(10,E_6(\#\esix{6}))$ \\

\eeight{1010} & $\bar{A}_2 D_4$ $(p=2)$ & $(10,E_6(\#\esix{9}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_2 A_1$ $(p \geq 11)$ $(E_8(\#\eeight{1009}))$} \\

$\mathit{\eeight{874}}$ & $A_1 A_1$ & $(10,E_6(\#\esix{6}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_2 D_4$ $(p = 2)$ $(E_8(\#\eeight{1010}))$} \\

$\mathit{\eeight{985}^{\{\delta_2\}}}$ & $\bar{A}_2 A_2$ & \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_2 A_2 G_2$ $(E_8(\#\eeight{978}))$} \\

\eeight{1011} & $A_1 A_2 G_2$ $(p \neq 2)$ & $(10,E_6(\#\esix{26}))$ \\

$\mathit{\eeight{1002}}$ & $\bar{A}_2 A_1 G_2$ $(p \neq 2)$ & \\

$\mathit{\eeight{983}^{\{0\}}}$ & $\bar{A}_2^2 A_2$ & \\

\eeight{1012} & $\bar{A}_2 A_2 A_2$ $(p=3)$ & $(10,E_6(\#\esix{48}))$  \\

$\mathit{\eeight{887}}$ & $\bar{A}_2 A_2 \bar{A}_1 A_1$ & $(10,E_6(\#\esix{28}))$ \\

\eeight{1013} & $\bar{A}_2 A_2 A_1$ $(p \geq 7)$ & $(10,E_6(\#\esix{49}))$  \\

\eeight{1014} & \multicolumn{2}{l}{$A_2 G_2$ via $(10^{[r]},10^{[s]},10)$ $(rs=0$; if $p=3$ then $r \neq s)$} \\

\eeight{1015} & \multicolumn{2}{l}{$A_2 G_2$ via $(10^{[r]},01^{[s]},10)$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 A_2 G_2$ $(p \neq 2)$ $(E_8(\#\eeight{1011}))$} \\

$\mathit{\eeight{949}^{\{\underline{0}\}}}$ & $A_1 A_1 G_2$ $(p \neq 2)$ & $(2,E_6(\#\esix{47}))$ \\

$\mathit{\eeight{991}^{\{0\}}}$ & $A_1 A_2 \bar{A}_2$ & \\

\eeight{1016} & $A_1 A_2 A_2$ $(p=3)$ & $(10,E_6(\#\esix{48}))$ \\

$\mathit{\eeight{892}}$ & $A_1 A_2 \bar{A}_1 A_1$ & $(2,E_6(\#\esix{28}))$ \\

\eeight{1017} & $A_1 A_2 A_1$ $(p \geq 7)$ & $(10,E_6(\#\esix{49}))$ \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1 A_2 A_2$ $(p=3)$ $(E_8(\#\eeight{1016}))$} \\

$\mathit{\eeight{926}^{\{\underline{0}\}}}$ & $A_1 A_1 A_2$ &  \\

$\mathit{\eeight{900}^{\{\delta_1\}}}$ & $A_1 A_2 A_1$ & $(2,E_6(\#\esix{37}^{\{\delta_1\}}))$ \\

\eeight{1018} & \multicolumn{2}{l}{$A_1 A_2$ via $(1,10^{[r]},10^{[s]})$ $(rs=0; r \neq s$)} \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_1 A_2 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{1017}))$} \\

$\mathit{\eeight{933}^{\{\underline{0}\}}}$  & $A_1 A_1 A_1$ & \\

\eeight{1019} & \multicolumn{2}{l}{$A_1 A_2$ via $(1^{[r]},10,1^{[s]})$ $(rs=0)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_2 A_2 A_2$ $(p=3)$ $(E_8(\#\eeight{1012}))$} \\

$\mathit{\eeight{1016}}$ & $A_1 A_2 A_2$ &  \\

$\mathit{\eeight{1004}}$ & $\bar{A}_2 A_1 A_2$ & \\

$\mathit{\eeight{894}^{\{\delta_1\}}}$ & $\bar{A}_2 A_2 A_1$ & $(10,E_6(\#\esix{37}^{\{\delta_1\}}))$ \\

& See Table \ref{barA2A2A2diags} & \\

\hline

& \multicolumn{2}{l}{In $M_2 = \bar{A}_2 A_2 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{1013}))$} \\

$\mathit{\eeight{1017}}$ & $A_1 A_2 A_1$ & \\

$\mathit{\eeight{1005}}$ & $\bar{A}_2 A_1 A_1$ & \\

\eeight{1024} & \multicolumn{2}{l}{$A_2 A_1$ via $(10^{[r]},10^{[s]},1)$ $(rs=0$; if $p=3$ then $r \neq s$)} \\

\eeight{1025} & \multicolumn{2}{l}{$A_2 A_1$ via $(10^{[r]},01^{[s]},1)$ $(rs=0)$} \\

\hline 

& \multicolumn{2}{l}{In $M_1 = \bar{A}_2 G_2$ $(E_8(\#\eeight{979}))$} \\

\eeight{1026} & $A_1 G_2$ $(p \neq 2)$ & $(2,E_6(\#\esix{10}))$ \\

$\mathit{\eeight{985}^{\{\underline{0}\}}}$ & $\bar{A}_2 A_2$ & \\

$\mathit{\eeight{904}^{\{\underline{0}\}}}$ & $\bar{A}_2 A_1 A_1$ $(p \neq 2)$ & $(10,E_6(\#\esix{34}^{\{\underline{0}\}}))$ \\

\eeight{980}b & $\bar{A}_2 A_2$ $(p=3)$ & $(10,E_6(\#\esix{11}\text{b}))$ \\

$\mathit{\eeight{1009}}$ & $\bar{A}_2 A_1$ $(p \geq 11)$ & \\

$\mathit{\eeight{909}^{\{\delta_1\}}}$ & $\bar{A}_2 A_1$ $(p = 7)$ & $(10,E_6(\#\esix{1}^{\{\delta_1\}}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 G_2$ $(p \neq 2)$ $(E_8(\#\eeight{1026}))$} \\

$\mathit{\eeight{993}^{\{\underline{0}\}}}$ & $A_1 A_2$ & \\

$\mathit{\eeight{581}^{\{\underline{0}\}}}$ & $A_1 A_1 A_1$ & $(2,E_6(\#\esix{34}^{\{\underline{0}\}}))$ \\

$\mathit{\eeight{1027}}$ & $A_1 A_2$ $(p=3)$ &  \\

$\mathit{\eeight{874}}$ & $A_1 A_1$ $(p \geq 11)$ & \\

\hline

& \multicolumn{2}{l}{In $M_1 = \bar{A}_2 A_2$ $(p \neq 2)$ $(E_8(\#\eeight{980}))$} \\

\eeight{1027} & $A_1 A_2$ & $(2,E_6(\#\esix{11}))$ \\

$\mathit{\eeight{909}^{\{\underline{0}\}}}$ & $\bar{A}_2 A_1$ $(p \geq 7)$ & \\

$\mathit{\eeight{906}^{\{\delta_3\}}}$ & $\bar{A}_2 A_1$ $(p = 3)$ & $(10,E_6(\#\esix{2}^{\{\delta_3\}}))$ \\

\eeight{90} & \multicolumn{2}{l}{$A_2$ via $(10,10)$} \\

\eeight{91} & \multicolumn{2}{l}{$A_2$ via $(10^{[r]},10^{[s]})$ $(rs=0; r \neq s)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 A_2$ $(p \neq 2)$ $(E_8(\#\eeight{1027}))$} \\

$\mathit{\eeight{609}^{\{\underline{0}\}}}$ & $A_1 A_1$ $(p \geq 7)$ & $(2,E_6(\#\esix{1}^{\{\underline{0}\}}))$ \\

$\mathit{\eeight{595}^{\{\delta_2\}}}$ & $A_1 A_1$ $(p = 3)$ & $(2,E_6(\#\esix{2}^{\{\delta_3\}}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_1 E_6$ $(p \neq 2)$ $(E_8(\#\eeight{981}))$} \\

$\mathit{\eeight{891}}$ & $A_1 \bar{A}_1 A_5$ & $(2,E_6(\#\esix{24}))$ \\

$\mathit{\eeight{982}}$ & $A_1 \bar{A}_2^3 $ & \\

$\mathit{\eeight{957}^{\{\underline{0}\}}}$  & $A_1 F_4$ & \\

$\mathit{\eeight{1011}}$ & $A_1 A_2 G_2$ & \\

$\mathit{\eeight{1026}}$ & $A_1 G_2$ $(p \neq 7)$ & \\ 

$\mathit{\eeight{1027}}$ & $A_1 A_2$ $(p \geq 5)$ & \\ 

\hline \hline 

& \multicolumn{2}{l}{In $M = A_8$ $(E_8(\#\eeight{62}))$} \\

$\mathit{\eeight{46}}$ & $B_4$ $(p \neq 2)$ & $\lambda_1$ \\ 

$\mathit{\eeight{668}}$ & $A_2^2$ $(p \neq 3)$ & $(10,10)$  \\

\hline \hline 

& \multicolumn{2}{l}{In $M = \bar{A}_4^2$ $(E_8(\#\eeight{104}))$} \\

\eeight{1028} & $B_2 \bar{A}_4$ $(p \neq 2)$ & $(10, \lambda_1)$  \\

\eeight{63} & \multicolumn{2}{l}{$A_4$ via $(\lambda_1,\lambda_1)$} \\

\eeight{64} & \multicolumn{2}{l}{$A_4$ via $(\lambda_1,\lambda_1^{[r]})$ $(r \neq 0)$} \\

\eeight{65} & \multicolumn{2}{l}{$A_4$ via $(\lambda_1,\lambda_4^{[r]})$ $(r \neq 0)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = B_2 \bar{A}_4$ $(p \neq 2)$ $(E_8(\#\eeight{1028}))$} \\

\eeight{1029} & $A_1 \bar{A}_4$ $(p \geq 5)$ &  $(4, \lambda_1)$ \\

$\mathit{\eeight{114}}$ & $B_2^2$ & $(10,10)$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 \bar{A}_4$ $(p \geq 5)$ $(E_8(\#\eeight{1029}))$} \\

$\mathit{\eeight{863}}$ & $A_1 B_2$ & $(4,10)$ \\

\hline \hline 

& \multicolumn{2}{l}{In $M = G_2 F_4$ $(E_8(\#\eeight{105}))$} \\

$\mathit{\eeight{976}}$ & $\bar{A}_2 F_4$ & $(G_2(\#\gtwo{4}),F_4(\#\ffour{0}))$ \\

$\mathit{\eeight{881}}$ & $\bar{A}_1 A_1 F_4$ & $(G_2(\#\gtwo{6}),F_4(\#\ffour{0}))$ \\

\eeight{1030} & $A_2 F_4$ $(p=3)$ & $(G_2(\#\gtwo{5}),F_4(\#\ffour{0}))$  \\

\eeight{1031} & $A_1 F_4$ $(p \geq 7)$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{0}))$ \\

$\mathit{\eeight{844}}$ & $G_2 B_4$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{12}))$ \\

\eeight{1032} & $G_2 C_4$ $(p=2)$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{14}))$ \\

$\mathit{\eeight{880}}$\!\it{a} & $G_2 \bar{A}_1 C_3$ $(p \neq 2)$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{24}\text{a}))$ \\

\eeight{1033} & $G_2^2 A_1$ $(p \neq 2)$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{25}))$ \\

$\mathit{\eeight{978}}$ & $G_2 \bar{A}_2 A_2$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{26}))$ \\

\eeight{1034} & $G_2 A_1$ $(p \geq 13)$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{10}))$ \\

\eeight{1035} & $G_2 G_2$ $(p=7)$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{16}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = A_2 F_4$ $(p=3)$ $(E_8(\#\eeight{1030}))$} \\

$\mathit{\eeight{957}^{\{\delta_1\}}}$ & $A_1 F_4$ & $(G_2(\#\gtwo{1}^{\{\delta_1\}}),F_4(\#\ffour{0}))$ \\

$\mathit{\eeight{847}}$ & $A_2 B_4$ & $(G_2(\#\gtwo{5}),F_4(\#\ffour{12}))$ \\

$\mathit{\eeight{918}}$ & $A_2 \bar{A}_1 C_3$ & $(G_2(\#\gtwo{5}),F_4(\#\ffour{24}))$ \\
 
\eeight{1036} & $A_2 A_1 G_2$ & $(G_2(\#\gtwo{5}),F_4(\#\ffour{25}))$ \\

$\mathit{\eeight{1012}}$ & $A_2 \bar{A}_2 A_2$ & $(G_2(\#\gtwo{5}),F_4(\#\ffour{26}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_2 A_1 G_2$ $(p=3)$ $(E_8(\#\eeight{1036}))$} \\

$\mathit{\eeight{949}^{\{\delta_1\}}}$ & $A_1 A_1 G_2$ & $(G_2(\#\gtwo{1}^{\{\delta_1\}}),F_4(\#\ffour{25}))$ \\ 

$\mathit{\eeight{1004}}$ & $A_2 A_1 \bar{A}_2$ & $(G_2(\#\gtwo{5}),F_4(\#\ffour{64}))$  \\

$\mathit{\eeight{924}}$ & $A_2 A_1 \bar{A}_1 A_1$ & $(G_2(\#\gtwo{5}),F_4(\#\ffour{57}))$  \\

\eeight{1037} &  $A_2^2 A_1$ & $(G_2(\#\gtwo{5}),F_4(\#\ffour{65}))$ \\

\hline

& \multicolumn{2}{l}{In $M_3 = A_2^2 A_1$ $(p=3)$ $(E_8(\#\eeight{1037}))$} \\

$\mathit{\eeight{926}^{\{\delta_1\}}}$ & $A_1 A_2 A_1$ & $(G_2(\#\gtwo{1}^{\{\delta_1\}}),F_4(\#\ffour{65}))$ \\

\eeight{1038} & \multicolumn{2}{l}{$A_2 A_1$ via $(10,10^{[r]},1)$} \\

\hline 

& \multicolumn{2}{l}{In $M_1 = A_1 F_4$ $(p \geq 7)$ $(E_8(\#\eeight{1031}))$} \\

$\mathit{\eeight{848}}$ & $A_1 B_4$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{12}))$ \\ 

$\mathit{\eeight{919}}$ & $A_1 \bar{A}_1 C_3$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{24}))$ \\ 

\eeight{1039} & $A_1 A_1 G_2$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{25}))$  \\

$\mathit{\eeight{1013}}$ & $A_1 \bar{A}_2 A_2$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{26}))$ \\  

\eeight{1040} & $A_1 A_1$ $(p \geq 13)$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{10}))$ \\

\eeight{1041} & $A_1 G_2$ $(p=7)$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{16}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 A_1 G_2$ $(p \geq 7)$ $(E_8(\#\eeight{1039}))$} \\

$\mathit{\eeight{1005}}$ & $A_1 A_1 \bar{A}_2$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{64}))$ \\

$\mathit{\eeight{929}}$ & $A_1 A_1 \bar{A}_1 A_1$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{57}))$ \\

\eeight{1042} & $A_1^2 A_1$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{66}))$  \\

\eeight{1043} & \multicolumn{2}{l}{$A_1 G_2$ via $(1^{[r]},10,1^{[s]})$ $(rs=0)$} \\

$\mathit{\eeight{952}^{\{\underline{0}\}}}$  & \multicolumn{2}{l}{$A_1 G_2$ via $(1,10,1)$}  \\ 

\hline

& \multicolumn{2}{l}{In $M_3 = A_1^2 A_1$ $(p \geq 7)$ $(E_8(\#\eeight{1042}))$} \\

\eeight{1044} & \multicolumn{2}{l}{$ A_1 A_1 $ via $(1_a,1_a^{[r]},1_b)$ $(r \neq 0)$} \\

$\mathit{\eeight{969}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a,1_a,1_b)$} \\ 

\eeight{1045} & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a,1_b^{[r]},1_b^{[s]})$ $(rs=0)$} \\

$\mathit{\eeight{946}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1 A_1 $ via $(1_a,1_b,1_b)$} \\

\eeight{39} & \multicolumn{2}{l}{$A_1 $ via $(1^{[r]},1^{[s]},1^{[t]})$ $(rt = 0; r < s; t \not \in \{r,s\})$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 A_1$ $(p \geq 13)$ $(E_8(\#\eeight{1040}))$} \\

\eeight{38} & \multicolumn{2}{l}{$A_1$ via $(1^{[r]},1^{[s]})$ $(rs=0; r \neq s)$} \\

$\mathit{\eeight{11}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$A_1$ via $(1,1)$} \\

\hline

& \multicolumn{2}{l}{In $M_2 = A_1 G_2$ $(p = 7)$ $(E_8(\#\eeight{1041}))$} \\

$\mathit{\eeight{994}^{\{\underline{0}\}}}$ & $A_1 A_2$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{17}))$ \\

$\mathit{\eeight{933}^{\{\underline{0}\}}}$ & $A_1 A_1 A_1$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{61}^{\{\underline{0}\}}))$ \\

$\mathit{\eeight{946}^{\{\delta_1\}}}$ & $A_1 A_1$ & $(G_2(\#\gtwo{3}),F_4(\#\ffour{8}^{\{\delta_1\}}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = G_2 C_4$ $(p = 2)$ $(E_8(\#\eeight{1032}))$} \\

$\mathit{\eeight{977}}$\!\it{b} & $\bar{A}_2 C_4$ & $(G_2(\#\gtwo{4}),F_4(\#\ffour{14}))$ \\

$\mathit{\eeight{954}}$ & $\bar{A}_1 A_1 C_4$ & $(G_2(\#\gtwo{6}),F_4(\#\ffour{14}))$ \\  

\eeight{1046} & $G_2 D_4$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{15}))$ \\

$\mathit{\eeight{880}}$\!\it{b} & $G_2 \bar{A}_1 C_3$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{24}\text{b}))$ \\

$\mathit{\eeight{839}}$ & $G_2 B_2^2$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{30}))$ \\

\hline

& \multicolumn{2}{l}{In $M_2 = G_2 D_4$ $(p = 2)$ $(E_8(\#\eeight{1046}))$} \\

$\mathit{\eeight{1010}}$ & $\bar{A}_2 D_4$ & $(G_2(\#\gtwo{4}),F_4(\#\ffour{15}))$ \\

$\mathit{\eeight{958}}$ & $\bar{A}_1 A_1 D_4$ & $(G_2(\#\gtwo{6}),F_4(\#\ffour{15}))$ \\  

$\mathit{\eeight{786}}$ & $G_2 A_1^4$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{51}))$ \\

$\mathit{\eeight{1014}^{\{\delta_1\}}}$ & $G_2 A_2$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{18}^{\{\delta_1\}}))$ \\

\hline

& \multicolumn{2}{l}{In $M_1 = G_2^2 A_1$ $(p \neq 2)$ $(E_8(\#\eeight{1033}))$} \\
 
$\mathit{\eeight{1002}}$ & $ \bar{A}_2 G_2 A_1$ & $(G_2(\#\gtwo{4}),F_4(\#\ffour{25}))$ \\

$\mathit{\eeight{921}}$ & $\bar{A}_1 A_1 G_2 A_1$ & $(G_2(\#\gtwo{6}),F_4(\#\ffour{25}))$ \\

$\mathit{\eeight{1036}}$ & $A_2 G_2 A_1$ $(p=3)$ &  \\

$\mathit{\eeight{1039}}$ & $A_1 G_2 A_1$ $(p \geq 7)$ &  \\

\eeight{1047} & \multicolumn{2}{l}{$G_2 A_1$ via $(10,10^{[r]},1)$ $(r \neq 0)$} \\

$\mathit{\eeight{967}^{\{\underline{0}\}}}$ & \multicolumn{2}{l}{$G_2 A_1$ via $(10,10,1)$} \\

\eeight{1048} & \multicolumn{2}{l}{$G_2 A_1$ via $(10,03^{[r]},1)$ $(p=3)$} \\

\hline

& \multicolumn{2}{l}{In $M_1 = G_2 A_1$ $(p \geq 13)$ $(E_8(\#\eeight{1034}))$} \\

$\mathit{\eeight{1003}}$ & $\bar{A}_2 A_1$  & $(G_2(\#\gtwo{4}),F_4(\#\ffour{10}))$ \\

$\mathit{\eeight{956}}$ & $\bar{A}_1 A_1 A_1$  & $(G_2(\#\gtwo{6}),F_4(\#\ffour{10}))$ \\

$\mathit{\eeight{1040}}$ & $A_1 A_1$  &   \\

\hline

& \multicolumn{2}{l}{In $M_1 = G_2 G_2$ $(p = 7)$ $(E_8(\#\eeight{1035}))$} \\

$\mathit{\eeight{979}}$\!\it{b} & $\bar{A}_2 G_2$  & $(G_2(\#\gtwo{4}),F_4(\#\ffour{16}))$ \\

$\mathit{\eeight{955}}$ & $\bar{A}_1 A_1 G_2$  & $(G_2(\#\gtwo{6}),F_4(\#\ffour{16}))$ \\

$\mathit{\eeight{1041}}$ & $A_1 G_2$ & \\

$\mathit{\eeight{1014}^{\{\underline{0}\}}}$ & $G_2 A_2$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{17}))$ \\

$\mathit{\eeight{948}^{\{\underline{0}\}}}$ & $G_2 A_1 A_1$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{61}^{\{\underline{0}\}}))$ \\

$\mathit{\eeight{952}^{\{\delta_1\}}}$ & $G_2 A_1$ & $(G_2(\#\gtwo{0}),F_4(\#\ffour{8}^{\{\delta_1\}}))$ \\

$\eeight{100}$ & \multicolumn{2}{l}{$G_2$ via $(10^{[r]},10^{[s]})$ $(rs=0; r \neq s)$} \\

\hline \hline 

& \multicolumn{2}{l}{In $M = B_2$ $(p \geq 5)$ $(E_8(\#\eeight{101}))$} \\

$\mathit{\eeight{707}^{\{\underline{0}\}}}$ & $A_1^2$ & $(1,1) /$ $\!\! (0,0)$ \\ 

$\mathit{\eeight{12}^{\{\underline{0}\}}}$ & $A_1$ $(p \geq 11$) & $4$ \\ 

\hline \hline 

& \multicolumn{2}{l}{In $M = A_1 A_2$ $(p \geq 5)$ $(E_8(\#\eeight{106}))$} \\

$\mathit{\eeight{973}^{\{\underline{0}\}}}$  & $A_1 A_1$ & $(1,2)$ \\ 

\hline \hline 

\end{longtable}

\modcounter

\begin{longtable}{p{0.11\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.15\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.09\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.65\textwidth-\tabcolsep}@{}}

\caption{The connected overgroups for irreducible subgroups of $E_8$. \label{E8tabaux}} \\

\hline

ID & $X$ & $p$ & Immediate connected overgroups \\

\hline

$\eeight{10}$ & $A_1$ & $\geq 17$ & $B_7 [\#\eeight{44}]$ \\

$\eeight{11}^{\{\underline{0}\}}$ & $A_1$ & $\geq 13$ & $A_1 A_1 [\#\eeight{772}]$, $A_1 A_1 [\#\eeight{1040}]$ \\
\endfirsthead
$\eeight{12}^{\{\underline{0}\}}$ & $A_1$ & $\geq 11$ & $B_4 [\#\eeight{45}]$, $B_4 [\#\eeight{46}]$, $B_2 [\#\eeight{101}]$, $A_1 A_1 [\#\eeight{838}]$ \\

$\eeight{14}^{\{\underline{0}\}}$ & $A_1$ & $\geq 11$ & $A_1 A_1 [\#\eeight{854}]$, $A_1 A_1 [\#\eeight{866}]$, $A_1 A_1 [\#\eeight{874}]$ \\

$\eeight{17}^{\{\underline{0}\}}$ & $A_1$ & $\geq 7$ & immediate overgroups in $\bar{A}_1^2 A_1 A_1 [\#\eeight{538}]$, $A_1 A_1 [\#\eeight{771}]$, $A_1^2 [\#\eeight{862}]$, $A_1^2 [\#\eeight{864}]$ \\ 

$\eeight{17}^{\{s,s,t,r\}}$ & $A_1$ & $\geq 7$ & immediate overgroups in $\bar{A}_1^2 A_1 A_1 [\#\eeight{538}]$, $A_1 A_1 A_1 [\#\eeight{630}]$ \\

$\eeight{40}$ & $A_1$ & $\geq 23$ & $E_8 [\#\eeight{0}]$ \\

$\eeight{41}$ & $A_1$ & $\geq 29$ & $E_8 [\#\eeight{0}]$ \\

$\eeight{42}$ & $A_1$ & $\geq 31$ & $E_8 [\#\eeight{0}]$ \\

$\eeight{43}$ & $D_8$ & & $E_8 [\#\eeight{0}]$ \\

$\eeight{44}$ & $B_7$ & & $D_8 [\#\eeight{43}]$ \\

$\eeight{45}$ & $B_4$ & & $D_8 [\#\eeight{43}]$ \\

$\eeight{46}$ & $B_4$ & $\neq 2$ & $D_8 [\#\eeight{43}]$, $A_8 [\#\eeight{62}]$ \\

$\eeight{47}$ & $A_3$ & $\neq 2$ & $B_7 [\#\eeight{44}]$ \\

$\eeight{49}$ & $D_4$ & & $B_4 [\#\eeight{45}]$, $\bar{D}_4^2 [\#\eeight{108}]$ \\

$\eeight{59}$ & $B_2$ & $\neq 2$ & $A_3 [\#\eeight{47}]$, $B_2^2 [\#\eeight{113}]$, $B_2^2 [\#\eeight{114}]$, $B_2 B_2 [\#\eeight{724}]$ \\

$\eeight{62}$ & $A_8$ & & $E_8 [\#\eeight{0}]$ \\

$\eeight{101}$ & $B_2$ & $\geq 5$ & $E_8 [\#\eeight{0}]$ \\

$\eeight{102}$ & $\bar{A}_1 E_7$ & & $E_8 [\#\eeight{0}]$ \\

$\eeight{103}$ & $\bar{A}_2 E_6$ & & $E_8 [\#\eeight{0}]$ \\

$\eeight{104}$ & $\bar{A}_4^2$ & & $E_8 [\#\eeight{0}]$ \\

$\eeight{105}$ & $G_2 F_4$ & & $E_8 [\#\eeight{0}]$ \\

$\eeight{106}$  & $A_1 A_2$ & $\geq 5$ & $E_8 [\#\eeight{0}]$ \\

$\eeight{107}$ & $\bar{A}_1^2 D_6$ & & $D_8 [\#\eeight{43}]$, $\bar{A}_1 E_7 [\#\eeight{102}]$ \\

$\eeight{108}$ & $\bar{D}_4^2$ & & $D_8 [\#\eeight{43}]$ \\

$\eeight{109}$ & $\bar{A}_3 D_5$ & & $D_8 [\#\eeight{43}]$ \\

$\eeight{110}$ & $A_1 B_6$ & & $D_8 [\#\eeight{43}]$ $(p \neq 2)$, $B_7 [\#\eeight{44}]$ $(p=2)$  \\

$\eeight{111}$ & $B_2 B_5$ & & $D_8 [\#\eeight{43}]$ $(p \neq 2)$, $B_7 [\#\eeight{44}]$ $(p=2)$  \\

$\eeight{112}$ & $B_3 B_4$ & & $D_8 [\#\eeight{43}]$ $(p \neq 2)$, $B_7 [\#\eeight{44}]$ $(p=2)$ \\

$\eeight{113}$ & $B_2^2$ & & $D_8 [\#\eeight{43}]$ $(p \neq 2)$, $B_4 [\#\eeight{45}]$ $(p=2)$ \\

$\eeight{114}$ & $B_2^2$ & $\neq 2$ & $D_8 [\#\eeight{43}]$, $B_2 \bar{A}_4 [\#\eeight{1028}]$ \\

$\eeight{115}$ & $A_1 C_4$ & & $D_8 [\#\eeight{43}]$ \\

$\eeight{116}$ & $A_1 C_4$ & $\neq 2$ & $D_8 [\#\eeight{43}]$, $\bar{A}_2 C_4 [\#\eeight{977}]$ \\

$\eeight{117}$ & $\bar{A}_1^4 \bar{D}_4$ & & $\bar{A}_1^2 D_6 [\#\eeight{107}]$, $\bar{D}_4^2 [\#\eeight{108}]$ \\

$\eeight{118}$ & $\bar{A}_1^2 B_5$ & & $B_7 [\#\eeight{44}]$ $(p \neq 2)$, $\bar{A}_1^2 D_6 [\#\eeight{107}]$, $B_2 B_5 [\#\eeight{111}]$  \\

$\eeight{119}$ & $\bar{A}_1^2 \bar{A}_3^2$ & & $\bar{A}_1^2 D_6 [\#\eeight{107}]$, $\bar{A}_3 D_5 [\#\eeight{109}]$  \\

$\eeight{120}$ & $\bar{A}_1^2 A_1 B_4$ & & $\bar{A}_1^2 D_6 [\#\eeight{107}]$ $(p \neq 2)$, $A_1 B_6 [\#\eeight{110}]$ $(p \neq 2)$, $B_3 B_4 [\#\eeight{112}]$ $(p \neq 2)$, $\bar{A}_1^2 B_5 [\#\eeight{118}]$ $(p =2)$, $A_1 B_2 B_4 [\#\eeight{776}]$ $(p=2)$  \\

$\eeight{121}$ & $\bar{A}_1^2 B_2 B_3$ & & $\bar{A}_1^2 D_6 [\#\eeight{107}]$ $(p \neq 2)$, $B_2 B_5 [\#\eeight{111}]$ $(p \neq 2)$, $B_3 B_4 [\#\eeight{112}]$ $(p \neq 2)$, $\bar{A}_1^2 B_5 [\#\eeight{118}]$ $(p =2)$, $B_2^2 B_3 [\#\eeight{837}]$ $(p = 2)$ \\

$\eeight{122}$ & $\bar{A}_1^2 A_1 C_3$ & & $\bar{A}_1^2 D_6 [\#\eeight{107}]$, $\bar{A}_1 G_2 C_3 [\#\eeight{880}]$, $\bar{A}_1 A_1 F_4 [\#\eeight{881}]$ $(p \neq 2)$, $\bar{A}_1 A_1 C_4 [\#\eeight{954}]$ $(p=2)$ \\

$\eeight{123}^{\{0\}}$ & $A_1 D_6$ & & $B_7 [\#\eeight{44}]$ $(p \neq 2)$, $\bar{A}_1^2 D_6 [\#\eeight{107}]$, $A_1 B_6 [\#\eeight{110}]$   \\

$\eeight{124}$ & $\bar{A}_1^8$ & & $\bar{A}_1^2 D_6 [\#\eeight{107}]$ \\

$\eeight{125}$ & $\bar{A}_1^4 B_3$ & & $\bar{A}_1^4 \bar{D}_4 [\#\eeight{117}]$, $\bar{A}_1^2 B_5 [\#\eeight{118}]$ $(p \neq 2)$, $\bar{A}_1^2 B_2 B_3 [\#\eeight{121}]$, $B_3 \bar{D}_4 [\#\eeight{619}]$ \\

$\eeight{126}$ & $\bar{A}_1^4 A_1 B_2$ & & $\bar{A}_1^4 \bar{D}_4 [\#\eeight{117}]$ $(p \neq 2)$, $\bar{A}_1^2 A_1 B_4 [\#\eeight{120}]$ $(p \neq 2)$, $\bar{A}_1^2 B_2 B_3 [\#\eeight{121}]$ $(p \neq 2)$, $\bar{A}_1^4 B_3 [\#\eeight{125}]$ $(p=2)$, $\bar{A}_1^2 A_1 B_2^2 [\#\eeight{404}]$ $(p=2)$, $A_1 B_2 \bar{D}_4 [\#\eeight{621}]$ \\

$\eeight{127}$ & $\bar{A}_1^4 A_2$ & & $\bar{A}_1^4 \bar{D}_4 [\#\eeight{117}]$ $(p \neq 3)$, $\bar{A}_1^4 G_2 [\#\eeight{167}]$ $(p=3)$, $\bar{A}_1^2 B_2 A_2 [\#\eeight{551}]$ $(p=3)$, $A_2 \bar{D}_4 [\#\eeight{620}]$ \\

$\eeight{128}^{\{0\}}$ & $\bar{A}_1^2 A_1 \bar{D}_4$ & & $\bar{A}_1^4 \bar{D}_4 [\#\eeight{117}]$, $\bar{A}_1^2 B_5 [\#\eeight{118}]$ $(p \neq 2)$, $\bar{A}_1^2 A_1 B_4 [\#\eeight{120}]$, $B_3 \bar{D}_4 [\#\eeight{619}]$, $A_1 B_2 \bar{D}_4 [\#\eeight{621}]$ \\

$\eeight{129}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 \bar{D}_4$ & & $\bar{A}_1^2 A_1 \bar{D}_4 [\#\eeight{128}^{0}]$,  $G_2 \bar{D}_4 [\#\eeight{622}]$ \\

$\eeight{131}^{\{\delta_3\}}$ & $A_1 D_4$ &  & immediate overgroups in $\bar{A}_1^4 \bar{D}_4 [\#\eeight{117}]$, $A_2 \bar{D}_4 [\#\eeight{620}]$ $(p=3)$  \\

$\eeight{132}^{\{0\}}$ & $\bar{A}_1^6 A_1$ & $\neq 2$ & $\bar{A}_1^8 [\#\eeight{124}]$, $\bar{A}_1^4 B_3 [\#\eeight{125}]$ $(p \neq 2)$, $\bar{A}_1^4 A_1 B_2 [\#\eeight{126}]$ \\

$\eeight{133}^{\{\underline{0}\}}$ & $\bar{A}_1^5 A_1$ & & $\bar{A}_1^6 A_1 [\#\eeight{132}^{\{0\}}]$, $\bar{A}_1^4 G_2 [\#\eeight{167}]$ \\

$\eeight{136}^{\{\delta_3\}}$ & $\bar{A}_1^4 A_1$ & & immediate overgroups in $\bar{A}_1^8 [\#\eeight{124}]$,  $\bar{A}_1^4 A_2 [\#\eeight{127}]$ $(p=3)$ \\

$\eeight{167}$ & $\bar{A}_1^4 G_2$ & & $\bar{A}_1^4 B_3 [\#\eeight{125}]$, $\bar{A}_1^2 B_2 G_2 [\#\eeight{532}]$, $G_2 \bar{D}_4 [\#\eeight{622}]$ \\

$\eeight{169}^{\{\underline{0}\}}$ & $\bar{A}_1^2 A_1 B_3$ & & $\bar{A}_1^4 B_3 [\#\eeight{125}]$, $B_3^2 [\#\eeight{623}]$, $B_3 A_1 B_2 [\#\eeight{625}]$ \\

$\eeight{174}$ & $\bar{A}_1^4 A_1$ & $\geq 7$ & $\bar{A}_1^4 G_2 [\#\eeight{167}]$, $\bar{A}_1^2 B_2 A_1 [\#\eeight{552}]$, $A_1 \bar{D}_4 [\#\eeight{626}]$ \\

$\eeight{189}$ & $\bar{A}_1^4 A_1 A_1$ & $\geq 5$ & $\bar{A}_1^4 A_1 B_2 [\#\eeight{126}]$, $\bar{A}_1^2 A_1 B_3 [\#\eeight{531}]$, $A_1 A_1 \bar{D}_4 [\#\eeight{675}]$ \\

$\eeight{190}$ & $\bar{A}_1^4 A_1^3$ & $2$ & $\bar{A}_1^4 A_1 B_2 [\#\eeight{126}]$, $\bar{A}_1^2 A_1^3 B_2 [\#\eeight{441}]$, $A_1^3 \bar{D}_4 [\#\eeight{674}]$ \\

$\eeight{191}^{\{0\}}$ & $\bar{A}_1^2 A_1^2 B_2$ & $\neq 2$ & $\bar{A}_1^4 A_1 B_2 [\#\eeight{126}]$, $\bar{A}_1^2 B_2 \bar{A}_3 [\#\eeight{350}]$, $\bar{A}_1^2 A_1^2 \bar{A}_3 [\#\eeight{355}]$, $B_3 A_1 B_2 [\#\eeight{625}]$, $A_1^2 B_2^2 [\#\eeight{677}]$ \\

$\eeight{192}^{\{0\}}$ & $\bar{A}_1^2 A_1 A_1 B_2$ & & $\bar{A}_1^4 A_1 B_2 [\#\eeight{126}]$, $A_1^2 B_2^2 [\#\eeight{676}]$ \\

$\eeight{193}^{\{\underline{0}\}}$ & $\bar{A}_1^3 A_1 B_2$ & & $\bar{A}_1^2 A_1 C_3 [\#\eeight{122}]$, $\bar{A}_1^4 A_1 B_2 [\#\eeight{126}]$, $\bar{A}_1^2 B_2 G_2 [\#\eeight{532}]$ \\

$\eeight{195}^{\{\delta_2\}}$ & $\bar{A}_1^2 A_1 B_2$ & & immediate overgroups in $\bar{A}_1^4 A_1 B_2 [\#\eeight{126}]$, $\bar{A}_1^2 B_2 A_2 [\#\eeight{551}]$ $(p=3)$ \\

$\eeight{201}^{\{\delta_3\}}$ & $A_1 A_1 B_2$ & & immediate overgroups in $\bar{A}_1^4 A_1 B_2 [\#\eeight{126}]$, $A_2 A_1 B_2 [\#\eeight{667}]$ $(p=3)$ \\

$\eeight{203}^{\{\underline{0}\}}$ & $A_1^2 B_2$ & & immediate overgroups in $\bar{A}_1^4 A_1 B_2 [\#\eeight{126}]$, $B_2 B_2 [\#\eeight{724}]$ \\

$\eeight{207}^{\{0\}}$ & $\bar{A}_1^2 A_1^2 A_1$ & $\geq 5$ & $\bar{A}_1^4 A_1 A_1 [\#\eeight{189}]$, $\bar{A}_1^2 A_1 \bar{A}_3 [\#\eeight{360}]$, $B_3 A_1 A_1 [\#\eeight{635}]$, $A_1^2 A_1 B_2 [\#\eeight{680}]$ \\

$\eeight{208}^{\{0\}}$ & $\bar{A}_1^2 A_1 A_1^2$ & $\geq 5$ & $\bar{A}_1^4 A_1 A_1 [\#\eeight{189}]$, $A_1^2 A_1 B_2 [\#\eeight{681}]$ \\

$\eeight{209}^{\{\underline{0}\}}$ & $\bar{A}_1^3 A_1 A_1$ & $\geq 5$ & $\bar{A}_1^4 A_1 A_1 [\#\eeight{189}]$, $\bar{A}_1^2 A_1 G_2 [\#\eeight{534}]$  \\

$\eeight{211}^{\{\underline{0}\}}$ & $\bar{A}_1^4 A_1$ & $\geq 5$ & $\bar{A}_1^4 A_2 [\#\eeight{127}]$, $\bar{A}_1^4 A_1 A_1 [\#\eeight{189}]$ \\

$\eeight{214}^{\{\underline{0}\}}$ & $\bar{A}_1^2 A_1 A_1$ & $\geq 5$ & $\bar{A}_1^2 A_1^2 A_1 [\#\eeight{207}^{\{\underline{0}\}}]$, $\bar{A}_1^3 A_1 A_1 [\#\eeight{210}^{\{\underline{0}\}}]$, $\bar{A}_1^2 A_1 A_1^2 [\#\eeight{401}]$  \\

$\eeight{227}^{\{\underline{0}\}}$ & $\bar{A}_1^2 A_1 A_1$ & $\geq 5$ & $\bar{A}_1^3 A_1 A_1 [\#\eeight{209}^{\{\underline{0}\}}]$, $\bar{A}_1^3 A_1 A_1 [\#\eeight{210}^{\{\underline{0}\}}]$, $\bar{A}_1^2 A_1^2 A_1 [\#\eeight{558}]$ \\

$\eeight{233}^{\{\underline{0}\}}$ & $A_1 A_1^2$ & $\geq 5$ & immediate overgroups in $\bar{A}_1^4 A_1 A_1 [\#\eeight{189}]$, $A_1 B_2 [\#\eeight{726}]$ \\

$\eeight{262}^{\{0\}}$ & $\bar{A}_1^2 A_1^4$ & $2$ & $\bar{A}_1^4 A_1^3 [\#\eeight{190}]$, $A_1^4 B_2 [\#\eeight{638}]$ \\

$\eeight{263}^{\{\underline{0}\}}$ & $\bar{A}_1^3 A_1^2 A_1$ & $2$ & $\bar{A}_1^4 A_1^3 [\#\eeight{190}]$, $\bar{A}_1^2 A_1^2 G_2 [\#\eeight{442}]$ \\

$\eeight{276}^{\{\delta_3\}}$ & $\bar{A}_1^2 A_1 A_1 A_1$ & $2$ & $\bar{A}_1^3 A_1^2 A_1 [\#\eeight{263}^{\{\underline{0}\}}]$, $\bar{A}_1^3 A_1 A_1 A_1 [\#\eeight{263}^{\{\delta_1\}}]$, $\bar{A}_1^2 A_1 G_2 [\#\eeight{561}]$ \\

$\eeight{346}^{\{0\}}$ & $\bar{A}_1^2 A_1 A_2$ & $\neq 3$ & $\bar{A}_1^4 A_2 [\#\eeight{127}]$, $B_3 A_2 [\#\eeight{624}]$, $A_2 A_1 B_2 [\#\eeight{667}]$ \\

$\eeight{347}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_2$ & $\neq 3$ &  $\bar{A}_1^2 A_1 A_2 [\#\eeight{346}^{\{0\}}]$, $G_2 A_2 [\#\eeight{627}]$, $\bar{A}_1 \bar{A}_2 A_2 A_1 [\#\eeight{887}]$ \\

$\eeight{350}$ & $\bar{A}_1^2 B_2 \bar{A}_3$ & & $\bar{A}_1^2 B_5 [\#\eeight{118}]$ $(p \neq 2)$, $\bar{A}_1^2 \bar{A}_3^2 [\#\eeight{119}]$, $\bar{A}_1^2 B_2 B_3 [\#\eeight{121}]$, $B_2 D_5 [\#\eeight{716}]$, $\bar{A}_3 B_4 [\#\eeight{718}]$ $(p \neq 2)$, $\bar{A}_3 B_2^2 [\#\eeight{720}]$  \\

$\eeight{351}$ & $\bar{A}_1^2 A_1$ & $\geq 11$ & $\bar{A}_1^2 B_5 [\#\eeight{118}]$, $B_2 A_1 [\#\eeight{836}]$ \\

$\eeight{355}$ & $\bar{A}_1^2 A_1^2 \bar{A}_3$ &  & $\bar{A}_1^2 \bar{A}_3^2 [\#\eeight{119}]$ $(p \neq 2)$, $\bar{A}_1^2 A_1 B_4 [\#\eeight{120}]$ $(p \neq 2)$, $\bar{A}_1^2 B_2 \bar{A}_3 [\#\eeight{350}]$ $(p=2)$, $\bar{A}_1^2 A_1^2 B_3 [\#\eeight{403}]$ $(p=2)$, $A_1^2 D_5 [\#\eeight{717}]$, $\bar{A}_3 A_1 B_3 [\#\eeight{719}]$ $(p \neq 2)$, $\bar{A}_3 A_1^2 B_2 [\#\eeight{759}]$ $(p=2)$  \\

$\eeight{356}^{\{0\}}$ & $A_1 \bar{A}_3^2$ &  & $\bar{A}_1^2 \bar{A}_3^2 [\#\eeight{119}]$, $\bar{A}_3 B_4 [\#\eeight{718}]$ $(p \neq 2)$, $\bar{A}_3 A_1 B_3 [\#\eeight{719}]$ \\

$\eeight{360}$ & $\bar{A}_1^2 A_1 \bar{A}_3$ & $\geq 5$ & $\bar{A}_1^2 B_2 \bar{A}_3 [\#\eeight{350}]$, $\bar{A}_1^2 A_1 B_3 [\#\eeight{531}]$, $A_1 D_5 [\#\eeight{722}]$, $\bar{A}_3 A_1 B_2 [\#\eeight{758}]$ \\

$\eeight{365}$ & $\bar{A}_1^2 A_1^4$ & $\neq 2$ & $\bar{A}_1^2 A_1^2 \bar{A}_3 [\#\eeight{355}]$, $A_1^3 B_3 [\#\eeight{733}]$ \\

$\eeight{367}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1 \bar{A}_3$ & & $\bar{A}_1^2 A_1^2 \bar{A}_3 [\#\eeight{355}]$, $\bar{A}_3 A_1 G_2 [\#\eeight{754}]$ \\

$\eeight{369}^{\{\delta_2\}}$ & $A_1 A_1 \bar{A}_3$ & & immediate overgroups in $\bar{A}_1^2 A_1^2 \bar{A}_3 [\#\eeight{355}]$, $\bar{A}_3 A_1 A_2 [\#\eeight{755}]$ $(p=3)$  \\

$\eeight{372}^{\{\underline{0}\}}$ & $A_1^2 \bar{A}_3$ & & $\bar{A}_1 A_1 A_1 \bar{A}_3 [\#\eeight{367}^{\{\underline{0}\}}]$, $\bar{A}_3 B_2 [\#\eeight{721}]$ $(p \neq 2)$  \\

$\eeight{375}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1^3$ & $\neq 2$ & $\bar{A}_1^2 A_1^4 [\#\eeight{365}]$, $A_1^3 G_2 [\#\eeight{736}]$ \\

$\eeight{377}^{\{\delta_2\}}$ & $A_1 A_1^3$ & $\neq 2$ & immediate overgroups in $\bar{A}_1^2 A_1^4 [\#\eeight{365}]$, $A_1^3 A_2 [\#\eeight{739}]$ $(p=3)$ \\

$\eeight{382}^{\{\underline{0}\}}$ & $A_1^2 A_1^2$ & $\neq 2$ & $\bar{A}_1 A_1 A_1^3 [\#\eeight{375}^{\{\underline{0}\}}]$, $A_1^2 B_2 [\#\eeight{734}]$ \\

$\eeight{401}$ & $\bar{A}_1^2 A_1 A_1^2$ & $\neq 2$ & $\bar{A}_1^2 A_1 B_4 [\#\eeight{120}]$, $ B_3 A_1^2 [\#\eeight{845}]$ \\

$\eeight{402}$ & $\bar{A}_1^2 A_1 A_1$ & $\geq 11$ & $\bar{A}_1^2 A_1 B_4 [\#\eeight{120}]$, $B_3 A_1 [\#\eeight{846}]$ \\

$\eeight{403}$ & $\bar{A}_1^2 A_1^2 B_3$ & $2$ & $\bar{A}_1^2 A_1 B_4 [\#\eeight{120}]$, $\bar{A}_1^2 B_2 B_3 [\#\eeight{121}]$, $A_1^2 B_2 B_3 [\#\eeight{779}]$ \\

$\eeight{404}$ & $\bar{A}_1^2 A_1 B_2^2$ & $2$ & $\bar{A}_1^2 A_1 B_4 [\#\eeight{120}]$, $\bar{A}_1^2 B_2 B_3 [\#\eeight{121}]$, $A_1 B_2^3 [\#\eeight{826}]$ \\

$\eeight{405}^{\{0\}}$ & $A_1 A_1 B_4$ & $\neq 2$ & $\bar{A}_1^2 A_1 B_4 [\#\eeight{120}]$, $A_1^2 D_5 [\#\eeight{717}]$, $\bar{A}_3 B_4 [\#\eeight{718}]$ \\

$\eeight{406}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 B_4$ &  & $\bar{A}_1^2 A_1 B_4 [\#\eeight{120}]$, $G_2 B_4 [\#\eeight{844}]$, $\bar{A}_1 A_1 F_4 [\#\eeight{881}]$ \\

$\eeight{407}^{\{\delta_2\}}$ & $A_1 B_4$ & & $A_1 A_1 B_4 [\#\eeight{405}^{\{1\}}]$, $\bar{A}_1 A_1 B_4 [\#\eeight{406}^{\{\delta_1\}}]$, $A_2 B_4 [\#\eeight{847}]$ $(p=3)$ \\

$\eeight{408}^{\{0\}}$ & $A_1^2 A_1^2$ & $\neq 2$ & $\bar{A}_1^2 A_1 A_1^2 [\#\eeight{401}]$, $\bar{A}_3 A_1^2 [\#\eeight{751}]$ \\

$\eeight{409}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1^2$ & $\neq 2$ & $\bar{A}_1^2 A_1 A_1^2 [\#\eeight{401}]$, $G_2 A_1^2 [\#\eeight{849}]$ \\

$\eeight{410}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1^2 A_1 A_1^2 [\#\eeight{401}]$, $\bar{A}_1 A_1 G_2 [\#\eeight{882}]$ \\

$\eeight{411}^{\{\underline{0}\}}$ & $\bar{A}_1^2 A_1 A_1$ & $\neq 2$ & $\bar{A}_1^2 A_1 A_1^2 [\#\eeight{401}]$, $\bar{A}_1^2 A_1^2 A_1 [\#\eeight{558}]$ \\

$\eeight{413}^{\{\delta_2\}}$ & $A_1 A_1^2$ & $\neq 2$ & immediate overgroups in $\bar{A}_1^2 A_1 A_1^2 [\#\eeight{401}]$, $A_2 A_1^2 [\#\eeight{851}]$ $(p=3)$ \\

$\eeight{422}^{\{\delta_3\}}$ & $\bar{A}_1 A_1 A_1$ & $\neq 2$ & immediate overgroups in $\bar{A}_1^2 A_1 A_1^2 [\#\eeight{401}]$, $\bar{A}_1 A_1 A_2 [\#\eeight{965}]$ $(p=3)$ \\

$\mathit{\eeight{423}^{\{\underline{0}\}}}$ & $A_1 A_1^2$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{410}^{\{\underline{0}\}}]$, $A_1 B_2 [\#\eeight{773}]$ $(p=5)$ \\ 

$\mathit{\eeight{423}^{\{\delta_3\}}}$ & $A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{410}^{\{\underline{0}\}}]$, $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{410}^{\{\delta_1\}}]$, $A_1 C_3 [\#\eeight{774}]$ $(p=3)$ \\

$\eeight{428}^{\{\underline{0}\}}$ &  $A_1^2$ & $\neq 2$ & $A_3 [\#\eeight{47}]$, immediate overgroups in $\bar{A}_1^2 A_1 A_1^2 [\#\eeight{401}]$ \\

$\eeight{432}^{\{0\}}$ & $A_1^2 A_1$ & $\geq 11$ & $\bar{A}_1^2 A_1 A_1 [\#\eeight{402}]$, $\bar{A}_3 A_1 [\#\eeight{752}]$ \\

$\eeight{433}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1$ & $\geq 11$ & $\bar{A}_1^2 A_1 A_1 [\#\eeight{402}]$, $G_2 A_1 [\#\eeight{850}]$ \\

$\eeight{435}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1$ & $\geq 11$ & $\bar{A}_1^2 A_1 A_1 [\#\eeight{402}]$, $\bar{A}_1 A_1 A_1 [\#\eeight{966}]$ \\

$\eeight{438}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1$ & $\geq 11$ & immediate overgroups in $\bar{A}_1^2 A_1 A_1 [\#\eeight{402}]$, $\bar{A}_1 A_1 A_1 [\#\eeight{930}]$ \\

$\eeight{441}$ & $\bar{A}_1^2 A_1^3 B_2$ & $2$ & $\bar{A}_1^2 A_1^2 B_3 [\#\eeight{403}]$, $\bar{A}_1^2 A_1 B_2^2 [\#\eeight{404}]$, $A_1^3 B_2^2 [\#\eeight{782}]$,  \\

$\eeight{442}$ & $\bar{A}_1^2 A_1^2 G_2$ & $2$ & $\bar{A}_1^2 A_1^2 B_3 [\#\eeight{403}]$, $\bar{A}_1^2 B_2 G_2 [\#\eeight{532}]$, $A_1^2 B_2 G_2 [\#\eeight{823}]$ \\

$\eeight{444}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1 B_3$ & $2$ & $\bar{A}_1^2 A_1^2 B_3 [\#\eeight{403}]$, $A_1 G_2 B_3 [\#\eeight{831}]$ \\

$\eeight{451}$ & $\bar{A}_1^2 A_1^5$ & $2$ & $\bar{A}_1^2 A_1^3 B_2 [\#\eeight{441}]$, $A_1^5 B_2 [\#\eeight{785}]$ \\

$\eeight{453}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1^2 A_1 B_2$ & $2$ & $\bar{A}_1^2 A_1^3 B_2 [\#\eeight{441}]$, $A_1^2 B_2 G_2 [\#\eeight{823}]$ \\

$\eeight{468}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1^4$ & $2$ & $\bar{A}_1^2 A_1^5 [\#\eeight{451}]$, $A_1^4 G_2 [\#\eeight{786}]$, $\bar{A}_1 A_1 D_4 [\#\eeight{958}]$ \\

$\eeight{513}^{\{\underline{0}\}}$ & $\bar{A}_1 G_2 A_1 A_1$ & $2$ & $\bar{A}_1^2 A_1^2 G_2 [\#\eeight{442}]$, $A_1 G_2^2 [\#\eeight{833}]$, $\bar{A}_1 G_2 G_2 [\#\eeight{923}]$ \\

$\eeight{521}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 B_2^2$ & $2$ & $\bar{A}_1^2 A_1 B_2^2 [\#\eeight{404}]$, $B_2^2 G_2 [\#\eeight{839}]$, $\bar{A}_1 A_1 C_4 [\#\eeight{954}]$ \\

$\eeight{531}$ & $\bar{A}_1^2 A_1 B_3$ & $\geq 5$ & $\bar{A}_1^2 B_2 B_3 [\#\eeight{121}]$, $A_1 B_5 [\#\eeight{835}]$ \\

$\eeight{532}$ & $\bar{A}_1^2 B_2 G_2$ & & $\bar{A}_1^2 B_2 B_3 [\#\eeight{121}]$, $B_2^2 G_2 [\#\eeight{839}]$ $(p=2)$, $G_2 B_4 [\#\eeight{844}]$ $(p \neq 2)$, $\bar{A}_1 G_2 C_3 [\#\eeight{880}]$ \\

$\eeight{533}^{\{0\}}$ & $A_1 B_2 B_3$ & $\neq 2$ & $\bar{A}_1^2 B_2 B_3 [\#\eeight{121}]$, $B_3 \bar{D}_4 [\#\eeight{619}]$, $A_1 B_2 \bar{D}_4 [\#\eeight{621}]$, $B_2 D_5 [\#\eeight{716}]$, $\bar{A}_3 A_1 B_3 [\#\eeight{719}]$ \\

$\eeight{534}$ & $\bar{A}_1^2 A_1 G_2$ & $\geq 5$ & $\bar{A}_1^2 A_1 B_3 [\#\eeight{531}]$, $\bar{A}_1^2 B_2 G_2 [\#\eeight{532}]$ \\

$\eeight{535}^{\{0\}}$ & $A_1 A_1 B_3$ & $\geq 5$ & $\bar{A}_1^2 A_1 B_3 [\#\eeight{531}]$, $B_3 A_1 A_1 [\#\eeight{635}]$, $A_1 A_1 \bar{D}_4 [\#\eeight{675}]$, $A_1 D_5 [\#\eeight{722}]$ \\

$\eeight{537}^{\{\underline{0}\}}$ & $A_1 B_3$ & $\geq 5$ & $A_1 A_1 B_3 [\#\eeight{535}^{\{0\}}]$, $A_1 A_1 B_3 [\#\eeight{536}^{\{\underline{0}\}}]$, $B_3 A_2 [\#\eeight{624}]$, $B_3 A_1^2 [\#\eeight{845}]$ \\

$\eeight{538}$ & $\bar{A}_1^2 A_1 A_1$ & $\geq 7$ & $\bar{A}_1^2 A_1 G_2 [\#\eeight{534}]$, $\bar{A}_1^2 B_2 A_1 [\#\eeight{552}]$ \\

$\eeight{539}^{\{0\}}$ & $A_1 A_1 G_2$ & $\geq 5$ & $\bar{A}_1^2 A_1 G_2 [\#\eeight{534}]$, $B_3 A_1 A_1 [\#\eeight{635}]$ \\

$\eeight{540}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 G_2$ & $\geq 5$ & $\bar{A}_1^2 A_1 G_2 [\#\eeight{534}]$, $\bar{A}_1 G_2 A_1 A_1 [\#\eeight{921}]$  \\

$\eeight{541}^{\{\underline{0}\}}$ & $A_1 G_2$ & $\geq 5$ & $A_1 A_1 G_2 [\#\eeight{539}^{\{0\}}]$, $\bar{A}_1 A_1 G_2 [\#\eeight{540}^{\{\underline{0}\}}]$, $G_2 A_2 [\#\eeight{627}]$, $G_2 A_1^2 [\#\eeight{849}]$ \\

$\eeight{542}^{\{0\}}$ & $A_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1^2 A_1 A_1 [\#\eeight{538}]$, $A_1 A_2 [\#\eeight{629}]$ \\

$\eeight{543}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1^2 A_1 A_1 [\#\eeight{538}]$, $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{929}]$  \\

$\eeight{545}^{\{\underline{0}\}}$ & $\bar{A}_1^2 A_1$ & $\geq 7$ & $\bar{A}_1^2 A_1 A_1 [\#\eeight{538}]$, $\bar{A}_1^2 A_1 A_1 [\#\eeight{559}]$ \\

$\eeight{546}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\geq 7$ & $A_1 A_1 A_1 [\#\eeight{542}^{\{0\}}]$, $\bar{A}_1 A_1 A_1 [\#\eeight{543}^{\{\underline{0}\}}]$, $A_1 A_1^2 [\#\eeight{853}]$ \\

$\eeight{547}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\geq 7$ & $A_1 A_1 A_1 [\#\eeight{542}^{\{0\}}]$, $\bar{A}_1 A_1 A_1 [\#\eeight{544}^{\{\underline{0}\}}]$, $A_1 B_2 [\#\eeight{726}]$ \\

$\eeight{551}$ & $\bar{A}_1^2 B_2 A_2$ & $3$ & $\bar{A}_1^2 B_2 G_2 [\#\eeight{532}]$, $A_2 B_4 [\#\eeight{847}]$, $\bar{A}_1 A_2 C_3 [\#\eeight{918}]$ \\

$\eeight{552}$ & $\bar{A}_1^2 B_2 A_1$ & $\geq 7$ & $\bar{A}_1^2 B_2 G_2 [\#\eeight{532}]$, $A_1 B_4 [\#\eeight{848}]$, $\bar{A}_1 A_1 C_3 [\#\eeight{919}]$  \\

$\eeight{553}^{\{0\}}$ & $A_1 B_2 G_2$ & $\neq 2$ & $\bar{A}_1^2 B_2 G_2 [\#\eeight{532}]$, $G_2 \bar{D}_4 [\#\eeight{622}]$, $B_3 A_1 B_2 [\#\eeight{625}]$, $\bar{A}_3 A_1 G_2 [\#\eeight{754}]$ \\

$\eeight{554}^{\{0\}}$ & $A_1 B_2 A_2$ & $3$ & $\bar{A}_1^2 B_2 A_2 [\#\eeight{551}]$, $\bar{A}_3 A_1 A_2 [\#\eeight{755}]$ \\

$\eeight{555}^{\{0\}}$ & $A_1 A_1 B_2$ & $\geq 7$ & $\bar{A}_1^2 B_2 A_1 [\#\eeight{552}]$, $\bar{A}_3 A_1 A_1 [\#\eeight{756}]$ \\

$\eeight{557}^{\{\underline{0}\}}$ & $A_1 B_2$ & $\geq 7$ & $A_1 A_1 B_2 [\#\eeight{555}^{\{0\}}]$, $\bar{A}_1 A_1 B_2 [\#\eeight{556}^{\{\underline{0}\}}]$, $B_2 B_2 [\#\eeight{724}]$ \\

$\eeight{558}$ & $\bar{A}_1^2 A_1^2 A_1$ & $\neq 2$ & $\bar{A}_1^2 A_1 C_3 [\#\eeight{122}]$, $\bar{A}_1 G_2 A_1 A_1 [\#\eeight{921}]$  \\

$\eeight{559}$ & $\bar{A}_1^2 A_1 A_1$ & $\geq 7$ & $\bar{A}_1^2 A_1 C_3 [\#\eeight{122}]$, $\bar{A}_1 G_2 A_1 [\#\eeight{921}]$  \\

$\eeight{560}$ & $\bar{A}_1^2 A_1 A_3$ & $2$ & $\bar{A}_1^2 A_1 C_3 [\#\eeight{122}]$, $\bar{A}_1 G_2 A_3 [\#\eeight{922}]$ \\

$\eeight{561}$ & $\bar{A}_1^2 A_1 G_2$ & $2$ & $\bar{A}_1^2 A_1 C_3 [\#\eeight{122}]$, $\bar{A}_1 G_2 G_2 [\#\eeight{923}]$ \\

$\eeight{563}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 C_3$ & $\neq 2$ & $A_1 C_4 [\#\eeight{116}]$, $\bar{A}_1^2 A_1 C_3 [\#\eeight{122}]$, $\bar{A}_1 \bar{A}_2 C_3 [\#\eeight{888}]$, $\bar{A}_1 A_1 A_5 [\#\eeight{891}]$ \\

$\eeight{563}^{\{\delta_1\}}$ & $\bar{A}_1 A_1 C_3$ & & $\bar{A}_1^2 A_1 C_3 [\#\eeight{122}]$, $\bar{A}_1 A_2 C_3 [\#\eeight{918}]$ $(p=3)$ \\

$\eeight{564}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 C_3$ & & $A_1 C_4 [\#\eeight{115}]$, $\bar{A}_1^2 A_1 C_3 [\#\eeight{122}]$ \\

$\eeight{567}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1^2 A_1^2 A_1 [\#\eeight{558}]$, $\bar{A}_1 A_1 A_2 A_1 [\#\eeight{892}]$, $\bar{A}_1 \bar{A}_2 A_1 A_1 [\#\eeight{893}]$ \\

$\eeight{567}^{\{\delta_1\}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1^2 A_1^2 A_1 [\#\eeight{558}]$, $\bar{A}_1 A_2 A_1 A_1 [\#\eeight{924}]$ $(p=3)$ \\

$\eeight{569}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1^2 A_1^2 A_1 [\#\eeight{558}]$, $\bar{A}_1 A_1 G_2 [\#\eeight{955}]$ $(p=7)$ \\

$\eeight{573}^{\{\underline{0}\}}$ & $A_1 A_1^2$ & $\neq 2$ & $A_1 A_1^2 A_1 [\#\eeight{566}^{\{0\}}]$, $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{568}^{\{\underline{0}\}}]$, $A_1 B_2 [\#\eeight{770}]$ \\

$\eeight{580}^{\{\underline{0}\}}$ & $A_1 A_1^2$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{567}^{\{\underline{0}\}}]$, $A_1^4 [\#\eeight{873}]$ \\

$\eeight{581}^{\{\underline{0}\}}$ & $A_1 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{567}^{\{\underline{0}\}}]$, $\bar{A}_1 A_1^2 A_1 [\#\eeight{569}^{\{\underline{0}\}}]$, $A_1 G_2 [\#\eeight{1026}]$ \\

$\eeight{583}^{\{\underline{0}\}}$ & $A_1 A_1^2$ & $\neq 2$ & $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{567}^{\{\underline{0}\}}]$, $A_1^4 [\#\eeight{865}]$ \\

$\eeight{595}^{\{\delta_2\}}$ & $A_1 A_1$ & $\neq 2$ & immediate overgroups in $\bar{A}_1^2 A_1^2 A_1 [\#\eeight{558}]$, $A_1 A_2 [\#\eeight{1027}]$ $(p=3)$ \\

$\eeight{599}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1^2 A_1 A_1 [\#\eeight{559}]$, $\bar{A}_1 \bar{A}_2 A_1 [\#\eeight{907}]$ \\

$\eeight{600}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1^2 A_1 A_1 [\#\eeight{559}]$, $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{929}]$ \\

$\eeight{600}^{\{\delta_1\}}$ & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1^2 A_1 A_1 [\#\eeight{559}]$, $\bar{A}_1 A_1 G_2 [\#\eeight{955}]$ $(p=7)$ \\

$\eeight{609}^{\{\underline{0}\}}$ &  $A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 [\#\eeight{600}^{\{\underline{0}\}}]$, $A_1 A_2 [\#\eeight{1027}]$  \\

$\eeight{619}$ & $B_3 \bar{D}_4$ & & $B_7 [\#\eeight{44}]$ $(p \neq 2)$, $\bar{D}_4^2 [\#\eeight{108}]$, $B_3 B_4 [\#\eeight{112}]$   \\

$\eeight{620}$ & $A_2 \bar{D}_4 $ & & $\bar{D}_4^2 [\#\eeight{108}]$ $(p \neq 3)$, $G_2 \bar{D}_4 [\#\eeight{622}]$ $(p=3)$, $A_2 B_4 [\#\eeight{847}]$ $(p=3)$  \\

$\eeight{621}$ & $A_1 B_2 \bar{D}_4$ & & $\bar{D}_4^2 [\#\eeight{108}]$ $(p \neq 2)$, $A_1 B_6 [\#\eeight{110}]$ $(p \neq 2)$, $B_2 B_5 [\#\eeight{111}]$ $(p \neq 2)$, $B_3 \bar{D}_4 [\#\eeight{619}]$ $(p=2)$, $A_1 B_2 B_4 [\#\eeight{776}]$ $(p=2)$  \\

$\eeight{622}$ & $G_2 D_4$ & & $B_3 \bar{D}_4 [\#\eeight{619}]$, $G_2 B_4 [\#\eeight{844}]$ \\

$\eeight{623}$ & $B_3^2$ & & $B_3 \bar{D}_4 [\#\eeight{619}]$ \\

$\eeight{624}$ & $B_3 A_2$ & $\neq 3$ & $B_3 \bar{D}_4 [\#\eeight{619}]$, $A_2 \bar{D}_4 [\#\eeight{620}]$ \\

$\eeight{625}$ & $B_3 A_1 B_2$ & & $B_3 \bar{D}_4 [\#\eeight{619}]$ $(p \neq 2)$, $A_1 B_2 \bar{D}_4 [\#\eeight{621}]$, $B_3^2 [\#\eeight{623}]$ $(p=2)$ \\

$\eeight{626}$ & $A_1 \bar{D}_4 $ & $\geq 7$ & $G_2 \bar{D}_4 [\#\eeight{622}]$, $A_1 B_4 [\#\eeight{848}]$ \\

$\eeight{627}$ & $G_2 A_2 $ & $\neq 3$ & $G_2 \bar{D}_4 [\#\eeight{622}]$, $B_3 A_2 [\#\eeight{624}]$ \\

$\eeight{628}$ & $A_1 A_1 B_2$ & $\geq 7$ & $A_1 \bar{D}_4 [\#\eeight{626}]$ \\

$\eeight{629}$ & $A_1 A_2$ & $\geq 7$ & $A_1 \bar{D}_4 [\#\eeight{626}]$, $G_2 A_2 [\#\eeight{627}]$ \\

$\eeight{630}$ & $A_1 A_1 A_1$ & $\geq 7$ & $A_1 A_1 B_2 [\#\eeight{628}]$ \\

$\eeight{635}$ & $B_3 A_1 A_1$ & $\geq 5$ & $B_3 A_1 B_2 [\#\eeight{625}]$, $A_1 A_1 \bar{D}_4 [\#\eeight{675}]$ \\

$\eeight{636}$ & $B_3 A_1^3$ & $2$ & $B_3 A_1 B_2 [\#\eeight{625}]$, $A_1^3 \bar{D}_4 [\#\eeight{674}]$ \\

$\eeight{638}$ & $A_1^4 B_2$ & $2$ & $B_3 A_1^3 [\#\eeight{636}]$, $A_1^2 B_2^2 [\#\eeight{676}]$ \\

$\eeight{641}$ & $A_1^6$ & $2$ & $A_1^4 B_2 [\#\eeight{638}]$ \\

$\eeight{649}^{\{\underline{0}\}}$ & $A_1 A_1^4$ & $2$ & $A_1^6 [\#\eeight{641}]$, $A_1 D_4 [\#\eeight{867}]$ \\

$\eeight{667}$ & $A_2 A_1 B_2$ & & $A_2 \bar{D}_4 [\#\eeight{620}]$, $A_1 B_2 \bar{D}_4 [\#\eeight{621}]$  \\

$\eeight{668}$ & $A_2^2$ & $\neq 3$ & $A_2 \bar{D}_4 [\#\eeight{620}]$, $A_8 [\#\eeight{62}]$ \\

$\eeight{669}$ & $A_2 A_1 A_1$ & $\geq 5$ & $A_2 A_1 B_2 [\#\eeight{667}]$, $A_1 A_1 \bar{D}_4 [\#\eeight{675}]$,  \\

$\eeight{670}$ & $A_2 A_1^3$ & $2$ & $A_2 A_1 B_2 [\#\eeight{667}]$, $A_1^3 \bar{D}_4 [\#\eeight{674}]$ \\

$\eeight{672}^{\{\underline{0}\}}$ & $A_1 A_2$ & $\geq 5$ & $A_2^2 [\#\eeight{668}]$, $A_2 A_1 A_1 [\#\eeight{669}]$ \\

$\eeight{674}$ & $A_1^3 \bar{D}_4$ & $2$ & $A_1 B_2 \bar{D}_4 [\#\eeight{621}]$, $A_1^3 B_4 [\#\eeight{778}]$ \\

$\eeight{675}$ & $A_1 A_1 \bar{D}_4$ & $\geq 5$ & $A_1 B_2 \bar{D}_4 [\#\eeight{621}]$, $A_1 B_5 [\#\eeight{835}]$ \\

$\eeight{676}$ & $A_1^2 B_2^2$ & & $A_1 B_2 \bar{D}_4 [\#\eeight{621}]$ $(p \neq 2)$, $B_3 A_1 B_2 [\#\eeight{625}]$ $(p =2)$ \\

$\eeight{677}$ & $A_1^2 B_2^2$ & $\neq 2$ & $A_1 B_2 \bar{D}_4 [\#\eeight{621}]$, $A_1^2 D_5 [\#\eeight{717}]$, $\bar{A}_3 B_2^2 [\#\eeight{720}]$ \\

$\eeight{680}$ &  $A_1^2 A_1 B_2$ & $\geq 5$ & $A_1 A_1 \bar{D}_4 [\#\eeight{675}]$, $A_1^2 B_2^2 [\#\eeight{677}]$, $\bar{A}_3 A_1 B_2 [\#\eeight{758}]$ \\

$\eeight{681}$ & $A_1^2 A_1 B_2$ & $\geq 5$ & $A_1 A_1 \bar{D}_4 [\#\eeight{675}]$, $A_1^2 B_2^2 [\#\eeight{676}]$ \\

$\eeight{682}^{\{\underline{0}\}}$ & $A_1 \bar{D}_4$ & $\geq 5$ & $A_2 \bar{D}_4 [\#\eeight{620}]$, $A_1 A_1 \bar{D}_4 [\#\eeight{675}]$ \\

$\eeight{683}$ & $A_1^2 A_1^2$ & $\geq 5$ & $A_1^2 A_1 B_2 [\#\eeight{680}]$, $\bar{A}_3 A_1^2 [\#\eeight{762}]$ \\

$\eeight{685}^{\{\underline{0}\}}$ & $A_1 A_1 B_2$ & $\geq 5$ & $A_2 A_1 B_2 [\#\eeight{667}]$, $A_1^2 A_1 B_2 [\#\eeight{680}]$, $A_1^2 A_1 B_2 [\#\eeight{681}]$ \\

$\eeight{688}^{\{\underline{0}\}}$ & $A_1 A_1 A_1$ & $\geq 5$ & $A_2 A_1 A_1 [\#\eeight{669}]$, $A_1^2 A_1^2 [\#\eeight{683}]$, $A_1^2 A_1^2 [\#\eeight{694}]$  \\

$\eeight{693}^{\{\underline{0}\}}$ & $A_1^2$ & $\geq 5$ & $B_4 [\#\eeight{46}]$, $A_1 A_1 A_1 [\#\eeight{688}^{\{\underline{0}\}}]$ \\

$\eeight{694}$ & $A_1^2 A_1^2$ & $\geq 5$ & $A_1^2 A_1 B_2 [\#\eeight{681}]$ \\

$\mathit{\eeight{704}^{\{\delta_1\}}}$ & $A_1 A_1$ & $\geq 5$ & immediate overgroups in $A_1^2 A_1^2 [\#\eeight{694}]$ , $A_1 B_2 [\#\eeight{773}]$ $(p=5)$ \\

$\eeight{707}^{\{\underline{0}\}}$ & $A_1^2$ & $\geq 5$ & $B_4 [\#\eeight{45}]$, $B_2 [\#\eeight{101}]$, $A_1 A_1 A_1 [\#\eeight{701}^{\{\underline{0}\}}]$ \\

$\eeight{708}^{\{0\}}$ & $A_1 B_2^2$ & & $A_1 C_4 [\#\eeight{115}]$, $A_1^2 B_2^2 [\#\eeight{676}]$ \\

$\eeight{709}^{\{0\}}$ & $A_1^2 B_2$ & & $B_4 [\#\eeight{45}]$, $A_1^2 B_2^2 [\#\eeight{676}]$, $A_1 C_3 [\#\eeight{774}]$ $(p=3)$ \\ 

$\eeight{716}$ & $B_2 D_5$ & & $B_7 [\#\eeight{44}]$ $(p \neq 2)$, $\bar{A}_3 D_5 [\#\eeight{109}]$, $B_2 B_5 [\#\eeight{111}]$ \\

$\eeight{717}$ & $A_1^2 D_5$ & & $\bar{A}_3 D_5 [\#\eeight{109}]$ $(p \neq 2)$, $A_1 B_6 [\#\eeight{110}]$ $(p \neq 2)$, $B_2 D_5 [\#\eeight{716}]$ $(p=2)$, $A_1^2 B_5 [\#\eeight{775}]$ $(p=2)$ \\

$\eeight{718}$ & $\bar{A}_3 B_4$ & & $B_7 [\#\eeight{44}]$ $(p \neq 2)$, $\bar{A}_3 D_5 [\#\eeight{109}]$, $B_3 B_4 [\#\eeight{112}]$ \\

$\eeight{719}$ & $\bar{A}_3 A_1 B_3$ & & $\bar{A}_3 D_5 [\#\eeight{109}]$ $(p \neq 2)$, $A_1 B_6 [\#\eeight{110}]$ $(p \neq 2)$, $B_3 B_4 [\#\eeight{112}]$ $(p \neq 2)$, $\bar{A}_3 B_4 [\#\eeight{718}]$ $(p=2)$, $A_1 B_3^2 [\#\eeight{777}]$ $(p=2)$ \\

$\eeight{720}$ & $\bar{A}_3 B_2^2$ & & $\bar{A}_3 D_5 [\#\eeight{109}]$ $(p \neq 2)$, $B_2 B_5 [\#\eeight{111}]$ $(p \neq 2)$, $\bar{A}_3 B_4 [\#\eeight{718}]$ $(p=2)$, $B_2^2 B_3 [\#\eeight{837}]$ $(p=2)$ \\

$\eeight{721}$ & $\bar{A}_3 B_2$ & $\neq 2$ & $\bar{A}_3 D_5 [\#\eeight{109}]$ \\

$\eeight{722}$ & $A_1 D_5$ & $\geq 5$ & $B_2 D_5 [\#\eeight{716}]$, $A_1 B_5 [\#\eeight{835}]$ \\

$\eeight{723}$ & $B_2^3$ & $\neq 2$ & $B_2 D_5 [\#\eeight{716}]$, $\bar{A}_3 B_2^2 [\#\eeight{720}]$ \\

$\eeight{724}$ & $B_2 B_2$ & $\neq 2$ & $B_2 D_5 [\#\eeight{716}]$, $\bar{A}_3 B_2 [\#\eeight{721}]$ \\

$\eeight{725}$ & $A_1 B_2^2$ & $\geq 5$ & $A_1 D_5 [\#\eeight{722}]$, $B_2^3 [\#\eeight{723}]$, $\bar{A}_3 A_1 B_2 [\#\eeight{758}]$ \\

$\eeight{726}$ & $A_1 B_2$ & $\geq 5$ & $A_1 D_5 [\#\eeight{722}]$, $B_2 B_2 [\#\eeight{724}]$ \\

$\eeight{727}$ & $A_1^2 B_2$ & $\geq 5$ & $A_1 B_2^2 [\#\eeight{725}]$, $\bar{A}_3 A_1^2 [\#\eeight{762}]$ \\

$\eeight{729}$ & $A_1^3$ & $\geq 5$ & $A_1^2 B_2 [\#\eeight{727}]$ \\

$\eeight{733}$ & $A_1^3 B_3$ & $\neq 2$ & $A_1^2 D_5 [\#\eeight{717}]$, $\bar{A}_3 A_1 B_3 [\#\eeight{719}]$ \\

$\eeight{734}$ &  $A_1^2 B_2$ & $\neq 2$ & $A_1^2 D_5 [\#\eeight{717}]$, $\bar{A}_3 B_2 [\#\eeight{721}]$ \\

$\eeight{736}$ & $A_1^3 G_2$ & $\neq 2$ & $A_1^3 B_3 [\#\eeight{733}]$, $\bar{A}_3 A_1 G_2 [\#\eeight{754}]$ \\

$\eeight{739}$ & $A_1^3 A_2$ & $3$ & $A_1^3 G_2 [\#\eeight{736}]$, $ \bar{A}_3 A_1 A_2 [\#\eeight{755}]$ \\

$\eeight{740}$ & $A_1^3 A_1$ & $\geq 7$ & $A_1^3 G_2 [\#\eeight{736}]$, $\bar{A}_3 A_1 A_1 [\#\eeight{756}]$ \\

$\eeight{746}^{\{\underline{0}\}}$ & $A_1 A_1^2$ & $\geq 7$ & $A_1^2 B_2 [\#\eeight{734}]$, $A_1^3 A_1 [\#\eeight{740}]$ \\

$\eeight{751}$ & $\bar{A}_3 A_1^2$ & $\neq 2$ & $\bar{A}_3 B_4 [\#\eeight{718}]$, $B_3 A_1^2 [\#\eeight{845}]$ \\

$\eeight{752}$ & $\bar{A}_3 A_1$ & $\geq 11$ & $\bar{A}_3 B_4 [\#\eeight{718}]$, $B_3 A_1 [\#\eeight{846}]$ \\

$\eeight{754}$ & $\bar{A}_3 A_1 G_2$ & & $\bar{A}_3 A_1 B_3 [\#\eeight{719}]$, $A_1 G_2 B_3 [\#\eeight{831}]$ $(p=2)$, $G_2 B_4 [\#\eeight{844}]$ $(p \neq 2)$   \\

$\eeight{755}$ & $\bar{A}_3 A_1 A_2$ & $3$ & $\bar{A}_3 A_1 G_2 [\#\eeight{754}]$, $A_2 B_4 [\#\eeight{847}]$ \\

$\eeight{756}$ & $\bar{A}_3 A_1 A_1$ & $\geq 7$ & $\bar{A}_3 A_1 G_2 [\#\eeight{754}]$, $A_1 B_4 [\#\eeight{848}]$ \\

$\eeight{757}^{\{\underline{0}\}}$ & $\bar{A}_3 A_1$ & $\geq 7$ & $\bar{A}_3 B_2 [\#\eeight{721}]$, $\bar{A}_3 A_1 A_1 [\#\eeight{756}]$  \\

$\eeight{758}$ & $\bar{A}_3 A_1 B_2$ & $\geq 5$ & $\bar{A}_3 B_2^2 [\#\eeight{720}]$, $A_1 B_5 [\#\eeight{835}]$ \\

$\eeight{759}$ & $\bar{A}_3 A_1^2 B_2$ & $2$ & $\bar{A}_3 B_2^2 [\#\eeight{720}]$, $A_1^2 B_2 B_3 [\#\eeight{779}]$  \\

$\eeight{762}$ & $\bar{A}_3 A_1^2$ & $\geq 5$ & $\bar{A}_3 A_1 B_2 [\#\eeight{758}]$ \\

$\eeight{764}$ & $\bar{A}_3 A_1^4$ & $2$ & $\bar{A}_3 A_1^2 B_2 [\#\eeight{759}]$, $A_1^4 B_3 [\#\eeight{781}]$ \\

$\eeight{770}$ & $A_1 B_2$ & $\neq 2$ & $B_7 [\#\eeight{44}]$ \\

$\eeight{771}$ & $A_1 A_1$ & $\geq 5$ & $A_1 B_2 [\#\eeight{770}]$ \\

$\eeight{772}$ & $A_1 A_1$ & $\geq 13$ & $A_1 B_6 [\#\eeight{110}]$ \\

$\eeight{773}$ & $A_1 B_2$ & $5$ & $A_1 B_6 [\#\eeight{110}]$ \\

$\eeight{774}$ & $A_1 C_3$ & $3$ & $A_1 B_6 [\#\eeight{110}]$ \\

$\eeight{775}$ & $A_1^2 B_5$ & $2$ & $A_1 B_6 [\#\eeight{110}]$, $B_2 B_5 [\#\eeight{111}]$  \\

$\eeight{776}$ & $A_1 B_2 B_4$ & $2$ & $A_1 B_6 [\#\eeight{110}]$, $B_2 B_5 [\#\eeight{111}]$, $B_3 B_4 [\#\eeight{112}]$ \\

$\eeight{777}$ & $A_1 B_3^2$ & $2$ & $A_1 B_6 [\#\eeight{110}]$, $B_3 B_4 [\#\eeight{112}]$ \\

$\eeight{778}$ & $A_1^3 B_4$ & $2$ & $A_1^2 B_5 [\#\eeight{775}]$, $A_1 B_2 B_4 [\#\eeight{776}]$ \\

$\eeight{779}$ & $A_1^2 B_2 B_3$ & $2$ & $A_1^2 B_5 [\#\eeight{775}]$, $A_1 B_2 B_4 [\#\eeight{776}]$, $A_1 B_3^2 [\#\eeight{777}]$, $B_2^2 B_3 [\#\eeight{837}]$ \\

$\eeight{781}$ & $A_1^4 B_3$ & $2$ & $A_1^3 B_4 [\#\eeight{778}]$, $A_1^2 B_2 B_3 [\#\eeight{779}]$ \\

$\eeight{782}$ & $A_1^3 B_2^2$ & $2$ & $A_1^3 B_4 [\#\eeight{778}]$, $A_1^2 B_2 B_3 [\#\eeight{779}]$, $A_1 B_2^3 [\#\eeight{826}]$  \\

$\eeight{785}$ & $A_1^5 B_2$ & $2$ & $A_1^4 B_3 [\#\eeight{781}]$, $A_1^3 B_2^2 [\#\eeight{782}]$ \\

$\eeight{786}$ & $A_1^4 G_2$ & $2$ & $A_1^4 B_3 [\#\eeight{781}]$, $A_1^2 B_2 G_2 [\#\eeight{823}]$, $G_2 D_4 [\#\eeight{1046}]$ \\

$\eeight{791}$ & $A_1^7$ & $2$ & $A_1^5 B_2 [\#\eeight{785}]$ \\

$\eeight{823}$ & $A_1^2 B_2 G_2$ & $2$ & $A_1^2 B_2 B_3 [\#\eeight{779}]$, $A_1 G_2 B_3 [\#\eeight{831}]$, $B_2^2 G_2 [\#\eeight{839}]$ \\

$\eeight{826}$ & $A_1 B_2^3$ & $2$ & $A_1 B_2 B_4 [\#\eeight{776}]$, $B_2^2 B_3 [\#\eeight{837}]$ \\

$\eeight{831}$ & $A_1 G_2 B_3$ & $2$ & $A_1 B_3^2 [\#\eeight{777}]$, $G_2 B_4 [\#\eeight{844}]$ \\

$\eeight{833}$ & $A_1 G_2^2$ & $2$ & $A_1 G_2 B_3 [\#\eeight{831}]$ \\
 
$\eeight{835}$ & $A_1 B_5$ & $\geq 5$ & $B_2 B_5 [\#\eeight{111}]$ \\

$\eeight{836}$ & $B_2 A_1$ & $\geq 11$ & $B_2 B_5 [\#\eeight{111}]$ \\

$\eeight{837}$ & $B_2^2 B_3$ & $2$ & $B_2 B_5 [\#\eeight{111}]$, $B_3 B_4 [\#\eeight{112}]$  \\

$\eeight{838}$ & $A_1 A_1$ & $\geq 11$ & $A_1 B_5 [\#\eeight{835}]$, $B_2 A_1 [\#\eeight{836}]$ \\

$\eeight{839}$ & $B_2^2 G_2$ & $2$ & $B_2^2 B_3 [\#\eeight{837}]$, $G_2 B_4 [\#\eeight{844}]$, $G_2 C_4 [\#\eeight{1032}]$ \\

$\eeight{844}$ & $G_2 B_4$ & & $G_2 F_4 [\#\eeight{105}]$, $B_3 B_4 [\#\eeight{112}]$ \\

$\eeight{845}$ & $B_3 A_1^2$ & $\neq 2$ & $B_3 B_4 [\#\eeight{112}]$ \\

$\eeight{846}$ & $B_3 A_1$ & $\geq 11$ & $B_3 B_4 [\#\eeight{112}]$ \\

$\eeight{847}$ & $A_2 B_4$ & $3$ & $G_2 B_4 [\#\eeight{844}]$, $A_2 F_4 [\#\eeight{1030}]$ \\

$\eeight{848}$ & $A_1 B_4$ & $\geq 7$ & $G_2 B_4 [\#\eeight{844}]$, $A_1 F_4 [\#\eeight{1031}]$ \\

$\eeight{849}$ & $G_2 A_1^2$ & $\neq 2$ & $G_2 B_4 [\#\eeight{844}]$, $B_3 A_1^2 [\#\eeight{845}]$ \\

$\eeight{850}$ & $G_2 A_1$ & $\geq 11$ & $G_2 B_4 [\#\eeight{844}]$, $B_3 A_1 [\#\eeight{846}]$ \\

$\eeight{851}$ & $A_2 A_1^2$ & $3$ & $A_2 B_4 [\#\eeight{847}]$, $G_2 A_1^2 [\#\eeight{849}]$ \\

$\eeight{853}$ & $A_1 A_1^2$ & $\geq 7$ & $A_1 B_4 [\#\eeight{848}]$, $G_2 A_1^2 [\#\eeight{849}]$ \\

$\eeight{854}$ & $A_1 A_1$ & $\geq 11$ & $ A_1 B_4 [\#\eeight{848}]$, $G_2 A_1 [\#\eeight{850}]$ \\ 

$\eeight{859}$ & $A_1^2 B_2$ & $2$ & $B_2^2 [\#\eeight{113}]$, $A_1 B_3 [\#\eeight{871}]$ \\

$\eeight{860}$ & $A_1 B_2$ & $\geq 5$ & $B_2^2 [\#\eeight{113}]$ \\

$\eeight{862}$ & $A_1^2$ & $\geq 5$ & $A_1 B_2 [\#\eeight{860}]$ \\ 

$\eeight{863}$ & $A_1 B_2$ & $\geq 5$ & $B_2^2 [\#\eeight{114}]$, $A_1 \bar{A}_4 [\#\eeight{1029}]$ \\

$\eeight{864}$ & $A_1^2$ & $\geq 5$ & $A_1 B_2 [\#\eeight{863}]$ \\

$\eeight{865}$ & $A_1^4$ & & $A_1 C_4 [\#\eeight{115}]$ $(p \neq 2)$, $A_1^2 B_2 [\#\eeight{859}]$ $(p=2)$ \\

$\eeight{866}$ & $A_1 A_1$ & $\geq 11$ & $A_1 C_4 [\#\eeight{115}]$ \\

$\eeight{867}$ & $A_1 D_4$ & $2$ & $A_1 C_4 [\#\eeight{115}]$ \\

$\eeight{871}$ & $A_1 B_3$ & $2$ & $A_1 D_4 [\#\eeight{867}]$ \\

$\eeight{872}$ & $A_1 A_2$ & $2$ & $A_1 D_4 [\#\eeight{867}]$ \\

$\eeight{873}$ & $A_1^4$ & $\neq 2$ & $A_1 C_4 [\#\eeight{116}]$, $A_1^3 \bar{A}_2 [\#\eeight{995}]$  \\

$\eeight{874}$ & $A_1 A_1$ & $\geq 11$ & $A_1 C_4 [\#\eeight{116}]$, $\bar{A}_2 A_1 [\#\eeight{1009}]$, $A_1 G_2 [\#\eeight{1026}]$ \\

$\eeight{878}$ & $\bar{A}_1 \bar{A}_2 A_5$ & & $\bar{A}_1 E_7 [\#\eeight{102}]$, $\bar{A}_2 E_6 [\#\eeight{103}]$ \\

$\eeight{879}$ & $\bar{A}_1 A_7$ & & $\bar{A}_1 E_7 [\#\eeight{102}]$ \\

$\eeight{880}$ & $\bar{A}_1 G_2 C_3$ & & $\bar{A}_1 E_7 [\#\eeight{102}]$, $G_2 F_4 [\#\eeight{105}]$ $(p \neq 2)$, $G_2 C_4 [\#\eeight{1032}]$ $(p=2)$  \\

$\eeight{881}$ & $\bar{A}_1 A_1 F_4$ & & $\bar{A}_1 E_7 [\#\eeight{102}]$, $G_2 F_4 [\#\eeight{105}]$ \\

$\eeight{882}$ & $\bar{A}_1 A_1 G_2$ & $\neq 2$ & $\bar{A}_1 E_7 [\#\eeight{102}]$ \\

$\eeight{883}$ & $\bar{A}_1 A_1 A_1$ & $\geq 5$ & $\bar{A}_1 E_7 [\#\eeight{102}]$ \\ 

$\eeight{884}$ & $\bar{A}_1 A_2$ & $\geq 5$ & $\bar{A}_1 E_7 [\#\eeight{102}]$ \\

$\eeight{885}$ & $\bar{A}_1 A_1$ & $\geq 17$ & $\bar{A}_1 E_7 [\#\eeight{102}]$ \\

$\eeight{886}$ & $\bar{A}_1 A_1$ & $\geq 19$ & $\bar{A}_1 E_7 [\#\eeight{102}]$ \\

$\eeight{887}$ & $\bar{A}_1 \bar{A}_2 A_1 A_2$ & & $\bar{A}_1 \bar{A}_2 A_5 [\#\eeight{878}]$, $\bar{A}_1 A_1 F_4 [\#\eeight{881}]$, $\bar{A}_2 A_2 G_2 [\#\eeight{978}]$ \\

$\eeight{888}$ & $\bar{A}_1 \bar{A}_2 C_3$ & & $\bar{A}_1 \bar{A}_2 A_5 [\#\eeight{878}]$, $\bar{A}_1 G_2 C_3 [\#\eeight{880}]$, $\bar{A}_2 F_4 [\#\eeight{976}]$ $(p \neq 2)$, $\bar{A}_2 C_4 [\#\eeight{977}]$ \\ 

$\eeight{889}$ & $\bar{A}_1 \bar{A}_2 A_3$ & & $\bar{A}_1 \bar{A}_2 A_5 [\#\eeight{878}]$ $(p \neq 2)$, $\bar{A}_1 \bar{A}_2 C_3 [\#\eeight{888}]$ $(p=2)$, $\bar{A}_1 G_2 A_3 [\#\eeight{922}]$ $(p=2)$  \\

$\eeight{890}$ & $\bar{A}_1 \bar{A}_2 A_2$ & $\neq 2$ & $\bar{A}_1 \bar{A}_2 A_5 [\#\eeight{878}]$ \\

$\eeight{891}$ & $\bar{A}_1 A_1 A_5$ & $\neq 2$ & $\bar{A}_1 \bar{A}_2 A_5 [\#\eeight{878}]$, $A_1 E_6 [\#\eeight{981}]$ \\

$\eeight{892}$ & $\bar{A}_1 A_1 A_1 A_2$ & $\neq 2$ & $\bar{A}_1 \bar{A}_2 A_2 A_1 [\#\eeight{887}]$, $\bar{A}_1 A_1 A_5 [\#\eeight{891}]$, $A_1 A_2 G_2 [\#\eeight{1011}]$ \\

$\eeight{893}$ & $\bar{A}_1 \bar{A}_2 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 \bar{A}_2 A_2 A_1 [\#\eeight{887}]$, $\bar{A}_1 \bar{A}_2 C_3 [\#\eeight{888}]$, $\bar{A}_1 G_2 A_1 A_1 [\#\eeight{921}]$, $\bar{A}_2 A_1 G_2 [\#\eeight{1002}]$ \\

$\eeight{894}^{\{\delta_1\}}$ & $A_1 \bar{A}_2 A_2$ & & $\bar{A}_1 \bar{A}_2 A_2 A_1 [\#\eeight{887}]$, $\bar{A}_2 A_2 A_2 [\#\eeight{1012}]$ $(p=3)$ \\

$\eeight{895}^{\{\underline{0}\}}$ & $\bar{A}_1 A_2 A_1$ & & $\bar{A}_1 \bar{A}_2 A_2 A_1 [\#\eeight{887}]$, $\bar{A}_1 A_1 G_2 [\#\eeight{955}]$ $(p=7)$ \\

$\eeight{895}^{\{\delta_1\}}$ & $\bar{A}_1 A_2 A_1$ & & $\bar{A}_1 \bar{A}_2 A_2 A_1 [\#\eeight{887}]$, $\bar{A}_1 A_1 D_4 [\#\eeight{958}]$ $(p=2)$ \\

$\eeight{900}^{\{\delta_1\}}$ & $A_1 A_1 A_2$ & $\neq 2$ & $\bar{A}_1 A_1 A_2 A_1 [\#\eeight{892}]$, $A_1 A_2 A_2 [\#\eeight{1016}]$ $(p=3)$ \\

$\eeight{901}^{\{\underline{0}\}}$ & $\bar{A}_1 A_1 A_2$ & $\neq 2$ & $\bar{A}_1 A_1 G_2 [\#\eeight{882}]$, $\bar{A}_1 A_1 A_2 A_1 [\#\eeight{892}]$ \\

$\eeight{903}^{\{\underline{0}\}}$ & $A_1 A_1 \bar{A}_2$ & $\neq 2$ & $\bar{A}_1 \bar{A}_2 A_1 A_1 [\#\eeight{893}]$, $A_1^3 \bar{A}_2 [\#\eeight{995}]$ \\

$\eeight{903}^{\{\delta_1\}}$ & $A_1 A_1 \bar{A}_2$ & $\neq 2$ & $\bar{A}_1 \bar{A}_2 A_1 A_1 [\#\eeight{893}]$, $\bar{A}_2 A_1 A_2 [\#\eeight{1004}]$ $(p=3)$  \\

$\eeight{904}^{\{\underline{0}\}}$ & $A_1 A_1 \bar{A}_2$ & $\neq 2$ & $\bar{A}_1 \bar{A}_2 A_1 A_1 [\#\eeight{893}]$, $\bar{A}_2 G_2 [\#\eeight{979}]$ \\

$\eeight{906}^{\{\delta_2\}}$ & $A_1 A_2$ & $\neq 2$ & $\bar{A}_1 \bar{A}_2 A_1 A_1 [\#\eeight{893}]$, $\bar{A}_2 A_2 [\#\eeight{980}]$ $(p=3)$ \\

$\eeight{907}$ & $\bar{A}_1 \bar{A}_2 A_1$ & $\geq 7$ & $\bar{A}_1 \bar{A}_2 C_3 [\#\eeight{888}]$, $\bar{A}_1 G_2 A_1 [\#\eeight{921}]$ \\

$\eeight{908}$ & $\bar{A}_1 \bar{A}_2 G_2$ & $2$ & $\bar{A}_1 \bar{A}_2 C_3 [\#\eeight{888}]$, $\bar{A}_1 G_2 G_2 [\#\eeight{923}]$ \\

$\eeight{909}^{\{\underline{0}\}}$ & $A_1 \bar{A}_2$ & $\geq 7$ & $\bar{A}_1 \bar{A}_2 A_1 [\#\eeight{907}]$, $\bar{A}_2 A_2 [\#\eeight{980}]$, $\bar{A}_2 A_1 A_1 [\#\eeight{1005}]$ \\

$\eeight{909}^{\{\delta_1\}}$ & $A_1 \bar{A}_2$ & $\geq 7$ & $\bar{A}_1 \bar{A}_2 A_1 [\#\eeight{907}]$, $\bar{A}_2 G_2 [\#\eeight{979}]$ $(p=7)$ \\

$\eeight{910}$ & $\bar{A}_1 A_1 A_3$ & $\neq 2$ & $\bar{A}_1 A_7 [\#\eeight{879}]$, $\bar{A}_1 \bar{A}_2 A_3 [\#\eeight{889}]$, $\bar{A}_1 A_1 A_5 [\#\eeight{891}]$ \\

$\eeight{912}$ & $\bar{A}_1 A_1 A_2$ & $\neq 2$ & $\bar{A}_1 \bar{A}_2 A_2 [\#\eeight{890}]$, $\bar{A}_1 A_1 A_5 [\#\eeight{891}]$ \\

$\eeight{913}$ & $\bar{A}_1 A_2$ & $\geq 5$ & $\bar{A}_1 \bar{A}_2 A_2 [\#\eeight{890}]$, $\bar{A}_1 D_4 [\#\eeight{917}]$ \\

$\eeight{917}$ & $\bar{A}_1 D_4$ & $\neq 2$ & $\bar{A}_1 A_7 [\#\eeight{879}]$ \\

$\eeight{918}$ & $\bar{A}_1 A_2 C_3$ & $3$ & $\bar{A}_1 G_2 C_3 [\#\eeight{880}]$, $A_2 F_4 [\#\eeight{1030}]$ \\

$\eeight{919}$ & $\bar{A}_1 A_1 C_3$ & $\geq 7$ & $\bar{A}_1 G_2 C_3 [\#\eeight{880}]$, $A_1 F_4 [\#\eeight{1031}]$ \\

$\eeight{921}$ & $\bar{A}_1 G_2 A_1 A_1$ & $\neq 2$ & $\bar{A}_1 G_2 C_3 [\#\eeight{880}]$, $\bar{A}_1 A_1 F_4 [\#\eeight{881}]$, $G_2^2 A_1 [\#\eeight{1033}]$ \\

$\eeight{921}$ & $\bar{A}_1 G_2 A_1$ & $\geq 7$ & $\bar{A}_1 G_2 C_3 [\#\eeight{880}]$ \\

$\eeight{922}$ & $\bar{A}_1 G_2 A_3$ & $2$ & $\bar{A}_1 G_2 C_3 [\#\eeight{880}]$ \\

$\eeight{923}$ & $\bar{A}_1 G_2 G_2$ & $2$ & $\bar{A}_1 G_2 C_3 [\#\eeight{880}]$ \\

$\eeight{924}$ & $\bar{A}_1 A_2 A_1 A_1$ & $3$ & $\bar{A}_1 A_2 C_3 [\#\eeight{918}]$, $\bar{A}_1 G_2 A_1 A_1 [\#\eeight{921}]$, $A_2 A_1 G_2 [\#\eeight{1036}]$ \\

$\eeight{926}^{\{\underline{0}\}}$ & $A_1 A_2 A_1$ & $3$ & $\bar{A}_1 A_2 A_1 A_1 [\#\eeight{924}]$, $\bar{A}_2 A_1 A_2 [\#\eeight{1004}]$, $A_1 A_2 A_2 [\#\eeight{1016}]$ \\

$\eeight{926}^{\{\delta_1\}}$ & $A_1 A_2 A_1$ & $3$ & $\bar{A}_1 A_2 A_1 A_1 [\#\eeight{924}]$, $A_2^2 A_1 [\#\eeight{1037}]$ \\

$\eeight{929}$ & $\bar{A}_1 A_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 C_3 [\#\eeight{919}]$, $\bar{A}_1 G_2 A_1 A_1 [\#\eeight{921}]$, $A_1 A_1 G_2 [\#\eeight{1039}]$  \\

$\eeight{930}$ & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 C_3 [\#\eeight{919}]$, $\bar{A}_1 G_2 A_1 [\#\eeight{921}]$ \\

$\eeight{933}^{\{\underline{0}\}}$ & $A_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 A_1 [\#\eeight{929}]$, $\bar{A}_2 A_1 A_1 [\#\eeight{1005}]$, $A_1 A_2 A_1 [\#\eeight{1017}]$, $A_1 G_2 [\#\eeight{1041}]$ $(p=7)$ \\

$\eeight{946}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 [\#\eeight{930}]$, $A_1^2 A_1 [\#\eeight{1042}]$ \\

$\eeight{946}^{\{\delta_1\}}$ & $A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 [\#\eeight{930}]$, $A_1 G_2 [\#\eeight{1041}]$ $(p=7)$ \\

$\eeight{948}^{\{\underline{0}\}}$ & $A_1 A_1 G_2$ & $\neq 2$ & $\bar{A}_1 G_2 A_1 A_1 [\#\eeight{921}]$, $G_2 G_2 [\#\eeight{1035}]$ $(p=7)$  \\

$\eeight{949}^{\{\underline{0}\}}$ & $A_1 A_1 G_2$ & $\neq 2$ & $\bar{A}_1 G_2 A_1 A_1 [\#\eeight{921}]$, $\bar{A}_2 A_1 G_2 [\#\eeight{1002}]$, $A_1 A_2 G_2 [\#\eeight{1011}]$  \\

$\eeight{949}^{\{\delta_1\}}$ & $A_1 A_1 G_2$ & $\neq 2$ & $\bar{A}_1 G_2 A_1 A_1 [\#\eeight{921}]$, $A_2 A_1 G_2 [\#\eeight{1036}]$ $(p=3)$ \\

$\eeight{952}^{\{\underline{0}\}}$ & $A_1 G_2$ & $\geq 7$ & $\bar{A}_1 G_2 A_1 A_1 [\#\eeight{921}]$, $A_1 A_1 G_2 [\#\eeight{1039}]$ \\

$\eeight{952}^{\{\delta_1\}}$ & $A_1 G_2$ & $\geq 7$ & $\bar{A}_1 G_2 A_1 [\#\eeight{921}]$, $G_2 G_2 [\#\eeight{1035}]$ $(p=7)$ \\

$\eeight{954}$ & $\bar{A}_1 A_1 C_4$ & $2$ & $\bar{A}_1 A_1 F_4 [\#\eeight{881}]$, $G_2 C_4 [\#\eeight{1032}]$ \\

$\eeight{955}$ & $\bar{A}_1 A_1 G_2$ & $7$ & $\bar{A}_1 A_1 F_4 [\#\eeight{881}]$, $G_2 G_2 [\#\eeight{1035}]$  \\

$\eeight{956}$ & $\bar{A}_1 A_1 A_1$ & $\geq 13$ & $\bar{A}_1 A_1 F_4 [\#\eeight{881}]$, $G_2 A_1 [\#\eeight{1034}]$  \\

$\eeight{957}^{\{\underline{0}\}}$ & $A_1 F_4$ & $\neq 2$ & $\bar{A}_1 A_1 F_4 [\#\eeight{881}]$, $\bar{A}_2 F_4 [\#\eeight{976}]$, $A_1 E_6 [\#\eeight{981}]$,  \\

$\eeight{957}^{\{\delta_1\}}$ & $A_1 F_4$ & $\neq 2$ & $\bar{A}_1 A_1 F_4 [\#\eeight{881}]$, $A_2 F_4 [\#\eeight{1030}]$ $(p=3)$ \\

$\eeight{958}$ & $\bar{A}_1 A_1 D_4$ & $2$ & $\bar{A}_1 A_1 C_4 [\#\eeight{954}]$, $G_2 D_4 [\#\eeight{1046}]$  \\

$\eeight{962}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\geq 13$ & $\bar{A}_1 A_1 A_1 [\#\eeight{956}]$, $\bar{A}_2 A_1 [\#\eeight{1003}]$ \\

$\eeight{965}$ & $\bar{A}_1 A_1 A_2$ & $3$ & $\bar{A}_1 A_1 G_2 [\#\eeight{882}]$ \\

$\eeight{966}$ & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 G_2 [\#\eeight{882}]$ \\

$\eeight{967}^{\{\underline{0}\}}$ & $A_1 G_2$ & $\neq 2$ & $\bar{A}_1 A_1 G_2 [\#\eeight{882}]$, $G_2^2 A_1 [\#\eeight{1033}]$ \\

$\eeight{969}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\geq 7$ & $\bar{A}_1 A_1 A_1 [\#\eeight{966}]$, $A_1^2 A_1 [\#\eeight{1042}]$ \\

$\eeight{973}^{\{\underline{0}\}}$ & $A_1 A_1$ & $\geq 5$ & $A_1 A_2 [\#\eeight{106}]$, $\bar{A}_1 A_1 A_1 [\#\eeight{883}]$ \\

$\eeight{975}$ & $\bar{A}_2^4 $ & & $\bar{A}_2 E_6 [\#\eeight{103}]$ \\

$\eeight{976}$ & $\bar{A}_2 F_4$ & & $\bar{A}_2 E_6 [\#\eeight{103}]$, $G_2 F_4 [\#\eeight{105}]$ \\

$\eeight{977}$ & $\bar{A}_2 C_4$ & & $\bar{A}_2 E_6 [\#\eeight{103}]$ $(p \neq 2)$, $\bar{A}_2 F_4 [\#\eeight{976}]$ $(p=2)$, $G_2 C_4 [\#\eeight{1032}]$ $(p=2)$ \\

$\eeight{978}$ & $\bar{A}_2 A_2 G_2$ & & $\bar{A}_2 E_6 [\#\eeight{103}]$, $G_2 F_4 [\#\eeight{105}]$  \\

$\eeight{979}$ & $\bar{A}_2 G_2$ & & $\bar{A}_2 E_6 [\#\eeight{103}]$ $(p \neq 7)$, $\bar{A}_2 F_4 [\#\eeight{976}]$ $(p=7)$, $G_2 G_2 [\#\eeight{1035}]$ $(p=7)$ \\

$\eeight{980}$ & $\bar{A}_2 A_2$ & $\neq 2$ & $\bar{A}_2 E_6 [\#\eeight{103}]$ $(p \geq 5)$, $\bar{A}_2 G_2 [\#\eeight{979}]$ $(p=3)$ \\

$\eeight{981}$ & $A_1 E_6$ & $\neq 2$ & $\bar{A}_2 E_6 [\#\eeight{103}]$ \\

$\eeight{982}$ & $A_1 \bar{A}_2^3$ & $\neq 2$ & $\bar{A}_2^4 [\#\eeight{975}]$, $A_1 E_6 [\#\eeight{981}]$ \\

$\eeight{983}^{\{0\}}$ & $\bar{A}_2^2 A_2$ & & $\bar{A}_2^4 [\#\eeight{975}]$, $\bar{A}_2 F_4 [\#\eeight{976}]$, $\bar{A}_2 A_2 G_2 [\#\eeight{978}]$ \\

$\eeight{985}^{\{\underline{0}\}}$ & $\bar{A}_2 A_2$ & & $\bar{A}_2^4 [\#\eeight{975}]$, $\bar{A}_2 G_2 [\#\eeight{979}]$  \\

$\eeight{985}^{\{\delta_2\}}$ & $\bar{A}_2 A_2$ & & $\bar{A}_2^4 [\#\eeight{975}]$, $\bar{A}_2 D_4 [\#\eeight{1010}]$ $(p=2)$ \\

$\eeight{989}$ & $A_1^2 \bar{A}_2^2$ & $\neq 2$ & $A_1 \bar{A}_2^3 [\#\eeight{982}]$ \\

$\eeight{991}^{\{0\}}$ & $A_1 A_2 \bar{A}_2$ & $\neq 2$ & $A_1 \bar{A}_2^3 [\#\eeight{982}]$, $A_1 A_2 G_2 [\#\eeight{1011}]$ \\

$\eeight{993}^{\{\underline{0}\}}$ & $A_1 A_2$ & $\neq 2$ & $A_1 A_2 \bar{A}_2 [\#\eeight{990}^{\{0\}}]$, $A_1 A_2 \bar{A}_2 [\#\eeight{991}^{\{0\}}]$, $A_1 G_2 [\#\eeight{1026}]$ \\

$\eeight{994}^{\{\underline{0}\}}$ & $A_1 A_2$ & $\neq 2$ & $A_1 A_2 \bar{A}_2 [\#\eeight{990}^{\{0\}}]$, $A_1 A_2 \bar{A}_2 [\#\eeight{991}^{\{0\}}]$, $A_1 G_2 [\#\eeight{1041}]$ $(p=7)$ \\

$\eeight{995}$ & $A_1^3 \bar{A}_2$ & $\neq 2$ & $\bar{A}_2 C_4 [\#\eeight{977}]$, $A_1^2 \bar{A}_2^2 [\#\eeight{989}]$ \\

$\eeight{996}^{\{0\}}$ & $A_1 \bar{A}_2^2$ & $\neq 2$ & $A_1^2 \bar{A}_2^2 [\#\eeight{989}]$, $\bar{A}_2 A_1 G_2 [\#\eeight{1002}]$ \\ 

$\eeight{1002}$ & $\bar{A}_2 A_1 G_2$ & $\neq 2$ & $\bar{A}_2 F_4 [\#\eeight{976}]$, $\bar{A}_2 A_2 G_2 [\#\eeight{978}]$, $G_2^2 A_1 [\#\eeight{1033}]$ \\

$\eeight{1003}$ & $\bar{A}_2 A_1$ & $\geq 13$ & $\bar{A}_2 F_4 [\#\eeight{976}]$, $G_2 A_1 [\#\eeight{1034}]$ \\

$\eeight{1004}$ & $\bar{A}_2 A_1 A_2$ & $3$ & $\bar{A}_2 A_1 G_2 [\#\eeight{1002}]$, $\bar{A}_2 A_2 A_2 [\#\eeight{1012}]$, $A_2 A_1 G_2 [\#\eeight{1036}]$  \\

$\eeight{1005}$ & $\bar{A}_2 A_1 A_1$ & $\geq 7$ & $\bar{A}_2 A_1 G_2 [\#\eeight{1002}]$, $\bar{A}_2 A_2 A_1 [\#\eeight{1013}]$, $A_1 A_1 G_2 [\#\eeight{1039}]$ \\

$\eeight{1009}$ & $\bar{A}_2 A_1$ & $\geq 11$ & $\bar{A}_2 C_4 [\#\eeight{977}]$, $\bar{A}_2 G_2 [\#\eeight{979}]$  \\

$\eeight{1010}$ & $\bar{A}_2 D_4$ & $2$ & $\bar{A}_2 C_4 [\#\eeight{977}]$, $G_2 D_4 [\#\eeight{1046}]$ \\

$\eeight{1011}$ & $A_1 A_2 G_2$ & $\neq 2$ & $\bar{A}_2 A_2 G_2 [\#\eeight{978}]$, $A_1 E_6 [\#\eeight{981}]$ \\

$\eeight{1012}$ & $\bar{A}_2 A_2 A_2$ & $3$ & $\bar{A}_2 A_2 G_2 [\#\eeight{978}]$, $A_2 F_4 [\#\eeight{1030}]$ \\

$\eeight{1013}$ & $\bar{A}_2 A_2 A_1$ & $\geq 7$ & $\bar{A}_2 A_2 G_2 [\#\eeight{978}]$, $A_1 F_4 [\#\eeight{1031}]$ \\

$\eeight{1014}^{\{{0}\}}$ & $A_2 G_2$ & $\neq 3$ & $\bar{A}_2 A_2 G_2 [\#\eeight{978}]$, $G_2 G_2 [\#\eeight{1035}]$ $(p=7)$ \\ 

$\eeight{1014}^{\{\delta_1\}}$ & $A_2 G_2$ & & $\bar{A}_2 A_2 G_2 [\#\eeight{978}]$, $G_2 D_4 [\#\eeight{1046}]$ $(p=2)$ \\

$\eeight{1016}$ & $A_1 A_2 A_2$ & $3$ & $A_1 A_2 G_2 [\#\eeight{1011}]$, $\bar{A}_2 A_2 A_2 [\#\eeight{1012}]$ \\

$\eeight{1017}$ & $A_1 A_2 A_1$ & $\geq 7$ & $A_1 A_2 G_2 [\#\eeight{1011}]$, $\bar{A}_2 A_2 A_1 [\#\eeight{1013}]$   \\

$\eeight{1026}$ & $A_1 G_2$ & $\neq 2$ & $\bar{A}_2 G_2 [\#\eeight{979}]$, $A_1 E_6 [\#\eeight{981}]$ $(p \neq 7)$ \\

$\eeight{1027}$ & $A_1 A_2$ & $\neq 2$ & $\bar{A}_2 A_2 [\#\eeight{980}]$, $A_1 E_6 [\#\eeight{981}]$ $(p \geq 5)$, $A_1 G_2 [\#\eeight{1026}]$ $(p=3)$ \\

$\eeight{1028}$ & $B_2 \bar{A}_4$ & $\neq 2$ & $\bar{A}_4^2 [\#\eeight{104}]$ \\

$\eeight{1029}$ & $A_1 \bar{A}_4$ & $\geq 5$ & $B_2 \bar{A}_4 [\#\eeight{1028}]$ \\

$\eeight{1030}$ & $A_2 F_4$ & $3$ & $G_2 F_4 [\#\eeight{105}]$ \\

$\eeight{1031}$ & $A_1 F_4$ & $\geq 7$ & $G_2 F_4 [\#\eeight{105}]$ \\

$\eeight{1032}$ & $G_2 C_4$ & $2$ & $G_2 F_4 [\#\eeight{105}]$ \\

$\eeight{1033}$ & $G_2^2 A_1$ & $\neq 2$ & $G_2 F_4 [\#\eeight{105}]$ \\

$\eeight{1034}$ & $G_2 A_1$ & $\geq 13$ &  $G_2 F_4 [\#\eeight{105}]$ \\

$\eeight{1035}$ & $G_2 G_2$ & $7$ & $G_2 F_4 [\#\eeight{105}]$ \\

$\eeight{1036}$ & $A_2 A_1 G_2$ & $3$ & $A_2 F_4 [\#\eeight{1030}]$, $G_2^2 A_1 [\#\eeight{1033}]$ \\

$\eeight{1037}$ & $A_2^2 A_1$ & $3$ & $A_2 A_1 G_2 [\#\eeight{1036}]$ \\

$\eeight{1039}$ & $A_1 A_1 G_2$ & $\geq 7$ & $A_1 F_4 [\#\eeight{1031}]$, $G_2^2 A_1 [\#\eeight{1033}]$ \\

$\eeight{1040}$ & $A_1 A_1$ & $\geq 13$ & $A_1 F_4 [\#\eeight{1031}]$, $G_2 A_1 [\#\eeight{1034}]$ \\

$\eeight{1041}$ & $A_1 G_2$ & $7$ & $A_1 F_4 [\#\eeight{1031}]$, $G_2 G_2 [\#\eeight{1035}]$ \\

$\eeight{1042}$ & $A_1^2 A_1$ & $\geq 7$ & $A_1 A_1 G_2 [\#\eeight{1039}]$ \\ 

$\eeight{1046}$ & $G_2 D_4$ & $2$ & $G_2 C_4 [\#\eeight{1032}]$ \\

\hline

\end{longtable}

==> (inline-1) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{0.05\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.95\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^7 = E_7(\#\eseven{43})$.  \label{A17E7diags}} \\
\hline
ID & Embedding \\

\hline

\eseven{49} & $(a,a^{[r]},b,c,d,e,f)$  \\

\eseven{50} & $(a,a^{[r]},a^{[s]},b,c,d,e)$ $(r \leq s)$ \\
\endfirsthead
\eseven{51} & $(a,a^{[r]},b,a^{[s]},c,d,e)$ $(r \leq s)$  \\

\eseven{52} & $(a,a^{[r]},b^{[s]},b^{[t]},c,d,e)$ $(st=0)$  \\

\eseven{53} & $(a^{[r]},a^{[s]},b,c,c^{[t]},d,e)$ $(rs=0)$  \\

\eseven{54} & $(a,a^{[r]},b,c,d,e,c^{[s]})$ $(r \leq s; s \neq 0)$ \\

\eseven{55} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,c,d)$ $(ru=0; r \leq s \leq t)$  \\

\eseven{56} & $(a,a^{[r]},b,a^{[s]},c,d,a^{[t]})$ $(r \leq s \leq t$; if two of $0,r,s,t$ are equal then the other two are not equal)  \\

\eseven{57} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c,d)$ $(rs=0; s \leq t;$ if $u=0$ then $s < t$)  \\

\eseven{58} & $(a^{[r]},a^{[s]},b,a^{[t]},b^{[u]},c,d)$ $(rst=0;$ if $u=0$ then $s < t$)  \\

\eseven{59} & $(a^{[r]},a^{[s]},b^{[u]},a^{[t]},c,d,b^{[v]})$ $(rt=uv=0; r \leq s)$  \\

\eseven{60} & $(a,a^{[r]},b^{[s]},b^{[t]},c^{[u]},c^{[v]},d)$ $(st=uv=0;$ if $r=0$ then $u \neq v$)  \\

\eseven{61} & $(a^{[r]},a^{[s]},b^{[t]},b^{[u]},c^{[v]},d,c^{[w]})$ ($rs=tu=vw=0$) \\

\eseven{62} & $(a^{[r]},a^{[s]},b,c,c^{[t]},d^{[u]},d^{[v]})$ ($rs=uv=0$; $t \leq u+v$; if $t=0$ then $u \neq v$) \\

\eseven{63} & $(a,a^{[r]},b,c^{[s]},d^{[u]},d^{[v]},c^{[t]})$ ($st=uv=0$; $s + t \leq u+v$; if $r=0$ then $s \neq t$ and $u \neq v$; if $s=t$ then $u \neq v$) \\

\eseven{64} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b,c)$ ($rs=0$; $s \leq \text{min}\{t,u\}$; $u \leq v$; if two of $s,t,u,v$ are equal then the other two are not equal) \\

\eseven{65} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,b^{[v]},c)$ ($rstu=0$; if $v=0$ then $r \neq s$) \\

\eseven{66} & $(a,a^{[r]},b,a^{[s]},b^{[u]},c,a^{[t]})$ (if $u=0$ then $t \neq 0$ and $r \neq s$; if $t=0$ then $r < s$; if $r=0$ then $s < t$; if $s=0$ then $r < t$) \\

\eseven{67} & $(a,a^{[r]},a^{[s]},b^{[t]},b^{[u]},b^{[v]},c)$ ($tuv=0$; $r \leq s$; if $r=0$ then $u \neq v$; if $s=0$ then $t \neq v$; if $r=s$ then $t \neq u$)  \\

\eseven{68} & $(a^{[r]},a^{[s]},b^{[u]},a^{[t]},b^{[v]},c,b^{[w]})$ ($rs = uvw =0$; $s \leq t$; if $s=t$ then $ u \neq v$)  \\

\eseven{69} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c,c^{[v]})$ $(rst=0; u \leq v$; if $u=0$ then $v \neq 0$ and $s < t$; if $v=0$ then $s < t$)  \\

\eseven{70} & $(a^{[r]},a^{[s]},b,a^{[t]},b^{[u]},c^{[v]},c^{[w]})$ $(rst=vw=0;$ if $u=0$ then $s < t$)  \\

\eseven{71} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ (see Table \ref{condE771}) \\

\eseven{72} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b,b^{[w]})$ ($rs=0$; if $ w\neq 0$ then either $s < \text{min}\{t, u, v\}$ or $s > \text{max}\{t, u, v\}$; if $w=0$ then $s < \text{min}\{t, u\}$ and $u < v$) \\

\eseven{73} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,b^{[v]},b^{[w]})$ ($rstu=0$ and see Table \ref{condE773})  \\

\eseven{74} & $(a,a^{[r]},b^{[u]},a^{[s]},b^{[v]},b^{[w]},a^{[t]})$ ($uvw=0$ and see Table \ref{condE774})  \\

\eseven{12} &  $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ (see Table \ref{condE712}) \\ 
\hline
\end{longtable}

\setlength{\LTleft}{0.09\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.37\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.45\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_7(\#\eseven{71})$. \label{condE771}} \\

\hline \noalign{\smallskip}

Equalities among $0, r, \ldots, v$ & Further requirements on $0, r, \ldots, v$ \\

\hline 

none & $r < \text{min}\{s,t,u\}$ \\

$r=s$ & $t<u$ \\
\endfirsthead
$r=t$ & $s<u$ \\

$r=u$ & $s<t$ \\

$r=v$ & none \\

$r=s=t$ & none \\

$r=s=v$ & $t < u$ \\

$r=t=v$ & $s < u$ \\

$r=u=v$ & $s < t$ \\

$r=s=t=v$ & none \\

$r=0$ & $u < v$ \\

$r=0$; $s=t$ & $u < v$ \\

$r=0$; $s=u$ & none \\

$r=0$; $t=u$ & none \\

$r=0$; $s=t=u$ & none \\

$v=0$ & $r < \text{min}\{s,u\}$; $s < t$ \\

$v=0$; $r=s$ & $t < u$ \\

$r=s=0$ & $t < u < v$ \\

$r=t=0$ & $s < u < v$ \\

$r=u=0$ & $s < t$ \\

$r=u=0$; $s=v$ & none \\

$r=s=t=0$ & $u < v$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.11\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.33\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.45\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_7(\#\eseven{73})$. \label{condE773}} \\

\hline \noalign{\smallskip}

Equalities among $0, v, w$ & Further requirements on $0,r, \ldots, w$ \\

\hline 

none & $v < w$  \\

$v=0$ & $r < s$ \\
\endfirsthead
$v=w=0$ & $\eseven{0} < r < s$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.1\textwidth}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.35\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.45\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_7(\#\eseven{74})$. \label{condE774}} \\

\hline \noalign{\smallskip}

Equalities among $0, r, s, t$ & Further requirements on $0, r, \ldots, w$ \\
\hline 

none & $\eseven{0} < r < s < t$ \\

$r=0$ & $s < t$; $v < w$ \\
\endfirsthead
$r=s=0$ & $v < w$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.09\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.37\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.45\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_7(\#\eseven{12})$ and $E_8(\#\eeight{162})$. \label{condE712}} \\

\hline \noalign{\smallskip}

Equalities among $0, r, \ldots, w$ & Further requirements on $0, r, \ldots, w$ \\

\hline 

none & $r < \text{min}\{s,t\}$; $t<\text{min}\{u,v,w\}$ \\

$r=s$ & $t<\text{min}\{u,v\}$; $v<w$ \\
\endfirsthead
$r=t$ & $s < v$ \\

$r=s=t$ & none \\

$r=t=w$ & $s < u,v$ \\

$r=s=t=v$ & $u < w$ \\

$r=t$; $u=v=w$ & none \\

$r = 0$ & $t < \text{min}\{u,v\}$; $v < w$ \\

$r=0$; $s=t$ & $u < v$ \\

$r=0$; $t=u$ & $v < w$ \\

$r=0$; $s=t=u$ & $v < w$ \\

$r=0$; $s=t$; $u=w$ & none \\

$r=s=0$ & $t < u < v < w$ \\

$r=t=0$ & $s < u < v$ \\

$r=t=0$; $s=w$ & $u<v$ \\

$r=s=t=0$ & $u < v < w$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.05\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.95\textwidth-\tabcolsep}@{}}

\caption{Diagonal irreducible subgroups of $\bar{A}_1^3 A_1 B_2 = E_7(\#\eseven{45})$.  \label{A13A1B2E7diags}} \\
\hline
ID & Embedding \\
\hline

\eseven{89} & $(a^{[r]},a^{[s]},b,c,10)$ $(rs=0)$  \\

\eseven{90} & $(a^{[r]},b,c,a^{[s]},10)$ $(rs=0)$ \\
\endfirsthead
\eseven{91} &  $(a,b,b^{[r]},c,10)$ (if $p=2$ then $r \neq 0$) \\

\eseven{92} &  $(a,b^{[r]},c,b^{[s]},10)$ $(rs=0)$  \\

\eseven{93} & $(a^{[r]},a^{[s]},a^{[t]},b,10)$  $(rs=0; s \leq t$; if $p=2$ then $s < t$)  \\

\eseven{94} & $(a,b^{[r]},b^{[s]},b^{[t]},10)$ $(rt=0; r \leq s$; if $p=2$ then $r < s$; if $r=s$ then $r < t$)  \\

\eseven{95} & $(a^{[r]},b,a^{[s]},a^{[t]},10)$ $(rst=0)$  \\

\eseven{96} & $(a^{[r]},a^{[s]},b^{[t]},b^{[u]},10)$  $(rs=tu=0)$  \\

\eseven{97} & $(a^{[r]},b,b^{[t]},a^{[s]},10)$ $(rs=0$; if $p=2$ then $t \neq 0$)   \\

\eseven{98} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},10)$ $(rsu=0; s \leq t$; if $p=2$ then $s < t$; if $s=t$ then $s < u$)   \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.94\textwidth-\tabcolsep}@{}}

\caption{Diagonal irreducible subgroups of $\bar{A}_1^3 A_1 A_1 = E_7(\#\eseven{87})$ $(p \geq 5)$.  \label{A13A1A1E7diags}} \\
\hline
ID & Embedding \\
\hline

\eseven{99} & $(a^{[r]},a^{[s]},b,c,d)$ $(rs = 0)$ \\  

\eseven{100} & $(a^{[r]},b,c,a^{[s]},d)$ $(rs = 0)$ \\
\endfirsthead
\eseven{101} & $(a^{[r]},b,c,d,a^{[s]})$ $(rs = 0)$ \\

\eseven{102} & $(a,b,b^{[r]},c,d)$  \\

\eseven{103} & $(a,b^{[r]},c,b^{[s]},d)$ $(rs = 0)$  \\

\eseven{104} & $(a,b^{[r]},c,d,b^{[s]})$ $(rs = 0)$ \\

\eseven{105} & $(a,b,c,d^{[r]},d^{[s]})$ $(rs = 0)$  \\

\eseven{106} & $(a^{[r]},a^{[s]},a^{[t]},b,c)$  $(rst=0; s \leq t)$  \\  

\eseven{107} & $(a^{[r]},a^{[s]},b,a^{[t]},c)$ $(rst=0)$   \\  

\eseven{108} & $(a^{[r]},a^{[s]},b,c,a^{[t]})$ $(rst=0)$   \\  

\eseven{109} & $(a^{[r]},b,c,a^{[s]},a^{[t]})$ $(rst=0)$   \\  

\eseven{110} & $(a,b^{[r]},b^{[s]},b^{[t]},c)$ $(rt=0; r \leq s$; if $r=s$ then $r < t$)   \\  

\eseven{111} & $(a,b^{[r]},b^{[s]},c,b^{[t]})$ $(rt=0; r \leq s)$  \\  

\eseven{112} & $(a,b^{[r]},c,b^{[s]},b^{[t]})$ $(rst = 0; s \neq t)$   \\

\eseven{113} & $(a^{[r]},a^{[s]},b^{[t]},b^{[u]},c)$  $(rs=tu=0)$  \\  

\eseven{114} & $(a^{[r]},a^{[s]},b^{[t]},c,b^{[u]})$  $(rs=tu=0)$  \\  

\eseven{115} & $(a^{[r]},a^{[s]},b,c^{[t]},c^{[u]})$  $(rs = tu = 0$; if $t=u$ then $r \leq s$)   \\  
 
\eseven{116} & $(a^{[r]},b,b^{[t]},a^{[s]},c)$  $(rs = 0)$  \\  

\eseven{117} &  $(a^{[r]},b^{[t]},c,a^{[s]},b^{[u]})$  $(rs = tu = 0)$  \\  

\eseven{118} & $(a^{[r]}, b,b^{[t]},c,a^{[s]})$  $(rs = 0)$   \\  

\eseven{119} & $(a^{[r]},b^{[t]},c,b^{[u]},a^{[s]})$  $(rs = tu = 0)$  \\  

\eseven{120} & $(a,b,b^{[r]},c^{[s]},c^{[t]})$  $(st = 0; s \neq t)$ \\  

\eseven{121} & $(a,b^{[r]},c^{[t]},b^{[s]},c^{[u]})$  $(rs = tu = 0)$  \\

\eseven{122} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b)$  $(rsu = 0; s \leq t$; if $s=t$ then $s < u$)  \\  

\eseven{123} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]})$  $(rsu = 0; s \leq t)$  \\  

\eseven{124} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]})$  $(rstu = 0$; if $t=u$ then $r < s$ or $r = s < t$)  \\  

\eseven{125} & $(a,b^{[r]},b^{[s]},b^{[t]},b^{[u]})$  $(rtu = 0$; $r \leq s$; $t \neq u$)   \\

\eseven{126} & $(a^{[r]},a^{[s]},b^{[t]},b^{[u]},b^{[v]})$  $(rs=tuv= 0$; if $u=v$ then $r=0$)   \\  

\eseven{127} & $(a^{[r]},b^{[t]},b^{[u]},a^{[s]},b^{[v]})$  $(rs=tv = 0; t \leq u)$  \\  

\eseven{128} & $(a^{[r]},b^{[t]},b^{[u]},b^{[v]},a^{[s]})$  $(rs=tv= 0; t \leq u$; if $t=u$ then $t < v$)   \\  

\eseven{129} & $(a^{[r]},b,b^{[u]},a^{[s]},a^{[t]})$  $(rst=0; s \neq t)$ \\  

\eseven{130} & $(a^{[r]},a^{[s]},b^{[u]},b^{[v]},a^{[t]})$  $(rst=uv=0)$  \\  

\eseven{131} & $(a^{[r]},a^{[s]},b^{[u]},a^{[t]},b^{[v]})$  $(rst=uv=0)$  \\  

\eseven{132} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]})$  ($rs=uv= 0$; $s \leq t$; if $u=v$ then $r \leq s$)  \\  

\eseven{8} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rsuv=0; u \neq v; s \leq t$; if $s=t$ then $s < u$) \\

\eseven{9} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[u]})$ $(rsu=0$; either $r < t < u$ or $s=t$ and $s \neq u$) \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.94\textwidth-\tabcolsep}@{}}

\caption{Diagonal irreducible subgroups of $\bar{A}_1^3 A_1^3 = E_7(\#\eseven{88})$ $(p=2)$.  \label{A13A13E7diags}} \\
\hline
ID & Embedding \\

\hline

\eseven{133} &  $(a^{[r]},a^{[s]},b,c,d,e)$ $(rs=0)$ \\

\eseven{134} &   $(a^{[r]},b,c,a^{[s]},d,e)$ $(rs=0)$ \\

\eseven{135} &   $(a,b,b^{[r]},c,d,e)$ $(r \neq 0)$ \\

\eseven{136} &   $(a,b^{[r]},c,b^{[s]},d,e)$ $(rs=0)$ \\ 
\endfirsthead
\eseven{137} &   $(a,b,c,d,d^{[r]},e)$ $(r \neq 0)$ \\

\eseven{138} &   $(a^{[r]},a^{[s]},a^{[t]},b,c,d)$ $(rs=0; s<t)$ \\

\eseven{139} &   $(a^{[r]},a^{[s]},b,a^{[t]},c,d)$ $(rst=0)$ \\

\eseven{140} & $(a^{[r]},b,c,a^{[s]},a^{[t]},d)$ $(rs=0; s<t)$ \\ 

\eseven{141} &   $(a,b^{[r]},b^{[s]},b^{[t]},c,d)$ $(rt=0; r < s)$ \\

\eseven{142} &  $(a,b,c^{[r]},c^{[s]},c^{[t]},d)$ $(rs = 0; s < t)$ \\

\eseven{143} &   $(a,b,c,d,d^{[r]},d^{[s]})$ $(0 < r < s)$ \\

\eseven{144} &   $(a^{[r]},a^{[s]},b^{[t]},b^{[u]},c,d)$ $(rs = tu =0)$ \\

\eseven{145} &  $(a^{[r]},a^{[s]},b,c,c^{[t]},d)$ $(rs=0 \neq t)$ \\

\eseven{146} &   $(a^{[r]},b,b^{[t]},a^{[s]},c,d)$ $(rs=0 \neq t)$ \\

\eseven{147} &   $(a^{[r]},b^{[t]},c,a^{[s]},b^{[u]},d)$ $(rs=tu=0)$ \\

\eseven{148} &   $(a^{[r]},b,c,a^{[s]},d,d^{[t]})$ $(rs=0 \neq t)$ \\

\eseven{149} &   $(a,b,b^{[r]},c,c^{[s]},d)$ $(rs \neq 0)$ \\

\eseven{150} &   $(a,b^{[r]},c^{[t]},b^{[s]},c^{[u]},d)$ $(rs=tu=0$; $r + s \leq t + u)$ \\

\eseven{151} &  $(a,b,c^{[r]},c^{[s]},d,d^{[t]})$ $(rs=0 \neq t)$ \\

\eseven{152} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,c)$ $(rsu=0; s < t)$ \\

\eseven{153} &   $(a^{[r]},a^{[s]},b,a^{[t]},a^{[u]},c)$ $(rst=0; t < u)$ \\

\eseven{154} &   $(a^{[r]},b,c,a^{[s]},a^{[t]},a^{[u]})$ $(rs=0; s < t < u)$ \\

\eseven{155} &   $(a,b^{[r]},b^{[s]},b^{[t]},b^{[u]},c)$ $(rt=0; r < s; t < u)$ \\

\eseven{156} &   $(a,b,c^{[r]},c^{[s]},c^{[t]},c^{[u]})$ $(rs = 0; s < t < u)$ \\

\eseven{157} &  $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c)$ $(rs=0 \neq u; s < t)$ \\

\eseven{158} & $(a^{[r]},a^{[s]},b^{[u]},a^{[t]},b^{[v]},c)$ $(rst=uv=0)$ \\

\eseven{159} &   $(a^{[r]},a^{[s]},b,a^{[t]},c,c^{[u]})$ $(rst=0 \neq u)$ \\

\eseven{160} &  $(a^{[r]},b,b^{[u]},a^{[s]},a^{[t]},c)$ $(rs=0 \neq u; s < t)$ \\

\eseven{161} &  $(a^{[r]},b^{[u]},c,a^{[s]},a^{[t]},b^{[v]})$ $(rs=uv=0; s < t)$ \\

\eseven{162} &  $(a^{[r]},b^{[t]},b^{[u]},b^{[v]},a^{[s]},c)$ $(rs=tv=0; t < u)$ \\

\eseven{163} &  $(a,b^{[r]},b^{[s]},b^{[t]},c,c^{[u]})$ $(rt=0 \neq u; r < s)$ \\

\eseven{164} &  $(a^{[r]},a^{[s]},b^{[t]},b^{[u]},b^{[v]},c)$ $(rs = tu = 0; u < v)$ \\

\eseven{165} &  $(a^{[r]},b,c^{[t]},c^{[u]},c^{[v]},a^{[s]})$ $(rs = tu = 0, u < v)$ \\

\eseven{166} &   $(a,b^{[r]},c^{[t]},c^{[u]},c^{[v]},b^{[s]})$ $(rs = tu = 0; u < v)$ \\

\eseven{167} &  $(a^{[r]},a^{[s]},b,c,c^{[t]},c^{[u]})$ $(rs= 0; 0 < t < u)$ \\

\eseven{168} & $(a,b,b^{[r]},c,c^{[s]},c^{[t]})$ $(r \neq 0; 0 < s < t)$ \\

\eseven{169} &  $(a^{[r]},a^{[s]},b^{[t]},b^{[u]},c,c^{[v]})$ $(rs = tu =0 \neq v)$ \\

\eseven{170} &  $(a^{[r]},b,b^{[t]},a^{[s]},c,c^{[u]})$ $(rs=0 \neq tu)$ \\

\eseven{171} &  $(a^{[r]},b^{[t]},c^{[v]},a^{[s]},b^{[u]},c^{[w]})$ $(rs=tu=vw=0$; $t+u \leq v+w)$ \\

\eseven{172} &   $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ $(rsu=0; s < t; u < v)$ \\

\eseven{173} &  $(a^{[r]},a^{[s]},b,a^{[t]},a^{[u]},a^{[v]})$ $(rst=0; t < u < v)$ \\

\eseven{174} &  $(a,b^{[r]},b^{[s]},b^{[t]},b^{[u]},b^{[v]})$ $(rt=0; r < s; t < u < v)$ \\

\eseven{175} &  $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,b^{[v]})$ $(rsu=0 \neq v; s<t)$ \\

\eseven{176} &  $(a^{[r]},a^{[s]},b^{[v]},a^{[t]},a^{[u]},b^{[w]})$ $(rst=vw=0; t < u)$ \\

\eseven{177} &  $(a^{[r]},b,b^{[v]},a^{[s]},a^{[t]},a^{[u]})$ $(rs=0 \neq v; s < t < u)$ \\

\eseven{178} &  $(a^{[r]},b^{[t]},b^{[u]},b^{[v]},b^{[w]},a^{[s]})$ $(rs=tv=0$; $t < u$; $v < w)$ \\

\eseven{179} &  $(a^{[r]},a^{[s]},b^{[t]},b^{[u]},b^{[v]},b^{[w]})$ $(rs=tu = 0;$ $u < v < w)$ \\

\eseven{180} &   $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},b^{[v]})$ $(rs=0; s < t; 0 < u < v)$ \\

\eseven{181} &  $(a^{[r]},a^{[s]},b^{[u]},a^{[t]},b^{[v]},b^{[w]})$ $(rst=uv=0; v < w)$ \\

\eseven{182} &  $(a^{[r]},b^{[u]},b^{[v]},a^{[s]},a^{[t]},b^{[w]})$ $(rs=0; s < t; u < v)$ \\

\eseven{13} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ $(rsu=0; s < t ; u < v < w)$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.17\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.6\textwidth-\tabcolsep}@{}}

\caption{Diagonal irreducible subgroups of $\bar{A}_1 A_1^4 = E_7(\#\eseven{191})$ $(p \neq 2)$.  \label{A1A14E7diags}} \\
\hline
ID & Embedding \\

\hline

\eseven{195} &  $(a^{[r]},a^{[s]},b,c,d)$ $(rs=0)$ \\

\eseven{196} &   $(a,b,b^{[r]},c,d)$ $(r \neq 0)$ \\

\eseven{197} &  $(a^{[r]},a^{[s]},a^{[t]},b,c)$ $(rs=0; s<t)$ \\ 

\eseven{198} &  $(a,b,b^{[r]},b^{[s]},c)$ $(0< r < s)$ \\ 

\eseven{199} & $(a^{[r]},a^{[s]},b,b^{[t]},c)$ $(rs=0 \neq t)$ \\

\eseven{200} & $(a,b,b^{[r]},c,c^{[s]})$ $(0 < r \leq s)$ \\

\eseven{201} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b)$ $(rs=0; s<t<u)$ \\

\endfirsthead 

\eseven{202} & $(a,b,b^{[r]},b^{[s]},b^{[t]})$ $(0<r<s<t)$ \\

\eseven{203} &  $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]})$ $(rs=0 \neq u; s<t)$ \\

\eseven{204} &  $(a^{[r]},a^{[s]},b,b^{[t]},b^{[u]})$ $(rs=0; 0<t<u)$ \\

\eseven{11} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rs=0; s < t < u < v)$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.09\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.39\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.46\textwidth-\tabcolsep}@{}}

\caption{Diagonal irreducible subgroups of $\bar{A}_1 A_1 A_1^2 = E_7(\#\eseven{186})$ $(p \neq 2)$.  \label{A1A1A12E7diags}} \\
\hline
ID & Embedding & ID & Embedding \\
\hline

\eseven{205} & $(a^{[r]},a^{[s]},b,c)$ $(rs=0)$ & \eseven{210} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rst=0; s<t)$ \\

\eseven{206} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \eseven{211} & $(a,b^{[r]},b^{[s]},b^{[t]})$ $(rs=0; s <t)$ \\
\endfirsthead
\eseven{207} & $(a,b^{[r]},b^{[s]},c)$ $(rs=0)$ & \eseven{212} & $(a^{[r]},a^{[s]},b,b^{[t]})$ $(rs=0 \neq t)$ \\

\eseven{208} & $(a,b,c,c^{[r]})$ $(r \neq 0)$ & \eseven{213} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0)$ \\

$\mathit{\eseven{115}^{\{\underline{0}\}}}$ &  $(a,b,c,c)$ $(p \geq 5)$ & \eseven{10} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rst=0; t < u)$ \\

\eseven{209} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rst=0)$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.12\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.7\textwidth-\tabcolsep}@{}}

\caption{Diagonal irreducible subgroups of $\bar{A}_1 A_1^5 = E_7(\#\eseven{223})$ $(p=2)$.  \label{A1A15E7diags}} \\
\hline
ID & Embedding \\

\hline

\eseven{230} &  $(a^{[r]},a^{[s]},b,c,d,e)$ $(rs=0)$ \\

\eseven{238} &   $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c)$ $(rs= 0 \neq u; s < t)$ \\

\eseven{231} &   $(a,b,b^{[r]},c,d,e)$ $(r \neq 0)$ \\

\eseven{239} &  $(a^{[t]},b,b^{[r]},b^{[s]},a^{[u]},c)$ $(0 < r < s; tu=0)$ \\

\endfirsthead
\eseven{232} &   $(a^{[r]},a^{[s]},a^{[t]},b,c,d)$ $(rs=0; s < t)$ \\ 

\eseven{240} &   $(a,b,b^{[r]},b^{[s]},c,c^{[t]})$ $(0 < r < s; t \neq 0)$ \\

\eseven{233} &   $(a,b,b^{[r]},b^{[s]},c,d)$ $(0 < r < s)$ \\ 

\eseven{241} &  $(a^{[r]},a^{[s]},b,b^{[t]},c,c^{[u]})$ $(rs=0; 0 < t \leq u)$ \\

\eseven{234} &  $(a^{[r]},a^{[s]},b,b^{[t]},c,d)$ $(rs=0 \neq t)$ \\ 

\eseven{242} &   $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ $(rs=0; s < t < u < v)$ \\

\eseven{235} &   $(a,b,b^{[r]},c,c^{[s]},d)$ $(0 < r \leq s)$ \\ 

\eseven{243} &   $(a,b,b^{[r]},b^{[s]},b^{[t]},b^{[u]})$ $(0 < r < s < t < u)$ \\

\eseven{236} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,c)$ $(rs=0; s < t < u)$ \\

\eseven{237} & $(a,b,b^{[r]},b^{[s]},b^{[t]},c)$ $(0 < r < s < t)$ \\ 

\eseven{14} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ $(rs=0$; $s < t < u < v < w)$ \\

\hline
\end{longtable}

\setlength{\LTleft}{0.17\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.1\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.56\textwidth-\tabcolsep}@{}}

\caption{Diagonal irreducible subgroups of $\bar{A}_1 A_1 A_1 A_1 = E_7(\#\eseven{268})$ ${(p \neq 2)}$.  \label{A1A1A1A1E7diags}} \\
\hline
ID & Embedding \\

\hline

\eseven{273} &  $(a^{[r]},a^{[s]},b,c)$  $(rs=0)$ \\

\eseven{274} &   $(a^{[r]},b,a^{[s]},c)$  $(rs=0)$ \\

\eseven{275} &  $(a^{[r]},b,c,a^{[s]})$  $(rs=0)$ \\ 
\endfirsthead
\eseven{276} &  $(a,b^{[r]},b^{[s]},c)$  $(rs=0; r \neq s)$ \\ 

$\mathit{\eseven{119}^{\{\underline{0}\}}}$ &  $(a,b,b,c)$ $(p \geq 5)$  \\

\eseven{277} &   $(a,b^{[r]},c,b^{[s]})$  $(rs=0; r \neq s)$ \\

$\mathit{\eseven{207}^{\{\underline{0}\}}}$ &  $(a,b,c,b)$  \\

\eseven{278} &   $(a,b,c^{[r]},c^{[s]})$  $(rs=0; r \neq s)$ \\ 

$\mathit{\eseven{117}^{\{\underline{0}\}}}$ & $(a,b,c,c)$ $(p \geq 5)$ \\

\eseven{279} &   $(a^{[r]},a^{[s]},a^{[t]},b)$  $(rst=0; s \neq t)$ \\

\eseven{280} &  $(a^{[r]},a^{[s]},b,a^{[t]})$  $(rst=0; s \neq t)$ \\

\eseven{281} &  $(a^{[r]},b,a^{[s]},a^{[t]})$  $(rst=0; s \neq t)$ \\

\eseven{282} &  $(a,b^{[r]},b^{[s]},b^{[t]})$  $(rst=0$; $r,s,t$ distinct) \\

\eseven{283} &  $(a^{[r]},a^{[s]},b^{[t]},b^{[u]})$  $(rs=tu=0; t \neq u)$ \\

\eseven{284} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$  $(rs=tu=0; t \neq u)$ \\

\eseven{285} &  $(a^{[r]},b^{[t]},b^{[u]},a^{[s]})$  $(rs=tu=0; t \neq u)$ \\

\eseven{3} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rstu=0; s,t,u$ distinct) \\

\hline
\end{longtable}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.94\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^8 = E_8(\#\eeight{124})$.  \label{barA18diags}} \\
\hline
ID & Embedding \\

\hline

\eeight{132} & $(a,a^{[r]},b,c,d,e,f,g)$ \\ 

\eeight{133} & $(a,a^{[r]},a^{[s]},b,c,d,e,f)$ $(0 \leq r \leq s)$ \\
\endfirsthead

\eeight{134} & $(a,a^{[r]},b,b^{[s]},c,d,e,f)$ $(r \leq s$; $s \neq 0$) \\

\eeight{135} & $(a,a^{[r]},b,c,b^{[s]},d,e,f)$ $(r \leq s)$ \\

\eeight{136} & $(a,a^{[r]},a^{[s]},a^{[t]},b,c,d,e)$ $(0 \leq r \leq s \leq t;$ if two of $0,r,s,t$ are equal then the other two are not equal) \\ 

\eeight{137} & $(a,a^{[r]},a^{[s]},b,a^{[t]},c,d,e)$ $(0 \leq r \leq s \leq t)$ \\  

\eeight{138} & $(a,a^{[r]},a^{[s]},b^{[t]},b^{[u]},c,d,e)$ $(0 \leq r \leq s; tu=0)$ \\

\eeight{139} & $(a^{[r]},a^{[s]},a^{[t]},b,c,c^{[u]},d,e)$ $(rt=0; r \leq s$; if $u=0$ then $r < s$) \\

\eeight{140} & $(a,a^{[r]},b,b^{[s]},c,c^{[t]},d,e)$ $(r \leq s \leq t$; if $r=0$ then $s \neq 0$) \\

\eeight{141} & $(a,a^{[r]},b,c^{[t]},b^{[s]},c^{[u]},d,e)$ ($tu=0$; $s \leq t + u$; if $s=0$ then $t < u$) \\

\eeight{142} & $(a^{[r]},a^{[s]},b^{[t]},c,b^{[u]},d,c^{[v]},e)$ $(rs=tu=0$; if $v=0$ then either $r < t$ or $r=t$ and $s \leq u$) \\

\eeight{143} & $(a,a^{[r]},b,c,b^{[s]},d,e^{[t]},e^{[u]})$ $(tu=0$; if $r=0$ then $t < u$; if $t=0$ then $r \leq u$; if $u=0$ then $r \leq t$) \\

\eeight{144} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b,c,d)$ $(rv=0; r \leq s \leq t \leq u;$ if two of $r,s,t,u$ are equal then the other two are not equal) \\

\eeight{145} & $(a,a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c,d)$ $(s \leq t;$ if $r=0$ then $s < t$ and $u \neq 0$; if $s = t$ then $u \neq 0$; $\{0,r\} \neq \{s,t\}$) \\

\eeight{146} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},b^{[v]},c,d)$ $(rtu=0; r \leq s$; if $v=0$ then $t < u$) \\

\eeight{147} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},b^{[w]},c,d)$ $(rt=uv=0; r \leq s; v \leq w$; if $r=s$ then $v < w$; $r \leq v$; if $r=v$ then either $s < w$ or $s=w$ and $t \leq u$) \\

\eeight{148} & $(a,a^{[r]},a^{[s]},b,c^{[t]},c^{[u]},c^{[v]},d)$ $(0 \leq r \leq s$; $tuv = 0$; if $r=0$ then $t < u$; if $r=s$ then $u < v$; if $i = 0$ then either $r < \text{min}\{j,k\}$ or $r = \text{min}\{j,k\}$ and $s \leq \text{max}\{j,k\}$ for distinct $i,j,k \in \{t,u,v\}$) \\

\eeight{149} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},c,c^{[w]},d)$ ($rst=uv=0; $ if $w=0$ then $s < t$) \\

\eeight{150} & $(a^{[r]},a^{[s]},a^{[t]},b,c,c^{[u]},d,d^{[v]})$ $(rst=0$; $u \leq v$; if $u=0$ then $v \neq 0$ and $r < s$; if $v=0$ then $r < s$) \\

\eeight{151} & $(a,a^{[r]},b,b^{[s]},c,c^{[t]},d^{[u]},d^{[v]})$ $(uv=0$; $r \leq s \leq t$; if $v=0$ then $t \leq u$; if $r=0$ then $s \neq 0$) \\

\eeight{152} & $(a,a^{[r]},b,c^{[t]},b^{[s]},c^{[u]},d^{[v]},d^{[w]})$ ($tu=vw=0$; $r \leq v + w$; $s \leq t + u$; if $r=0$ then $v < w$; if $s=0$ then $t < u$ )\\

\eeight{153} & $(a^{[r]},a^{[s]},b^{[t]},c^{[v]},b^{[u]},d^{[x]},c^{[w]},d^{[y]})$ $(rs=tu=vw=xy=0$;  if $v=w$ and $x=y$ then either $r < t$ or $r=t$ and $s \leq u$;  if $r=s$ and $t=u$ then either $v < x$ or $v=x$ and $w \leq y$ ) \\

\eeight{154} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b,c)$ (see Table \ref{condE8t1a5b2}) \\

\eeight{155} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b,b^{[w]},c)$ $(rv=0$; if $w \neq 0$ then either $r < \text{min}\{s,t,u\}$ or $r > \text{max}\{s,t,u\}$; if $w=0$ then $r < \text{min}\{s,u\}$ and $s < t$) \\

\eeight{156} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b^{[v]},b^{[w]},b^{[x]},c)$ $(rstu=vwx=0$ and see Table \ref{condE8t1a5b4}) \\

\eeight{157} & $(a^{[r]},a^{[s]},a^{[t]},b^{[v]},a^{[u]},b^{[w]},b^{[x]},c)$ $(rstu = vwx = 0$ and see Table \ref{condE8t1a5b5}) \\

\eeight{158} & $(a,a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c,c^{[v]})$ ($u \leq v$; if $u =0$ then $v \neq 0$ and $s < t$; if $r=0$ then $s < t$ and $u \neq 0$; if $s=t$ then $u \neq 0$; if $s=0$ then $r < t$; if $t=0$ then $r < s$) \\

\eeight{159} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},b^{[v]},c,c^{[w]})$ $(rstu=0$; $v \leq w$; if $v=0$ then $t < u$; if $w=0$ then $r < s$) \\

\eeight{160} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},b^{[w]},c,c^{[x]})$ ($rt=uvw=0$; either $r < s$ or $r=s$ and $v < w$; if $x=0$ then $r < s$, $v < w$ and $r \leq u$; if $x=0$ and $r=u$ then either $s < v$ or $s=v$ and $t < w$) \\ 

\eeight{161} & $(a,a^{[r]},a^{[s]},b^{[w]},c^{[t]},c^{[u]},c^{[v]},b^{[x]})$ ($tuv=wx= 0$; $0 \leq r \leq s$; if $r=0$ then $t < u$; if $r=s$ then $u < v$; if $i = 0$ then either $r < \text{min}\{j,k\}$ or $r = \text{min}\{j,k\}$ and $s \leq \text{max}\{j,k\}$ for distinct $i,j,k \in \{t,u,v\}$; if $\{0,r,s\} = \{t,u,v\}$ then $w \leq x$) \\

\eeight{162} & $(a,b,b^{[r]},b^{[s]},b^{[t]},b^{[u]},b^{[v]},b^{[w]})$ (see Table \ref{condE712}) \\ 

\eeight{163} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b^{[w]},b^{[x]})$ (see Table \ref{condE8221}) \\

\eeight{164} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b^{[w]},b^{[x]},b^{[y]})$ $(rstuv=wxy=0$ and see Table \ref{condE8222}) \\

\eeight{165} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b^{[v]},b^{[w]},b^{[x]},b^{[y]})$ $(rstu=vwxy=0$ and see Table \ref{condE8223}) \\

\eeight{166} & $(a^{[r]},a^{[s]},a^{[t]},b^{[v]},a^{[u]},b^{[w]},b^{[x]},b^{[y]})$ $(rstu=vwxy=0$ and see Table \ref{condE8224}) \\

\eeight{26} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]},a^{[x]})$  (see Table \ref{E8cond26}) \\
\hline
\end{longtable}

\setlength{\LTleft}{0.09\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.37\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.45\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_8(\#\eeight{154})$. \label{condE8t1a5b2}} \\

\hline \noalign{\smallskip}

Equalities among $0, r, \ldots, v$ & Further requirements on $0, r, \ldots, v$ \\

\hline 

none & $s < \text{min}\{t,u\}$; $u < v$ \\

$r=s$ & $u < v$ \\
\endfirsthead
$s=t$ & $u < v$ \\

$s=u$ & $t < v$ \\

$r=s=t$ & $u < v$ \\

$r=s=u$ & $t < v$ \\

$s=t=u$ & none \\

$r=s=t=u$ & none \\

$r=0$ & $s < \text{min}\{t,u\}$; $u < v$ \\

$r=0$; $s=u$ & $t < v$ \\

$s=0$ & $r < t$; $u < v$ \\

$s=0$; $r=u$ & none \\

$s=0$; $u=v$ & $r < t$ \\

$s=0$; $r=u=v$ & none \\

$r=s=0$ & $u < v$ \\

$r=s=0$; $t=u$ & none \\

$s=t=0$ & $u < v$ \\

$s=t=0$; $r=u$ & none \\

$s=u=0$ & $r < t < v$ \\

$s=t=u=0$ & $r< v$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.1\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.35\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.45\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_8(\#\eeight{156})$. \label{condE8t1a5b4}} \\

\hline \noalign{\smallskip}

Equalities among $r,s,t,u$ & Further requirements on $0,r, \ldots, w$ \\

\hline 

none & $r=0$;  $s < t < u$ \\

$r=s$ & $t < u$; $v < w$ \\

$r=s=t$ & $v < w < x$ \\
\hline
\endfirsthead
\end{longtable}

\setlength{\LTleft}{0.12\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.33\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.43\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_8(\#\eeight{157})$. \label{condE8t1a5b5}} \\

\hline \noalign{\smallskip}

Equalities among $v,w,x$ & Further requirements on $r, \ldots, x$ \\

\hline 

none & $\eeight{0} < v < w$  \\

$v=w$ & $t < u$ \\

$v=w=x$ & $s < t < u$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.09\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.37\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.45\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_8(\#\eeight{163})$.\label{condE8221}} \\

\hline \noalign{\smallskip}

Equalities among $0, r, \ldots, x$ & Further requirements on $0, r, \ldots, x$ \\

\hline 

none & $s < \text{min}\{t,u\}$; $u < v$ \\

$r=s$ & $u < v$ \\

$s=t$ & $u < v$; $w < x$ \\

$s=u$ & $t < v$ \\

$r=s=t$ & $u < v$ \\

$r=s=u$ & $t < v$ \\

$s=t=u$ & none \\

$r=s=t=u$ & none \\

$r=0$ & $s < \text{min}\{t,u\}$; $u < v$; $w < x$ \\

$r=0$; $s=u$ & $t < v$; $w < x$ \\

$s=0$ & $r < t$; $u < v$ \\

$s=0$; $r=u$ & none \\

$s=0$; $u=v$ & $r < t$; $w < x$ \\

$s=0$; $r=u=v$ & $w < x$ \\

$r=s=0$ & $u < v$; $w < x$ \\

$r=s=0$; $t=u$ & $w < x$ \\

$s=t=0$ & $u < v$; $w < x$ \\

$s=t=0$; $r=u$ & $w < x$ \\

$s=u=0$ & $r < t < v$ \\

$s=t=u=0$ & $r< v$; $w < x$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.1\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.37\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.43\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_8(\#\eeight{164})$. \label{condE8222}} \\

\hline \noalign{\smallskip}

Equalities among $r,s,t,u,v$ & Further requirements on $r, \ldots, y$ \\

\hline 

none & $r < s < t < u$   \\
\endfirsthead
$r=s$ & $t < u$; $x < y$ \\

$r=v$ & $s < t < u$ \\

$r=s=t$ & $w < x < y$ \\

$r=s=v$ & $t < u$; $x < y$ \\

$r=s=t=v$ & $w < x < y$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.3\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.7\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_8(\#\eeight{165})$. \label{condE8223}} \\

\hline \noalign{\smallskip}

Equalities among $r, s, t, u$ and equalities among $v, w, x, y$ & Further requirements on $r, \ldots, y$ \\

\hline 

none & $r=v=0$;  $s < t < u$; let $i < j < k$ represent the order of $w,x,y$: $s \leq i$; if $s=i$ then $t \leq j$; if $s=i$ and $t=j$ then $u \leq k$ \\

$r=s$ & $t < u$; $v=0$; $x<y$ \\

\endfirsthead

$r=s=t$ & $v=0$; $w < x < y$ \\

$r=s$; $v=x$ &  $t < u$; $w < y$; $r \leq v$; if $r=v$ then either $t < w$ or $t=w$ and $u \leq y$  \\
\hline
\end{longtable}

\setlength{\LTleft}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.35\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.65\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_8(\#\eeight{166})$. \label{condE8224}} \\

\hline \noalign{\smallskip}

Equalities among $r,s,t,u$ and equalities among $v, w, x, y$ & Further requirements on $r, \ldots, y$ \\

\hline 

none & $r=0$;  $s < t < u$; let $0=i < j < k < l$ represent the order of $v,w,x,y$: $s \leq j$; if $s=j$ then $t \leq k$; if $s=j$ and $t=k$ then $u \leq l$  \\

$r=s$ & $t<u$; $x < y$ \\

\endfirsthead

$r=s=t$ & $w<x<y$ \\

$r=s$; $v=w$ & $t < u$; $x < y$; $r \leq v$; if $r=v$ then $t \leq x$; if $r=v$ and $t=x$ then $u \leq y$ \\

$r=s$; $v=x$ & $r \leq v$; if $r=v$ then $t \leq w$; if $r=v$ and $t=w$ then $u \leq y$ \\

$r=s$; $v=w=x$ & $t < u$ \\

$r=s=t$; $v=w$ & $x < y$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.06\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.38\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.5\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $E_8(\#\eeight{26})$. \label{E8cond26}} \\

\hline \noalign{\smallskip}

Equalities among $0, r, \ldots, w$ & Further requirements on $0, r, \ldots, w$ \\

\hline \noalign{\smallskip}

none & $r < s$; $s < \text{min}\{t, u\}$; $u < \text{min}\{v, w, x\}$ \\

$r=s$ & $u<v, w, x$; $w<x$ \\
\endfirsthead
$r=s=t$ & $u < v < w < x$ \\

$r=s=u$ & $t < v < w$ \\

$r=s=t=u$ & $v < w < x$ \\

$r=s$; $t=u$ & $v < w$ \\

$r=s$; $u=v$ & $w < x$ \\

$r=s$; $t=u=v$ & $w < x$ \\

$r=s$; $t=u$; $v = w$ & none \\

$r = 0$ & $s < \text{min}\{t,u\}$; $u < \text{min}\{v, w\}$; $w < x$ \\

$r = 0$; $s=u$ & $t<v$; $w<x$ \\

$r = 0$; $s=u=w$ & $t < v < x$ \\

$r = 0$; $s=u$; $t=w$ & none \\

$r = 0$; $s = u$; $t = w$; $v = x$ & none \\

$r = s = 0$ & $u < v < w< x$ \\

$r=s=0$; $t=u$ & $v < w < x$ \\

$r = s = u = 0$ & $t < v < w < x$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0.17\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.6\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^4 A_1 = E_8(\#\eeight{174})$ $(p \geq 7)$. \label{barA14A1p7diags}} \\
\hline
ID & Embedding \\
\hline
\eeight{179} & $(a,a^{[r]},b,c,d)$ $(r \neq 0)$  \\

\eeight{180} & $(a^{[r]},b,c,d,a^{[s]})$ $(rs = 0)$ \\

\endfirsthead
\eeight{181} & $(a,a^{[r]},a^{[s]},b,c)$ $(0 < r < s)$  \\

\eeight{182} & $(a^{[r]},a^{[s]},b,c,a^{[t]})$ $(rt =0; r < s)$  \\

\eeight{183} & $(a,a^{[r]},b,b^{[s]},c)$ $(0 < r \leq s)$ \\

\eeight{184} & $(a,a^{[r]},b^{[s]},c,b^{[t]})$ $(r \neq 0 = st)$  \\

\eeight{185} & $(a,a^{[r]},a^{[s]},a^{[t]},b)$ $(0 < r < s < t)$   \\

\eeight{186} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]})$ $(ru=0; r < s < t)$   \\

\eeight{187} & $(a,a^{[r]},b^{[s]},b^{[t]},b^{[u]})$ $(r \neq 0 = su; s < t)$   \\

\eeight{188} & $(a,a^{[r]},a^{[s]},b^{[t]},b^{[u]})$ $(0 < r < s; tu=0)$   \\

\eeight{18} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rv=0; r < s < t < u)$ \\
\hline
\end{longtable}

\setlength{\LTleft}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.94\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^4 A_1 B_2 = E_8(\#\eeight{126})$.  \label{barA14A1B2diags}} \\
\hline
ID & Embedding \\
\hline

\eeight{191} & $(a,a^{[r]},b,c,d,10)$ (if $p=2$ then $r \neq 0)$ \\
\eeight{192} & $(a,b,a^{[r]},c,d,10)$ \\
\eeight{193} & $(a^{[r]},b,c,d,a^{[s]},10)$ $(rs=0)$  \\ \endfirsthead

\eeight{194} & $(a^{[r]},a^{[s]},a^{[t]},b,c,10)$ $(rt=0; r \leq s$; if $p=2$ then $r < s)$ \\
\eeight{195} & $(a^{[r]},a^{[s]},b,c,a^{[t]},10)$ $(rt=0; r \leq s$; if $r=s$ then $r < t$; if $p=2$ then $r < s)$ \\
\eeight{196} & $(a^{[r]},b,a^{[s]},c,a^{[t]},10)$ $(rt=0; r \leq s)$  \\

\eeight{197} & $(a,a^{[r]},b,b^{[s]},c,10)$ ($r \leq s$; if $p=2$ then $rs \neq 0)$ \\
\eeight{198} & $(a,a^{[r]},b^{[s]},c,b^{[t]},10)$ $(st=0$; if $p=2$ then $r \neq 0)$ \\
\eeight{199} & $(a,b^{[s]},a^{[r]},b^{[t]},c,10)$ $(st=0$; $r \leq s+t$; if $r=0$ then $t \neq 0$) \\
\eeight{200} & $(a^{[r]},b^{[t]},a^{[s]},c,b^{[u]},10)$ $(rs=tu=0)$  \\

\eeight{201} & $(a,a^{[r]},a^{[s]},a^{[t]},b,10)$ $(s \leq t$; if $r=0$ then $s < t$; if $s=0$ then $r < t$; if $p=2$ then $r \neq 0$ and $s < t)$ \\
\eeight{202} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},10)$ ($rtu=0$; $r \leq s$; if $r= s$ then $r < u$; if $p=2$ then $r < s$ ) \\

\eeight{203} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},10)$ $(rt=uv=0; r \leq s$; if $p=2$ then $r < s)$ \\
\eeight{204} & $(a^{[r]},a^{[s]},b,b^{[u]},a^{[t]},10)$ $(rt=0; r \leq s$; if $r=s$ then $r < t$; if $p=2$ then $r < s$ and $u \neq 0$) \\
\eeight{205} & $(a^{[r]},b^{[u]},a^{[s]},b^{[v]},a^{[t]},10)$ $(rt=uv=0; r \leq s$; if $r=s$ then $u \leq v$)  \\

\eeight{206} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},10)$ $(rv=0$; $r \leq \text{min}\{s,t\}$; $t \leq u$; if $r=s$ then $t < u$ and $r < v$; if $r=t$ then $s < u$; if $t=u$ then $t < v$; if $p=2$ then $r < s$ and $t < u$) \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.94\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^4 A_1 A_1 = E_8(\#\eeight{189})$ $(p \geq 5)$.  \label{barA14A1A1p5diags}} \\
\hline
ID & Embedding \\
\hline

\eeight{207} & $(a,a^{[r]},b,c,d,e)$ \\
\eeight{208} & $(a^{[r]},b,a^{[s]},c,d,e)$ $(rs=0)$ \\
\eeight{209} & $(a^{[r]},b,c,d,a^{[s]},e)$ $(rs=0)$ \\ \endfirsthead
\eeight{210} & $(a^{[r]},b,c,d,e,a^{[s]})$ $(rs=0)$ \\
\eeight{211} & $(a,b,c,d,e^{[r]},e^{[s]})$ $(rs=0)$ \\

\eeight{212} & $(a^{[r]},a^{[s]},a^{[t]},b,c,d)$ $(rt=0; r \leq s)$  \\
\eeight{213} & $(a^{[r]},a^{[s]},b,c,a^{[t]},d)$ $(rt=0; r \leq s$; if $r=s$ then $r < t$)  \\
\eeight{214} & $(a^{[r]},a^{[s]},b,c,d,a^{[t]})$ $(rt=0; r \leq s)$  \\
\eeight{215} & $(a^{[r]},b,a^{[s]},c,a^{[t]},d)$ $(rt=0; r \leq s)$  \\
\eeight{216} & $(a^{[r]},b,a^{[s]},c,d,a^{[t]})$ $(rt=0; r \leq s)$  \\
\eeight{217} & $(a^{[r]},b,c,d,a^{[s]},a^{[t]})$ $(rst=0)$  \\

\eeight{218} & $(a,a^{[r]},b,b^{[s]},c,d)$ $(r \leq s$; $s \neq 0$) \\
\eeight{219} & $(a,a^{[r]},b^{[s]},c,b^{[t]},d)$ $(st=0)$ \\
\eeight{220} & $(a,a^{[r]},b^{[s]},c,d,b^{[t]})$ $(st=0)$ \\
\eeight{221} & $(a,a^{[r]},b,c,d^{[s]},d^{[t]})$ $(st=0)$ \\
\eeight{222} & $(a,b^{[s]},a^{[r]},b^{[t]},c,d)$  $(st=0$; $r \leq s+t$; if $r=0$ then $t \neq 0$)  \\
\eeight{223} & $(a^{[r]},b^{[t]},a^{[s]},c,b^{[u]},d)$ $(rs=tu=0)$ \\
\eeight{224} & $(a^{[r]},b^{[t]},a^{[s]},c,d,b^{[u]})$ $(rs=tu=0)$ \\
\eeight{225} & $(a,b,a^{[r]},c,d^{[s]},d^{[t]})$ $(st=0$; $s \neq t$) \\
\eeight{226} & $(a^{[r]},b^{[t]},c,d,a^{[s]},b^{[u]})$ $(rs=tu=0)$ \\
\eeight{227} & $(a^{[r]},b,c^{[t]},d,a^{[s]},c^{[u]})$ $(rs=tu=0)$ \\

\eeight{228} & $(a,a^{[r]},a^{[s]},a^{[t]},b,c)$ $(s \leq t$; if $r=0$ then $s < t$; if $s=0$ then $r < t$)   \\
\eeight{229} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},c)$ $(rtu = 0; r \leq s$; if $r=s$ then $r < u$)  \\
\eeight{230} & $(a^{[r]},a^{[s]},a^{[t]},b,c,a^{[u]})$ $(rtu=0; r \leq s)$  \\
\eeight{231} & $(a^{[r]},a^{[s]},b,c,a^{[t]},a^{[u]})$ $(rtu=0; r \leq s)$  \\
\eeight{232} & $(a^{[r]},b,a^{[s]},c,a^{[t]},a^{[u]})$ $(rtu=0; r \leq s; t \neq u)$  \\

\eeight{233} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},c)$ $(rt=uv=0; r \leq s)$  \\
\eeight{234} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},c,b^{[v]})$ $(rt=uv=0; r \leq s)$  \\
\eeight{235} & $(a^{[r]},a^{[s]},a^{[t]},b,c^{[u]},c^{[v]})$ $(rt=uv=0; r \leq s$; if $u=v$ then $r \leq s \leq t$)  \\
\eeight{236} & $(a^{[r]},a^{[s]},b,b^{[u]},a^{[t]},c)$ $(rt=0; r \leq s$; if $r=s$ then $r < t$ and $u \neq 0$)  \\
\eeight{237} & $(a^{[r]},a^{[s]},b^{[u]},c,a^{[t]},b^{[v]})$ $(rt=uv=0; r \leq s$; if $r=s$ then $r < t$)  \\
\eeight{238} & $(a^{[r]},a^{[s]},b,b^{[u]},c,a^{[t]})$ $(rt=0; r \leq s$; if $r=s$ then $u \neq 0$)  \\
\eeight{239} & $(a^{[r]},a^{[s]},b^{[u]},c,b^{[v]},a^{[t]})$ $(rt=uv=0; r \leq s)$  \\
\eeight{240} & $(a^{[r]},b^{[u]},a^{[s]},b^{[v]},a^{[t]},c)$ $(rt=uv=0; r \leq s$; if $r=s$ then $u < v$)  \\
\eeight{241} & $(a^{[r]},b^{[u]},a^{[s]},c,a^{[t]},b^{[v]})$ $(rst=uv=0)$  \\
\eeight{242} & $(a^{[r]},b^{[u]},a^{[s]},b^{[v]},c,a^{[t]})$ $(rt=uv=0; r \leq s$; if $r=s$ then $u < v$)  \\
\eeight{243} & $(a^{[r]},b^{[u]},a^{[s]},c,b^{[v]},a^{[t]})$ $(rst=uv=0)$  \\
\eeight{244} & $(a^{[r]},b^{[u]},b^{[v]},c,a^{[s]},a^{[t]})$ $(rst=uv=0$; if $s=t$ then $u \leq v$)  \\
\eeight{245} & $(a^{[r]},b,c,c^{[u]},a^{[s]},a^{[t]})$ $(rst=0; s \neq t)$  \\

\eeight{246} & $(a,a^{[r]},b,b^{[s]},c^{[t]},c^{[u]})$ $(tu=0$; $r \leq s$; if $r=0$ then $s \neq 0$) \\
\eeight{247} & $(a,a^{[r]},b^{[s]},c^{[u]},b^{[t]},c^{[v]})$ $(st=uv=0)$ \\
\eeight{248} & $(a,b^{[s]},a^{[r]},b^{[t]},c^{[u]},c^{[v]})$  $(st=uv=0$; $u \neq v$; $r \leq s+t$; if $r=0$ then $t \neq 0$)  \\
\eeight{249} & $(a^{[r]},b^{[t]},a^{[s]},c^{[v]},b^{[u]},c^{[w]})$ $(rs=tu=vw=0)$ \\

\eeight{250} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ $(rv=0$; $r \leq \text{min}\{s,t\}$; $t \leq u$; if $r=s$ then $t < u$ and $r < v$; if $r=t$ then $s < u$; if $t=u$ then $t < v$)   \\
\eeight{251} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,a^{[v]})$ $(rv=0$; $r \leq \text{min}\{s,t\}$; $t \leq u$; if $r=s$ then $t < u$; if $r=t$ then $s < u$)  \\
\eeight{252} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},a^{[v]})$ $(rtuv=0; r \leq s$; if $r=s$ then $r < u$; if $u=v$ then either $s < t$ or $s=t$ and $s < u$)  \\

\eeight{253} & $(a,a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]})$ $(uv=0$; $s \leq t$;  if $u=v$ then $r \leq s$; if $r=0$ then $s < t$; if $s=0$ then $r < t$)   \\
\eeight{254} & $(a^{[r]},a^{[s]},a^{[t]},b^{[v]},a^{[u]},b^{[w]})$ $(rtu = vw = 0; r \leq s$)  \\
\eeight{255} & $(a^{[r]},a^{[s]},a^{[t]},b^{[v]},b^{[w]},a^{[u]})$ $(rtu=vw=0; r \leq s)$  \\
\eeight{256} & $(a^{[r]},a^{[s]},b,b^{[v]},a^{[t]},a^{[u]})$ $(rtu=0; r \leq s$; if $r=s$ then $v \neq 0$)  \\
\eeight{257} & $(a^{[r]},b^{[v]},a^{[s]},b^{[w]},a^{[t]},a^{[u]})$ $(rtu=vw=0; r \leq s; t \neq u$; if $r=s$ then $v < w$)  \\

\eeight{258} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},b^{[w]})$ $(rt=uvw=0$; $r \leq s$; if $v=w$ then $s \leq t$) \\
\eeight{259} & $(a^{[r]},a^{[s]},b^{[u]},b^{[v]},a^{[t]},b^{[w]})$ $(rt=uw=0$; $r \leq s$; $u \leq v$; if $r=s$ then $r < t$ and $u < v$) \\
\eeight{260} & $(a^{[r]},b^{[u]},a^{[s]},b^{[v]},a^{[t]},b^{[w]})$ $(rt=uvw=0$; $r \leq s$; if $r=s$ then $u < v$) \\

\eeight{23} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ $(rstuvw=0$; see Table \ref{condsE8A123}) \\
\hline
\end{longtable}

\setlength{\LTleft}{0.05\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.45\textwidth-2\tabcolsep}>{\raggedright\arraybackslash}p{0.45\textwidth-\tabcolsep}@{}}
\caption{Conditions on field twists for $A_1 = E_8(\#\eeight{23})$.} \label{condsE8A123} \\

\hline \noalign{\smallskip}

Equalities among $r,s,t,u$ and equalities among $v, w$ & Further requirements on $r, \ldots, w$ \\

\hline \noalign{\smallskip}

none & $r < \text{min}\{s,t\}$; $t < u$ \\

$r=s$ & $r < v$; $t < u$ \\
\endfirsthead
$r=t$ & $s < u$ \\

$v=w$ & $r < s < t < u$ \\

$r=s$; $v=w$ & $r < v$; $t < u$ \\

$r=s=t$ & none \\

$r=s=t$; $v=w$ & $r \neq v$ \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.92\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^4 A_1^3 = E_8(\#\eeight{190})$ $(p=2)$.  \label{barA14A13diags}} \\
\hline
ID & Embedding \\

\hline

\eeight{261} & $(a,a^{[r]},b,c,d,e,f)$ $(r \neq 0)$ \\

\eeight{262} & $(a,b,a^{[r]},c,d,e,f)$ \\
\endfirsthead
\eeight{263} & $(a^{[r]},b,c,d,a^{[s]},e,f)$ $(rs = 0)$ \\

\eeight{264}& $(a,b,c,d,e,e^{[r]},f)$ $(r \neq 0)$ \\

\eeight{265} & $(a^{[r]},a^{[s]},a^{[t]},b,c,d,e)$ $(rt = 0; r < s)$ \\

\eeight{266} & $(a^{[r]},a^{[s]},b,c,a^{[t]},d,e)$ $(rt = 0; r < s)$ \\

\eeight{267} & $(a^{[r]},b,a^{[s]},c,a^{[t]},d,e)$ $(rt = 0; r \leq s)$ \\

\eeight{268} & $(a^{[r]},b,c,d,a^{[s]},a^{[t]},e)$ $(rs = 0; s < t)$ \\

\eeight{269} & $(a,b,c,d,e,e^{[r]},e^{[s]})$ $(0 < r < s)$ \\

\eeight{270} & $(a,a^{[r]},b,b^{[s]},c,d,e)$ $(0 < r \leq s)$ \\

\eeight{271} & $(a,a^{[r]},b^{[s]},c,b^{[t]},d,e)$ $(r \neq 0 = st)$ \\

\eeight{272} & $(a,a^{[r]},b,c,d,d^{[s]},e)$ $(rs \neq 0)$ \\

\eeight{273} & $(a,b^{[s]},a^{[r]},b^{[t]},c,d,e)$ ($st=0$; $r \leq s+t$; if $r=0$ then $t \neq 0$) \\

\eeight{274} & $(a^{[r]},b^{[t]},a^{[s]},c,b^{[u]},d,e)$ $(rs=tu=0)$ \\

\eeight{275} & $(a,b,a^{[r]},c,d,d^{[s]},e)$ $(s \neq 0)$ \\

\eeight{276} & $(a^{[r]},b^{[t]},c,d,a^{[s]},b^{[u]},e)$ $(rs=tu=0; r \leq t;$ if $r=t$ then $s \leq u$) \\

\eeight{277} & $(a^{[r]},b,c^{[t]},d,a^{[s]},c^{[u]},e)$ $(rs=tu=0; r \leq t;$ if $r=t$ then $s \leq u$) \\

\eeight{278} & $(a^{[r]},b,c,d,a^{[s]},e,e^{[t]})$ $(rs=0 \neq t)$ \\

\eeight{279} & $(a,a^{[r]},a^{[s]},a^{[t]},b,c,d)$ ($r \neq 0$; $s < t$; if $s=0$ then $r < t$) \\

\eeight{280} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},c,d)$ $(rtu=0; r < s)$ \\

\eeight{281} & $(a^{[r]},a^{[s]},b,c,a^{[t]},a^{[u]},d)$ $(rt=0; r < s; t < u)$ \\

\eeight{282} & $(a^{[r]},b,a^{[s]},c,a^{[t]},a^{[u]},d)$ $(rt=0; r \leq s; t < u)$ \\

\eeight{283} & $(a^{[r]},b,c,d,a^{[s]},a^{[t]},a^{[u]})$ $(rs=0; s < t < u)$ \\

\eeight{284} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},c,d)$ $(rt=uv=0; r < s)$ \\

\eeight{285} & $(a^{[r]},a^{[s]},a^{[t]},b,c,c^{[u]},d)$ $(rt=0; r < s)$ \\

\eeight{286} & $(a^{[r]},a^{[s]},b,b^{[u]},a^{[t]},c,d)$ $(rt=0 \neq u; r < s)$ \\

\eeight{287} & $(a^{[r]},a^{[s]},b^{[u]},c,a^{[t]},b^{[v]},d)$ $(rt=uv=0; r<s)$ \\

\eeight{288} & $(a^{[r]},a^{[s]},b,c,a^{[t]},d,d^{[u]})$ $(rt=0 \neq u; r <s)$ \\

\eeight{289} & $(a^{[r]},b,a^{[s]},b^{[u]},a^{[t]},c,d)$ $(rst=uv=0;$ if $u=0$ then $r < s$) \\

\eeight{290} & $(a^{[r]},b^{[u]},a^{[s]},c,a^{[t]},b^{[v]},d)$ $(rst=uv=0)$ \\

\eeight{291} & $(a^{[r]},b,a^{[s]},c,a^{[t]},d,d^{[u]})$ $(rst=0 \neq u)$ \\

\eeight{292} & $(a^{[r]},b^{[u]},b^{[v]},c,a^{[s]},a^{[t]},d)$ $(rs=uv=0; s < t)$ \\

\eeight{293} & $(a^{[r]},b,c,c^{[u]},a^{[s]},a^{[t]},d)$ $(rs=0 \neq u; s < t)$ \\

\eeight{294} & $(a^{[r]},b^{[u]},c,d,a^{[s]},a^{[t]},b^{[v]})$ $(rs=uv=0; s < t)$ \\

\eeight{295} & $(a^{[r]},b,c^{[u]},d,a^{[s]},a^{[t]},c^{[v]})$ $(rs=uv=0; s < t)$ \\

\eeight{296} & $(a,a^{[r]},b,c,d,d^{[s]},d^{[t]})$ $(r \neq 0; 0 < s < t)$ \\

\eeight{297} & $(a,b,a^{[r]},c,d,d^{[s]},d^{[t]})$ $(0 < s < t)$ \\

\eeight{298} & $(a,a^{[r]},b,b^{[s]},c,c^{[t]},d)$ $(rt \neq 0; r \leq s)$ \\

\eeight{299} & $(a,a^{[r]},b^{[s]},c^{[u]},b^{[t]},c^{[v]},d)$ $(r \neq 0 = st=uv; s \leq u$; if $s=u$ then $t \leq v$) \\

\eeight{300} & $(a,a^{[r]},b^{[s]},c,b^{[t]},d,d^{[u]})$ $(st=0 \neq ru)$ \\

\eeight{301} & $(a,b^{[s]},a^{[r]},b^{[t]},c,c^{[u]},d)$ $(st=0 \neq u$; $r \leq s+t$; if $r=0$ then $t \neq 0$) \\

\eeight{302} & $(a^{[r]},b^{[t]},a^{[s]},c^{[v]},b^{[u]},c^{[w]},d)$ $(rs=tu=vw=0; t \leq v$; if $t=v$ then $u \leq w$) \\

\eeight{303} & $(a^{[r]},b^{[t]},a^{[s]},c,b^{[u]},d,d^{[v]})$ $(rs=tu=0 \neq v)$ \\

\eeight{304} & $(a^{[r]},b^{[t]},c^{[v]},d,a^{[s]},b^{[u]},c^{[w]})$ $(rs=tu=vw=0; r \leq t$; if $r=t$ then $s \leq u$) \\

\eeight{305} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b,c)$ $(rv=0; r < s; r \leq t$; $t < u$; if $r=t$ then $s < u)$ \\

\eeight{306} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},a^{[v]},c)$ $(rtu=0; r < s; u < v)$ \\

\eeight{307} & $(a^{[r]},a^{[s]},b,c,a^{[t]},a^{[u]},a^{[v]})$ $(rt=0; r < s; t < u < v)$ \\

\eeight{308} & $(a^{[r]},b,a^{[s]},c,a^{[t]},a^{[u]},a^{[v]})$ $(rt=0; r \leq s; t < u < v)$ \\

\eeight{309} & $(a,a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c)$ $(ru \neq 0; s < t$; if $s=0$ then $r < t)$ \\

\eeight{310} & $(a^{[r]},a^{[s]},a^{[t]},b^{[v]},a^{[u]},b^{[w]},c)$ $(rtu=vw=0; r < s)$ \\

\eeight{311} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},c,c^{[v]})$ $(rtu=0 \neq v; r < s)$ \\

\eeight{312} & $(a^{[r]},a^{[s]},b,b^{[v]},a^{[t]},a^{[u]},c)$ $(rt=0 \neq v; r < s; t < u)$ \\

\eeight{313} & $(a^{[r]},a^{[s]},b^{[v]},c,a^{[t]},a^{[u]},b^{[w]})$ $(rt=vw=0; r < s; t < u)$ \\

\eeight{314} & $(a^{[r]},b^{[v]},a^{[s]},b^{[w]},a^{[t]},a^{[u]},c)$ $(rt=vw=0; t < u; r \leq s$; if $r=s$ then $v < w$) \\

\eeight{315} & $(a^{[r]},b^{[v]},a^{[s]},c,a^{[t]},a^{[u]},b^{[w]})$ $(rst=vw=0; t < u)$ \\

\eeight{316} & $(a^{[r]},b^{[v]},b^{[w]},c,a^{[s]},a^{[t]},a^{[u]})$ $(rs=vw=0; s < t < u)$ \\

\eeight{317} & $(a^{[r]},b,c,c^{[v]},a^{[s]},a^{[t]},a^{[u]})$ $(rs=0 \neq v; s < t < u)$ \\

\eeight{318} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},b^{[w]},c)$ $(rt=uv=0; r < s; v < w)$ \\

\eeight{319} & $(a^{[r]},a^{[s]},a^{[t]},b,c,c^{[u]},c^{[v]})$ $(rt=0; 0 < u < v; r < s)$ \\

\eeight{320} & $(a^{[r]},a^{[s]},b^{[u]},b^{[v]},a^{[t]},b^{[w]},c)$ $(rt=uw=0; r < s; u < v; r \leq u$; if $r=u$ then either $s < v$ or $s=v$ and $t \leq w$) \\

\eeight{321} & $(a^{[r]},a^{[s]},b^{[u]},c,a^{[t]},b^{[v]},b^{[w]})$ $(rt=uv=0; r < s; v < w)$ \\

\eeight{322} & $(a^{[r]},b^{[u]},a^{[s]},b^{[v]},a^{[t]},b^{[w]},c)$ $(rt=uvw=0; r \leq s$; if $r=s$ then $u < v$) \\

\eeight{323} & $(a^{[r]},b^{[u]},a^{[s]},c,a^{[t]},b^{[v]},b^{[w]})$ $(rst=uv=0; v < w)$ \\

\eeight{324} & $(a^{[r]},b^{[u]},b^{[v]},c,a^{[s]},a^{[t]},b^{[w]})$ $(rs=uvw=0; s < t)$ \\

\eeight{325} & $(a^{[r]},b,c^{[u]},c^{[v]},a^{[s]},a^{[t]},c^{[w]})$ $(rs=uw=0; s < t; u < v)$ \\

\eeight{326} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]},c,c^{[w]})$  $(rt=uv=0 \neq w; r < s)$ \\

\eeight{327} & $(a^{[r]},a^{[s]},b,b^{[u]},a^{[t]},c,c^{[w]})$ $(rt=0 \neq uw; r < s)$ \\

\eeight{328} & $(a^{[r]},a^{[s]},b^{[u]},c^{[w]},a^{[t]},b^{[v]},c^{[x]})$ $(rt=uv=wx=0; r<s; u \leq w$; if $u=w$ then $v \leq x$) \\

\eeight{329} & $(a^{[r]},b^{[u]},a^{[s]},b^{[v]},a^{[t]},c,c^{[w]})$ $(rst=uv=0 \neq w$;  if $u=0$ then $r < s$) \\

\eeight{330} & $(a^{[r]},b^{[u]},a^{[s]},c^{[w]},a^{[t]},b^{[v]},c^{[x]})$ $(rst=uv=wx=0; r \leq s$; if $r=s$ then $u \leq w$; if $r=s$ and $u = w$ then $v \leq x$) \\

\eeight{331} & $(a^{[r]},b^{[u]},b^{[v]},c^{[w]},a^{[s]},a^{[t]},c^{[x]})$ $(rs=uv=wx=0; s < t)$ \\

\eeight{332} & $(a^{[r]},b^{[u]},c,c^{[w]},a^{[s]},a^{[t]},b^{[v]})$ $(rs=uv=0 \neq w; s < t)$ \\

\eeight{333} & $(a,a^{[r]},b,b^{[s]},c,c^{[t]},c^{[u]})$ $(rs \neq 0; r \leq s; 0 < t < u)$ \\

\eeight{334} & $(a,b^{[s]},a^{[r]},b^{[t]},c,c^{[u]},c^{[v]})$  $(st=0; 0 < u < v$; $r \leq s + t$; if $r=0$ then $t \neq 0$) \\

\eeight{335} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]},b)$ $(rv=0; r < s; t < u; v < w; r \leq t$; if $r=t$ then $s < u$) \\

\eeight{336} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]},a^{[v]},a^{[w]})$ $(rtu=0; r < s; u < v < w)$ \\

\eeight{337} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b,b^{[w]})$ $(rv=0 \neq w; r < s; t < u; r \leq t$; if $r=t$ then $s < u$) \\

\eeight{338} & $(a^{[r]},a^{[s]},a^{[t]},b^{[w]},a^{[u]},a^{[v]},b^{[x]})$ $(rtu=wx=0; r < s; u < v)$ \\

\eeight{339} & $(a^{[r]},a^{[s]},b,b^{[w]},a^{[t]},a^{[u]},a^{[v]})$ $(rt=0 \neq w; r < s; t < u < v)$ \\

\eeight{340} & $(a^{[r]},b^{[w]},a^{[s]},b^{[x]},a^{[t]},a^{[u]},a^{[v]})$ $(rt=wx=0; t < u < v; r \leq s$; if $r=s$ then $w < x$) \\

\eeight{341} & $(a,a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},b^{[v]})$ $(r \neq 0 < u < v; s < t$; if $s=0$ then $r < t$) \\

\eeight{342} & $(a^{[r]},a^{[s]},a^{[t]},b^{[v]},a^{[u]},b^{[w]},b^{[x]})$ $(rtu=vw=0; r <s; w < x)$ \\

\eeight{343} & $(a^{[r]},a^{[s]},b^{[v]},b^{[w]},a^{[t]},a^{[u]},b^{[x]})$ $(rt=vx=0; r < s; v < w; t < u)$ \\

\eeight{344} & $(a^{[r]},b^{[v]},a^{[s]},b^{[w]},a^{[t]},a^{[u]},b^{[x]})$ $(rt=vwx=0; t < u; r \leq s$; if $r=s$ then $v < w$) \\

\eeight{345} & $(a^{[r]},b^{[v]},b^{[w]},b^{[x]},a^{[s]},a^{[t]},a^{[u]})$ $(rs=vw=0; s < t < u; w < x)$ \\

\eeight{27} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]},a^{[x]})$ $(rsv=0$; $v < w < x$; $t < u$; if $r \neq t$ then $r < \min\{s,t\}$; if $r = t$ then $s < u$) \\ 
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.94\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^4 = E_8(\#\eeight{365})$ $(p \neq 2)$.  \label{barA12A14diags}} \\
\hline
ID & Embedding \\
\hline

\eeight{374} & $(a,a^{[r]},b,c,d,e)$ \\

\eeight{375} & $(a^{[r]},b,a^{[s]},c,d,e)$ $(rs=0)$ \\
\endfirsthead
\eeight{376} & $(a,b,c,c^{[r]},d,e)$ $(r \neq 0)$ \\

\eeight{377} & $(a^{[r]},a^{[s]},a^{[t]},b,c,d)$ $(rt=0$; $r \leq s$; if $r=s$ then $r < t$)  \\

\eeight{378} & $(a^{[r]},b,a^{[s]},a^{[t]},c,d)$ $(rs=0$; $s < t$)  \\

\eeight{379} & $(a,b,c,c^{[r]},c^{[s]},d)$ $(0 < r < s$)  \\

\eeight{380} & $(a,a^{[r]},b,b^{[s]},c,d)$ $(s \neq 0)$ \\

\eeight{381} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c,d)$ $(rs=tu=0$; $r \leq t$; if $r=t$ then $s \leq u$) \\

\eeight{382} & $(a^{[r]},b,a^{[s]},c,c^{[t]},d)$ $(rs=0 \neq t)$ \\

\eeight{383} & $(a,b,c,c^{[r]},d,d^{[s]})$ $(rs \neq 0; r \leq s)$ \\

\eeight{384} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,c)$ $(rt=0$; $r \leq s$; $t < u$; if $r=s$ then $r < t$)  \\

\eeight{385} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]},c)$ $(rs=0$; $s < t < u$)  \\

\eeight{386} & $(a,b,c,c^{[r]},c^{[s]},c^{[t]})$ $(0 < r < s < t$)  \\

\eeight{387} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c)$ $(rt=0 \neq u$; $r \leq s$; if $r=s$ then $r < t$)  \\

\eeight{388} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]},c)$ $(rs=uv=0$; $s < t$)  \\

\eeight{389} & $(a^{[r]},c,a^{[s]},a^{[t]},b,b^{[u]})$ $(rs=0 \neq u$; $s < t$)  \\

\eeight{390} & $(a,a^{[r]},b,b^{[s]},b^{[t]},c)$ $(0 < s < t$)  \\

\eeight{391} & $(a^{[r]},b,c,c^{[t]},c^{[u]},a^{[s]})$ $(rs=0; 0 < t < u$)  \\

\eeight{392} & $(a,a^{[r]},b,b^{[s]},c,c^{[t]})$ $(st \neq 0; s \leq t)$ \\

\eeight{393} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c,c^{[v]})$ $(rs=tu=0 \neq v$; $r \leq t$; if $r=t$ then $s \leq u$) \\

\eeight{394} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ $(rt=0$; $r \leq s$; $t < u < v$; if $r=s$ then $r < t$)  \\

\eeight{395} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rs=0$; $s < t < u < v$)  \\

\eeight{396} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,b^{[v]})$ $(rt=0 \neq v$; $r \leq s$; $t < u$; if $r=s$ then $r < t$)  \\

\eeight{397} & $(a^{[r]},b^{[v]},a^{[s]},a^{[t]},a^{[u]},b^{[w]})$ $(rs=vw=0$; $s < t < u$)  \\

\eeight{398} & $(a,a^{[r]},b,b^{[s]},b^{[t]},b^{[u]})$ $(0 < s < t < u$)  \\

\eeight{399} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},b^{[v]})$ $(rt=0 < u < v$; $r \leq s$; if $r=s$ then $r < t$)  \\

\eeight{400} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]},b^{[w]})$ $(rs=uv=0$; $s < t$; $u < v$; $r \leq u$; if $r=u$ then either $s < v$ or $s=v$ and $t \leq w$)  \\

\eeight{25} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ $(rt=0$; $r \leq s$; $t < u < v < w$; if $r=s$ then $r < t$) \\
\hline
\end{longtable}

\setlength{\LTleft}{0.05\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.09\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.81\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1 A_1^2 = E_8(\#\eeight{401})$ $(p \neq 2)$.  \label{barA12A1A12diags}} \\
\hline
ID & Embedding \\

\hline

\eeight{408} & $(a,a^{[r]},b,c,d)$ \\ 

\eeight{409} & $(a^{[r]},b,a^{[s]},c,d)$ $(rs=0)$ \\
\endfirsthead
\eeight{410} & $(a^{[r]},b,c,a^{[s]},d)$ $(rs=0)$ \\

\eeight{411} & $(a,b,c^{[r]},c^{[s]},d)$ $(rs=0)$ \\

\eeight{412} & $(a,b,c,d,d^{[r]})$ $(r \neq 0)$ \\

$\mathit{\eeight{214}^{\{\underline{0}\}}}$ & $(a,b,c,d,d)$ \\

\eeight{413} & $(a^{[r]},a^{[s]},a^{[t]},b,c)$ $(rt=0; r \leq s$; if $r=s$ then $s < t$) \\ 

\eeight{414} & $(a^{[r]},a^{[s]},b,a^{[t]},c)$ $(rt=0; r \leq s)$ \\ 

\eeight{415} & $(a^{[r]},b,a^{[s]},a^{[t]},c)$ $(rst=0)$ \\

\eeight{416} & $(a^{[r]},b,c,a^{[s]},a^{[t]})$ $(rs=0; s < t)$ \\

\eeight{417} & $(a,b,c^{[r]},c^{[s]},c^{[t]})$ $(rs = 0; s < t)$ \\

\eeight{418} & $(a,a^{[r]},b^{[s]},b^{[t]},c)$ $(st=0)$ \\ 

\eeight{419} & $(a,a^{[r]},b,c,c^{[s]})$ $(s \neq 0)$ \\ 

\eeight{420} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c)$ $(rs=tu=0)$ \\

\eeight{421} & $(a^{[r]},b,a^{[s]},c,c^{[t]})$ $(rs=0 \neq t)$ \\

\eeight{422} & $(a^{[r]},b,c^{[t]},a^{[s]},c^{[u]})$ $(rs=tu=0)$ \\

\eeight{423} & $(a^{[r]},b^{[t]},c,a^{[s]},b^{[u]})$ $(rs=tu=0$; $r \leq t$; if $r=t$ then $s \leq u$) \\

\eeight{424} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b)$ $(rtu=0; r \leq s$; if $r=s$ then $s < t$) \\ 

\eeight{425} & $(a^{[r]},a^{[s]},b,a^{[t]},a^{[u]})$ $(rt=0; r \leq s; t < u)$ \\ 

\eeight{426} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]})$ $(rst=0; t < u )$ \\

\eeight{427} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]})$ $(rt=0 \neq u; r \leq s$; if $r=s$ then $s < t$) \\ 

\eeight{428} & $(a^{[r]},a^{[s]},b^{[u]},a^{[t]},b^{[v]})$ $(rt=uv=0; r \leq s)$ \\ 

\eeight{430} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]})$ $(rst=uv=0)$ \\

\eeight{431} & $(a^{[r]},b^{[u]},b^{[v]},a^{[s]},a^{[t]})$ $(rs=uv=0; s < t)$ \\

\eeight{431} & $(a,a^{[r]},b^{[s]},b^{[t]},b^{[u]})$ $(st = 0; t < u)$ \\

\eeight{24} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rtu=0; r \leq s$; $u < v$; if $r=s$ then $s < t$) \\ 
\hline
\end{longtable}

\setlength{\LTleft}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.42\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.46\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1 A_1 = E_8(\#\eeight{402})$ $(p \geq 11)$.  \label{barA12A1A1diags}} \\
\hline
ID & Embedding & ID & Embedding \\

\hline

\eeight{432} & $(a,a^{[r]},b,c)$ & \eeight{437} & $(a^{[r]},a^{[s]},b,a^{[t]})$ $(r \leq s; rt=0)$ \\ 

\eeight{433} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \eeight{438} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rst=0)$ \\
\endfirsthead
\eeight{434} & $(a^{[r]},b,c,a^{[s]})$ $(rs=0)$ & \eeight{439} & $(a,a^{[r]},b^{[s]},b^{[t]})$ $(st=0)$ \\

\eeight{435} & $(a,b,c^{[r]},c^{[s]})$ $(rs=0)$ & \eeight{440} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0)$ \\

\eeight{436} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(r \leq s$; $rt=0$; if $r=s$ then $r < t$) & \eeight{15} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ ($rst=0$; $r \leq s$; \newline if $r=s$ then $r < t$) \\
\hline
\end{longtable}

\setlength{\LTleft}{0.06\textwidth}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.82\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^3 B_2 = E_8(\#\eeight{441})$ $(p=2)$.  \label{barA12A13diags}} \\
\hline
ID & Embedding \\
\hline
\eeight{452} & $(a,a^{[r]},b,c,d,10)$ $(r \neq 0)$  \\

\eeight{453} & $(a^{[r]},b,a^{[s]},c,d,10)$ $(rs=0)$  \\

\endfirsthead
\eeight{454} & $(a,b,c,c^{[r]},d,10)$ $(r \neq 0)$  \\

\eeight{455} & $(a^{[r]},a^{[s]},a^{[t]},b,c,10)$ $(r < s; rt=0)$  \\

\eeight{456} & $(a^{[r]},b,a^{[s]},a^{[t]},c,10)$ $(rs=0$; $s < t$) \\

\eeight{457} & $(a,b,c,c^{[r]},c^{[s]},10)$ $(0 < r < s)$  \\

\eeight{458} & $(a,a^{[r]},b,b^{[s]},c,10)$ $(rs \neq 0)$  \\

\eeight{459} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c,10)$ $(rs=tu=0$; $r \leq t$; if $r=t$ then $s \leq u$)  \\

\eeight{460} & $(a^{[r]},b,a^{[s]},c,c^{[t]},10)$ $(rs=0 \neq t)$  \\ 

\eeight{461} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,10)$ $(rt=0; r<s; t<u)$  \\

\eeight{462} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]},10)$ $(rs=0; s < t < u)$ \\

\eeight{463} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},10)$ $(rt=0 \neq u; r < s)$  \\

\eeight{464} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]},10)$ $(rs=uv=0; s < t)$  \\

\eeight{465} & $(a,a^{[r]},b,b^{[s]},b^{[t]},10)$ $(r \neq 0; 0 < s < t)$ \\

\eeight{466} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},10)$ $(rt=0; r<s; t<u<v)$ \\

\hline
\end{longtable}

\setlength{\LTleft}{0pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.94\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^5 = E_8(\#\eeight{451})$ $(p=2)$.  \label{barA12A15diags}} \\
\hline
ID & Embedding \\
\hline

\eeight{467} & $(a,a^{[r]},b,c,d,e,f)$ $(r \neq 0)$ \\
\eeight{468} & $(a^{[r]},b,a^{[s]},c,d,e,f)$ $(rs = 0)$ \\
\eeight{469} & $(a,b,c,c^{[r]},d,e,f)$ $(r \neq 0)$ \\ \endfirsthead

\eeight{470} & $(a^{[r]},a^{[s]},a^{[t]},b,c,d,e)$ $(rt = 0; r <s)$ \\
\eeight{471} & $(a^{[r]},b,a^{[s]},a^{[t]},c,d,e)$ $(rs = 0; s <t)$ \\
\eeight{472} & $(a,b,c,c^{[r]},c^{[s]},d,e)$ $(0 < r < s)$ \\

\eeight{473} & $(a,a^{[r]},b,b^{[s]},c,d,e)$ $(rs \neq 0)$ \\
\eeight{474} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c,d,e)$ $(rs = tu = 0; r \leq t$; if $r=t$ then $s < u$) \\
\eeight{475} & $(a^{[r]},b,a^{[s]},c,c^{[t]},d,e)$ $(rs = 0 \neq t)$ \\
\eeight{476} & $(a,b,c,c^{[r]},d,d^{[s]},e)$ $(rs \neq 0; r \leq s)$ \\

\eeight{477} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,c,d)$ $(rt = 0; r <s;  t < u)$ \\
\eeight{478} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]},c,d)$ $(rs = 0; s <t<u)$ \\
\eeight{479} & $(a,b,c,c^{[r]},c^{[s]},c^{[t]},d)$ $(0 < r < s < t)$ \\

\eeight{480} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c,d)$ $(rt = 0 \neq u; r <s)$ \\
\eeight{481} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]},c,d)$ $(rs = uv = 0; s <t)$ \\
\eeight{482} & $(a^{[r]},b,a^{[s]},a^{[t]},c,c^{[u]},d)$ $(rs = 0 \neq u; s <t)$ \\
\eeight{483} & $(a,a^{[r]},b,b^{[s]},b^{[t]},c,d)$ $(r \neq 0; 0 < s < t)$ \\
\eeight{484} & $(a^{[r]},b,c,c^{[t]},c^{[u]},a^{[s]},d)$ $(rs=0; 0 < t < u)$ \\
\eeight{485} & $(a,b,c,c^{[r]},c^{[s]},d,d^{[t]})$ $(t \neq 0; 0 < r < s)$ \\

\eeight{486} & $(a,a^{[r]},b,b^{[s]},c,c^{[t]},d)$ $(rst \neq 0; s \leq t)$ \\
\eeight{487} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c,c^{[v]},d)$ $(rs = tu = 0 \neq v; r \leq t$; if $r=t$ then $s < u$) \\
\eeight{488} & $(a^{[r]},b,a^{[s]},c,c^{[t]},d,d^{[u]})$ $(rs = 0 \neq tu; t \leq u)$ \\

\eeight{489} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b,c)$ $(rt = 0; r <s;  t < u < v)$ \\
\eeight{490} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]},a^{[v]},c)$ $(rs = 0; s <t<u<v)$ \\
\eeight{491} & $(a,b,c,c^{[r]},c^{[s]},c^{[t]},c^{[u]})$ $(0 < r < s < t < u)$ \\

\eeight{492} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,b^{[v]},c)$ $(rt = 0 \neq v; r <s;  t < u)$ \\
\eeight{493} & $(a^{[r]},b^{[v]},a^{[s]},a^{[t]},a^{[u]},b^{[w]},c)$ $(rs = vw = 0; s <t<u)$ \\
\eeight{494} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]},c,c^{[v]})$ $(rs = 0 \neq v; s < t < u)$ \\
\eeight{495} & $(a,a^{[r]},b,b^{[s]},b^{[t]},b^{[u]},c)$ $(r \neq 0; 0 < s < t < u)$ \\
\eeight{496} & $(a^{[r]},b,c,c^{[t]},c^{[u]},c^{[v]},a^{[s]})$ $(rs=0; 0 < t < u < v)$ \\

\eeight{497} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},b^{[v]},c)$ $(rt = 0; 0 < u < v; r <s)$ \\
\eeight{498} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]},b^{[w]},c)$ $(rs = uv = 0; s <t; v < w$; $r \leq u$; if  $r=u$ then either $s < v$ or $s=v$ and $t \leq w$) \\
\eeight{499} & $(a^{[r]},b,a^{[s]},a^{[t]},c,c^{[u]},c^{[v]})$ $(rs = 0; 0 < u < v; s <t)$ \\

\eeight{500} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c,c^{[v]})$ $(rt = 0 \neq uv; r <s; u \leq v)$ \\
\eeight{501} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]},c,c^{[w]})$ $(rs = uv = 0 \neq w; s <t)$ \\
\eeight{502} & $(a,a^{[r]},b,b^{[s]},b^{[t]},c,c^{[u]})$ $(ru \neq 0; 0 < s < t)$ \\
\eeight{503} & $(a^{[r]},b^{[t]},c,c^{[v]},c^{[w]},a^{[s]},b^{[u]})$ $(rs=tu=0 < v <w$; $r \leq t$; if $r=t$ then $s \leq u$) \\

\eeight{504} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]},b)$ $(rt = 0; r <s;  t < u < v < w)$ \\
\eeight{505} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ $(rs = 0; s <t<u<v < w)$ \\

\eeight{506} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b,b^{[w]})$ $(rt = 0 \neq w; r <s;  t < u < v)$ \\
\eeight{507} & $(a^{[r]},b^{[w]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b^{[x]})$ $(rs = wx = 0; s <t<u<v)$ \\
\eeight{508} & $(a,a^{[r]},b,b^{[s]},b^{[t]},b^{[u]},b^{[v]})$ $(r \neq 0; 0 < s < t < u < v)$ \\

\eeight{509} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,b^{[v]},b^{[w]})$ $(rt = 0; 0 < v < w; r <s;  t < u)$ \\
\eeight{510} & $(a^{[r]},b^{[v]},a^{[s]},a^{[t]},a^{[u]},b^{[w]},b^{[x]})$ $(rs = vw = 0; s <t<u; w < x)$ \\
\eeight{511} & $(a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},b^{[v]},b^{[w]})$ $(rt = 0; 0 < u < v < w; r < s)$ \\

\eeight{29} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]},a^{[x]})$ $(rt = 0; r <s;  t < u < v < w < x)$ \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.39\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.49\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1 B_2^2 = E_8(\#\eeight{404})$ $(p=2)$.  \label{barA12A1B23diags}} \\
\hline
ID & Embedding & ID & Embedding \\
\hline
\eeight{520} & $(1_a,1_a^{[r]},1_b,10_c,10_d)$ $(r \neq 0)$ & \eeight{526} & $(1_a,1_a^{[r]},1_b,10_c,02_c^{[s]})$ $(r \neq 0)$ \\

\eeight{521} & $(1_a^{[r]},1_b,1_a^{[s]},10_c,10_d)$ $(rs=0)$ & \eeight{527} & $(1_a^{[r]},1_b,1_a^{[s]},10_c,10_c^{[t]})$ $(rs=0 \neq t)$ \\
\endfirsthead
\eeight{522} & $(1_a,1_b,1_c,10_d,10_d^{[r]})$ $(r \neq 0)$ & \eeight{528} & $(1_a^{[r]},1_b,1_a^{[s]},10_c,02_c^{[t]})$ $(rs=0)$ \\

\eeight{523} \newline \eeight{524}  & $(1_a,1_b,1_c,10_d,02_d^{[r]})$ \newline $(1_a^{[r]},1_a^{[s]},1_a^{[t]},10_b,10_c)$  & \eeight{529} & $(1_a^{[r]},1_a^{[s]},1_a^{[t]},10_b,10_b^{[u]})$ $(r < s; rt=0\neq u)$ \\

& $(rt=0; r<s)$ & \eeight{530} & $(1_a^{[r]},1_a^{[s]},1_a^{[t]},10_b,02_b^{[u]})$ $(r<s; rt=0)$ \\

\eeight{525} & $(1_a,1_a^{[r]},1_b,10_c,10_c^{[s]})$ $(rs \neq 0)$ & & \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.07\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.4\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.07\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.46\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1 A_1 = E_8(\#\eeight{538})$ $(p \geq 7)$.  \label{barA12A1A1p7diags}} \\
\hline
ID & Embedding & ID & Embedding \\
\hline
\eeight{542} & $(a,a^{[r]},b,c)$ & \eeight{547} & $(a^{[r]},a^{[s]},b,a^{[t]})$ $(r \leq s; rt=0)$ \\ 

\eeight{543} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \eeight{548} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rst=0)$ \\
\endfirsthead
\eeight{544} & $(a^{[r]},b,c,a^{[s]})$ $(rs=0)$ & \eeight{549} & $(a,a^{[r]},b^{[s]},b^{[t]})$ $(st=0)$ \\

\eeight{545} & $(a,b,c^{[r]},c^{[s]})$ $(rs=0)$ & \eeight{550} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0)$ \\

\eeight{546} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(r \leq s$; $rt=0$) & \eeight{17} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ ($rst=0$; $r \leq s$) \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.09\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.91\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1^2 A_1 = E_8(\#\eeight{558})$ $(p \neq 2)$.  \label{barA12A12A1diags}} \\
\hline
ID & Embedding \\
\hline

\eeight{566} & $(a,a^{[r]},b,c,d)$ \\
\eeight{567} & $(a^{[r]},b,a^{[s]},c,d)$ $(rs=0)$ \\
\endfirsthead
\eeight{568} & $(a^{[r]},b,c,a^{[s]},d)$ $(rs=0)$ \\
\eeight{569} & $(a^{[r]},b,c,d,a^{[s]})$ $(rs=0)$ \\
\eeight{570} & $(a,b,c,c^{[r]},d)$ $(r \neq 0)$ \\
$\mathit{\eeight{411}^{\{\underline{0}\}}}$ & $(a,b,c,c,d)$ \\
\eeight{571} & $(a,b,c^{[r]},d,c^{[s]})$ $(rs = 0; r \neq s)$ \\
$\mathit{\eeight{227}^{\{\underline{0}\}}}$ & $(a,b,c,d,c)$ \\

\eeight{572} & $(a^{[r]},a^{[s]},a^{[t]},b,c)$ $(rst=0)$ \\
\eeight{573} & $(a^{[r]},a^{[s]},b,c,a^{[t]})$ $(rt=0; r \leq s)$ \\
\eeight{574} & $(a^{[r]},b,a^{[s]},a^{[t]},c)$ $(rst=0; s  \neq t)$ \\
\eeight{575} & $(a^{[r]},b,a^{[s]},c,a^{[t]})$ $(rst=0; s \neq t)$ \\
\eeight{576} & $(a^{[r]},b,c,a^{[s]},a^{[t]})$ $(rst=0; s \neq t)$ \\
\eeight{577} & $(a,b,c^{[r]},c^{[s]},c^{[t]})$ $(rt=0; r < s; t \notin \{r,s\})$ \\

\eeight{578} & $(a,a^{[r]},b^{[s]},b^{[t]},c)$ $(st=0; s \neq t$; if $r=0$ then $s < t$) \\
\eeight{579} & $(a^{[r]},a^{[s]},b^{[t]},c,b^{[u]})$ $(rs = tu=0; t \neq u)$ \\
\eeight{580} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]},c)$ $(rs=tu=0; r \leq t$; if $r=t$ then $s \leq u$) \\
\eeight{581} & $(a^{[r]},b^{[t]},a^{[s]},c,b^{[u]})$ $(rs=tu=0)$ \\
\eeight{582} & $(a^{[r]},b,a^{[s]},c^{[t]},c^{[u]})$ $(rs=tu =0; t \neq u)$ \\
\eeight{583} & $(a^{[r]},b^{[t]},b^{[u]},a^{[s]},c)$ $(rs=tu=0; r \leq t$; if $r=t$ then $s \leq u$) \\
\eeight{584} & $(a^{[r]},b^{[t]},c,a^{[s]},b^{[u]})$ $(rs=tu=0)$ \\
\eeight{585} & $(a^{[r]},b,c^{[t]},a^{[s]},c^{[u]})$ $(rs=tu=0; t \neq u)$ \\
\eeight{586} & $(a^{[r]},b^{[t]},b^{[u]},c,a^{[s]})$ $(rs=tu=0)$ \\
\eeight{587} & $(a^{[r]},b^{[t]},c,b^{[u]},a^{[s]})$ $(rs=tu=0)$ \\
\eeight{588} & $(a^{[r]},b,c^{[t]},c^{[u]},a^{[s]})$ $(rs=tu=0; t \neq u)$ \\

\eeight{589} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b)$ $(rtu=0; r \leq s; t \neq u$; if $r=s$ then $t < u$) \\
\eeight{590} & $(a^{[r]},a^{[s]},a^{[t]},b,a^{[u]})$ $(rstu=0; t \neq u)$ \\
\eeight{591} & $(a^{[r]},b,a^{[s]},a^{[t]},a^{[u]})$ $(rstu=0$; $s,t,u$ distinct) \\

\eeight{592} & $(a^{[r]},a^{[s]},a^{[t]},b^{[u]},b^{[v]})$ $(rst=uv=0; u \neq v)$ \\
\eeight{593} & $(a^{[r]},a^{[s]},b^{[u]},b^{[v]},a^{[t]})$ $(rt=uv=0; u \neq v; r \leq s$; if $r=s$ then $u < v$) \\
\eeight{594} & $(a^{[r]},b^{[u]},a^{[s]},a^{[t]},b^{[v]})$ $(rst=uv=0; s \neq t)$ \\
\eeight{595} & $(a^{[r]},b^{[u]},a^{[s]},b^{[v]},a^{[t]})$ $(rst=uv=0; s \neq t)$ \\
\eeight{596} & $(a^{[r]},b^{[u]},b^{[v]},a^{[s]},a^{[t]})$ $(rst=uv=0; s \neq t)$ \\
\eeight{597} & $(a,a^{[r]},b^{[s]},b^{[t]},b^{[u]})$ $(stu=0$; $s,t,u$ distinct; if $r=0$ then $s < t$) \\

\eeight{6} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(rtuv=0$; $r \leq s$; $t,u,v$ distinct;  if $r=s$ then $t < u$) \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.09\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.34\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.51\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1^2 A_1 A_1 = E_8(\#\eeight{559})$ $(p \geq 7)$.  \label{barA12A1A1p7noS2diags}} \\
\hline
ID & Embedding & ID & Embedding \\
\hline
\eeight{598} & $(a^{[r]},a^{[s]},b,c)$ $(rs=0)$ & \eeight{605} & $(a^{[r]},a^{[s]},b,a^{[t]})$ $(rst=0)$ \\ 

\eeight{599} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \eeight{606} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rst=0; s \neq t)$ \\
\endfirsthead
\eeight{600} & $(a^{[r]},b,c,a^{[s]})$ $(rs=0)$ & \eeight{607} & $(a,b^{[r]},b^{[s]},b^{[t]})$ $(rst=0; s \neq t)$ \\

\eeight{601} & $(a,b^{[r]},b^{[s]},c)$ $(rs=0)$ & \eeight{608} & $(a^{[r]},a^{[s]},b^{[t]},b^{[u]})$ $(rs=tu=0; t \neq u)$ \\

\eeight{602} & $(a,b^{[r]},c,b^{[s]})$ $(rs=0)$ & \eeight{609} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0)$ \\

\eeight{603} & $(a,b,c^{[r]},c^{[s]})$ $(r \neq s)$ & \eeight{610} & $(a^{[r]},b^{[t]},b^{[u]},a^{[s]})$ $(rs=tu=0)$ \\

$\mathit{\eeight{545}^{\{\underline{0}\}}}$ & $(a,b,c,c)$ & \eeight{5} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ ($rstu=0$; $t \neq u$)  \\

\eeight{604} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rst=0$) & \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.94\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $A_1^6 = E_8(\#\eeight{641})$ $(p=2)$.  \label{A16diags}} \\
\hline
ID & Embedding \\
\hline

\eeight{648} & $(a,a^{[r]},b,c,d,e)$ $(r \neq 0)$ \\
\eeight{649} & $(a^{[r]},b,c,a^{[s]},d,e)$ $(rs = 0)$ \\\endfirsthead

\eeight{650} & $(a,a^{[r]},a^{[s]},b,c,d)$ $(0 < r < s)$ \\
\eeight{651} & $(a^{[r]},a^{[s]},b,a^{[t]},c,d)$ $(rt = 0; r < s)$ \\

\eeight{652} & $(a,a^{[r]},b^{[s]},b^{[t]},c,d)$ $(r \neq 0 = st)$ \\
\eeight{653} & $(a,a^{[r]},b,c,c^{[s]},d)$ $(rs \neq 0; r \leq s)$ \\
\eeight{654} & $(a,b^{[s]},c,a^{[r]},b^{[t]},d)$ $(st =0; r \leq s+t;$ if $r=0$ then $s \leq t$) \\

\eeight{655} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,c)$ $(ru = 0; r < s < t)$ \\
\eeight{656} & $(a^{[r]},a^{[s]},b,a^{[t]},a^{[u]},c)$ $(rt = 0; r < s; t < u; r \leq t$; if $r=t$ then $s \leq u$) \\

\eeight{657} & $(a,a^{[r]},a^{[s]},b,b^{[t]},c)$ $(t \neq 0 < r < s)$ \\
\eeight{658} & $(a^{[r]},a^{[s]},b^{[u]},a^{[t]},b^{[v]},c)$ $(rt = uv = 0; r < s)$ \\
\eeight{659} & $(a^{[r]},a^{[s]},b,a^{[t]},c,c^{[u]})$ $(rt = 0 \neq u; r < s)$ \\

\eeight{660} & $(a,a^{[r]},b^{[s]},b^{[t]},c,c^{[u]})$ $(ru \neq 0 = st; r \leq u$; if $r=u$ then $s \leq t$) \\
\eeight{661} & $(a,b,c^{[t]},a^{[r]},b^{[s]},c^{[u]})$ $(tu=0; u \leq r \leq s$; if $t \neq 0$ and $0 \in \{r,s\}$ then $t \leq r+s$) \\

\eeight{662} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ $(ru = 0; r < s < t; u < v)$ \\

\eeight{663} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,b^{[v]})$ $(ru = 0 \neq v; r < s < t)$ \\
\eeight{664} & $(a^{[r]},a^{[s]},b^{[v]},a^{[t]},a^{[u]},b^{[w]})$ $(rt = 0; r < s; t < u; r \leq t$; if $r=t$ then either $s < u$ or $s=u$ and $v \leq w$) \\

\eeight{665} & $(a,a^{[r]},a^{[s]},b,b^{[t]},b^{[u]})$ $(0 < r < s; 0 < t < u$; $r \leq t$; if $r = t$ then $s \leq u$) \\
\eeight{666} & $(a^{[r]},a^{[s]},b^{[u]},a^{[t]},b^{[v]},b^{[w]})$ $(rt = uv = 0; r < s; v < w$; $r \leq v$; if $r=v$ then either $s < w$ or $s=w$ and $t \leq u$) \\

\eeight{28} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]})$ $(0 < r < s;  t< u < v$; if $t=0$ then either $r < u$ or $r=u$ and $s \leq v$ ) \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.39\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.49\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $A_1^2 A_1^2 = E_8(\#\eeight{683})$ $(p \geq 5)$.  \label{A1A1A1A1diags1st}} \\
\hline
ID & Embedding & ID & Embedding \\
\hline

\eeight{687} & $(a,a^{[r]},b,c)$ $(r \neq 0)$ & \eeight{691} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rs=0; s < t)$ \\
\eeight{688} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \eeight{692} & $(a,a^{[r]},b,b^{[s]})$ $(rs \neq 0)$ \\ \endfirsthead
\eeight{689} & $(a,b,c,c^{[r]})$ $(r \neq 0)$ & \eeight{693} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0; r \leq t$; \newline if $r=t$ then $s \leq u$) \\
\eeight{690} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rt=0; r < s)$ & \eeight{21} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rt=0; r < s; t < u)$ \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.1\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.9\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $A_1^2 A_1^2 = E_8(\#\eeight{694})$ $(p \geq 5)$.  \label{A1A1A1A1diags2nd}} \\
\hline
ID & Embedding \\
\hline
\eeight{699} & $(a,a^{[r]},b,c)$ \\
\eeight{700} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0; r \neq s)$ \\
$\mathit{\eeight{688}^{\{\underline{0}\}}}$ &  $(a,b,a,c)$ \\ 
\eeight{701} & $(a^{[r]},b,c,a^{[s]})$ $(rs=0)$ \\ 
\endfirsthead
\eeight{702} & $(a,b,c,c^{[r]})$ \\
\eeight{703} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rst=0; r \neq t)$  \\ 
\eeight{704} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rst=0; r \neq s)$ \\
\eeight{705} & $(a,a^{[r]},b^{[s]},b^{[t]})$ $(st =0)$ \\
\eeight{706} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0; r \neq s; t \neq u; r \leq t$; if $r=t$ then $s \leq u$) \\ 
\eeight{707} & $(a^{[r]},b^{[t]},b^{[u]},a^{[s]})$ $(rs=tu=0$; $r \leq t$; if $r=t$ then $s \leq u$) \\
\eeight{22} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rtu=0; r \neq t; s \neq u; r \leq s$; if $r = s$ then $t \leq u$) \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.94\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $A_1^7 = E_8(\#\eeight{791})$ $(p=2)$.  \label{A17diags}} \\
\hline
ID & Embedding \\
\hline
\eeight{798} & $(a,a^{[r]},b,c,d,e,f)$ $(r \neq 0)$ \\

\eeight{799} & $(a,a^{[r]},a^{[s]},b,c,d,e)$ $(0 < r < s)$ \\

\eeight{800} &  $(a,a^{[r]},b,b^{[s]},c,d,e)$ $(0 < r \leq s)$ \\

\eeight{801} & $(a,a^{[r]},a^{[s]},a^{[t]},b,c,d)$ $(0 < r < s < t)$ \\
\endfirsthead
\eeight{802} & $(a,a^{[r]},a^{[s]},b,b^{[t]},c,d)$ $(t \neq 0; 0 < r < s)$ \\

\eeight{803} & $(a,a^{[r]},b,b^{[s]},c,c^{[t]},d)$ $(0 < r \leq s \leq t)$ \\

\eeight{804} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,c)$ $(0 < r < s < t < u)$ \\

\eeight{805} & $(a,a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},c)$ $(u \neq 0; 0 < r <  s < t)$ \\

\eeight{806} & $(a,a^{[r]},a^{[s]},b,b^{[t]},b^{[u]},c)$ $(0 < r < s; 0 < t < u; r \leq t$; if $r = t$ then $s \leq u$) \\

\eeight{807} & $(a,a^{[r]},a^{[s]},b,b^{[t]},c,c^{[u]})$ $(tu \neq 0; 0 < r < s)$  \\

\eeight{808} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},b)$ $(0 < r < s < t < u < v)$ \\

\eeight{809} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},b,b^{[v]})$ $(v \neq 0; 0 < r < s < t < u)$ \\

\eeight{810} & $(a,a^{[r]},a^{[s]},a^{[t]},b,b^{[u]},b^{[v]})$ $(0 < r < s < t; 0 < u < v)$ \\

\eeight{30} & $(a,a^{[r]},a^{[s]},a^{[t]},a^{[u]},a^{[v]},a^{[w]})$ $(0 < r < s < t  < u < v < w)$  \\

\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.09\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.37\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.06\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.48\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_1 A_1 A_1 A_1 = E_8(\#\eeight{929})$ ${(p \geq 7)}$.  \label{barA1A1A1A1diags}} \\
\hline
ID & Embedding & ID & Embedding \\
\hline
\eeight{932} & $(a^{[r]},a^{[s]},b,c)$ $(rs=0)$ & \eeight{938} & $(a^{[r]},a^{[s]},a^{[t]},b)$ $(rst=0; s \neq t)$ \\

\eeight{933} & $(a^{[r]},b,a^{[s]},c)$ $(rs=0)$ & \eeight{939} & $(a^{[r]},a^{[s]},b,a^{[t]})$ $(rst=0)$ \\
\endfirsthead
\eeight{934} & $(a^{[r]},b,c,a^{[s]})$ $(rs=0)$ & \eeight{940} & $(a^{[r]},b,a^{[s]},a^{[t]})$ $(rst=0; s \neq t)$ \\

\eeight{935} & $(a,b^{[r]},b^{[s]},c)$ $(rs=0; r \neq s)$ & \eeight{941} & $(a,b^{[r]},b^{[s]},b^{[t]})$ $(rst=0; s \notin \{r,t\})$ \\

$\mathit{\eeight{600}^{\{\underline{0}\}}}$ & $(a,b,b,c)$  & \eeight{942} & $(a^{[r]},a^{[s]},b^{[t]},b^{[u]})$ $(rs=tu=0; t \neq u)$ \\

\eeight{936} & $(a,b^{[r]},c,b^{[s]})$ $(rs=0)$ & \eeight{943} & $(a^{[r]},b^{[t]},a^{[s]},b^{[u]})$ $(rs=tu=0)$ \\

\eeight{937} & $(a,b,c^{[r]},c^{[s]})$ $(rs=0)$ & \eeight{944} & $(a^{[r]},b^{[t]},b^{[u]},a^{[s]})$ $(rs=tu; t \neq u)$ \\

$\mathit{\eeight{543}^{\{\underline{0}\}}}$ & $(a,b,c,c)$ & \eeight{32} & $(a^{[r]},a^{[s]},a^{[t]},a^{[u]})$ $(rstu=0; t \notin \{s,u\})$ \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.056\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.43\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.05\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.46\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_2^4= E_8(\#\eeight{975})$.  \label{barA24diags}} \\
\hline
ID & Embedding & ID & Embedding \\
\hline

\eeight{983} & $(10_a,10_b,10_b^{[r]},10_c)$ & \eeight{74} & $(10,10^{[r]},10^{[r]},10^{[s]})$ $(0 < r < s)$ \\

\eeight{984} & $(10_a,10_b,10_b^{[r]},10_b^{[s]})$ \newline $(r \leq s$; if $r=0$ then $s \neq 0$)  & \eeight{75} \newline \eeight{76} & $(10,10^{[r]},01^{[r]},10^{[s]})$  $(0 < r < s)$  \newline $(10,01^{[r]},10^{[r]},10^{[s]})$  $(0 < r < s)$ \\

\endfirsthead
\eeight{985} & $(10_a,10_b,10_b^{[r]},01_b^{[s]})$ & \eeight{77} & $(10,01^{[r]},01^{[r]},10^{[s]})$  $(0 < r < s)$  \\

\eeight{986} & $(10_a,10_b,01_b^{[r]},01_b^{[s]})$ $(0 < r \leq s)$  & \eeight{78} & $(10,10^{[r]},10^{[s]},10^{[s]})$  $(0 < r < s)$  \\ 

\eeight{987} & $(10_a,10_a^{[r]},10_b^{[s]},10_b^{[t]})$ \newline ($st=0$; $r \leq s+ t$)  & \eeight{79} \newline \eeight{80} & $(10,10^{[r]},10^{[s]},01^{[s]})$  $(0 < r < s)$  \newline $(10,10^{[r]},01^{[s]},10^{[s]})$  $(0 < r < s)$ \\ 

\eeight{988} & $(10_a,10_a^{[r]},10_b^{[s]},01_b^{[t]})$ \newline $(st=0; r \neq 0)$  & \eeight{81} \newline \eeight{82} & $(10,10^{[r]},01^{[s]},01^{[s]})$  $(0 < r < s)$ \newline $(10,10^{[r]},10^{[s]},10^{[t]})$  $(0 < r < s < t)$  \\

\eeight{66} & $(10^{[r]},10,10,01)$  $(r \neq 0)$  &  \eeight{83} & $(10,10^{[r]},10^{[s]},01^{[t]})$  $(0 < r < s < t)$   \\

\eeight{67} & $(10,10^{[r]},10^{[r]},01^{[r]})$  $(r \neq 0)$ & \eeight{84} & $(10,10^{[r]},01^{[s]},10^{[t]})$  $(0 < r < s < t)$  \\

\eeight{68} & $(10,10,10^{[r]},10^{[r]})$  $(r \neq 0)$ & \eeight{85} & $(10,10^{[r]},01^{[s]},01^{[t]})$  $(0 < r < s < t)$  \\

\eeight{69} & $(10,10,10^{[r]},01^{[r]})$  $(r \neq 0)$  & \eeight{86} & $(10,01^{[r]},10^{[s]},10^{[t]})$  $(0 < r < s < t)$  \\

\eeight{70} & $(10,10,10^{[r]},10^{[s]})$  $(0 < r < s)$ & \eeight{87} & $(10,01^{[r]},10^{[s]},01^{[t]})$  $(0 < r < s < t)$  \\

\eeight{71} & $(10,01,10^{[r]},10^{[s]})$  $(0 < r < s)$  & \eeight{88} & $(10,01^{[r]},01^{[s]},10^{[t]})$  $(0 < r < s < t)$  \\

\eeight{72} & $(01,10,10^{[r]},10^{[s]})$  $(0 < r < s)$   & \eeight{89} & $(10,01^{[r]},01^{[s]},01^{[t]})$  $(0 < r < s < t)$  \\ 

\eeight{73} & $(01,01,10^{[r]},10^{[s]})$  $(0 < r < s)$ & & \\ 
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.08\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.43\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.07\textwidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.42\textwidth-\tabcolsep}@{}}

\caption{Irreducible diagonal subgroups of $\bar{A}_2 A_2 A_2= E_8(\#\eeight{1012})$ $(p=3)$.  \label{barA2A2A2diags}} \\
\hline
ID & Embedding & ID & Embedding \\
\hline
\eeight{1020} & $(10_a^{[r]},10_a^{[s]},10_b)$ $(rs=0; r \neq s$) & \eeight{94} & $(10,10^{[r]},10)$ $(r \neq 0)$  \\

\eeight{1021} & $(10_a^{[r]},01_a^{[s]},10_b)$ $(rs=0)$ & \eeight{95} & $(10^{[r]},01^{[s]},10^{[t]})$  $(rst=0)$  \\
\endfirsthead
\eeight{1022} & $(10_a^{[r]},10_b,10_a^{[s]})$ $(rs=0; r \neq s$) & \eeight{96} & $(10^{[r]},01^{[r]},10)$ $(r \neq 0)$  \\

\eeight{1023} & $(10_a,10_b^{[r]},10_b^{[s]})$ $(rs=0)$ & \eeight{97} & $(10,01,10^{[r]})$ $(r \neq 0)$  \\

\eeight{92} & $(10^{[r]},10^{[s]},10^{[t]})$  $(rst=0)$  & \eeight{98} & $(10^{[r]},01,10^{[r]})$ $(r \neq 0)$  \\

\eeight{93} & $(10^{[r]},10,10^{[r]})$ $(r \neq 0)$  & \eeight{99} & $(10,01^{[r]},10)$ $(r \neq 0)$ \\
\hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}{>{\raggedright\arraybackslash}p{0.04\linewidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.06\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.06\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.14\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.24\linewidth-\tabcolsep}@{}}
\caption{The composition factors of non-diagonal irreducible connected subgroups of $G_2$ acting on $V_{7}$ and $L(G_2)$. \label{G2tabcomps}} \\
\hline

ID & $X$ & $p$ & $V_{7} \downarrow G_2(\#n)$ & $L(G_2) \downarrow G_2(\#n)$ \\

\hline

\gtwo{3} & $A_1$ & $\geq 7$ & $6$ & $W(10) /$ $\!\! 2$ \\

\gtwo{4} & $A_2$ &  & $10 /$ $\!\! 01 /$ $\!\! 00$ & $W(11) /$ $\!\! 10 /$ $\!\! 01$ \\
\endfirsthead

\gtwo{5} & $A_2$ & $3$ & $11$ & $30 /$ $\!\! 11 /$ $\!\! 03 /$ $\!\! 00$ \\

\gtwo{6} & $\bar{A}_1 \tilde{A}_1$ & & $(1,1) /$ $\!\! (0,W(2))$ & $(W(2),0) /$ $\!\! (1,W(3)) /$ $\!\! (0,W(2))$ \\

\hline

\end{longtable}

\setlength\LTleft{0pt}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.03\linewidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.07\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.05\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.36\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.49\linewidth-\tabcolsep}@{}}

\caption{The composition factors of non-diagonal irreducible connected subgroups of $F_4$ acting on $V_{26}$ and $L(F_4)$. \label{F4tabcomps}} \\

\hline

ID & $X$ & $p$ & $V_{26} \downarrow X$ & $L(F_4) \downarrow X$ \\

\hline

\ffour{5} & $G_2$ & $7$ & $20$ & $11 /$ $\!\! 01$  \\

\ffour{7} & $A_1$ & $\geq 11$ & $10 / 8 / 4 / 0$  & $W(14) /$ $\!\! 10^2 /$ $\!\! 6 /$ $\!\! 4 /$ $\!\! 2$ \\
\endfirsthead

\ffour{10} & $A_1$ & $\geq 13$ & $W(16) /$ $\!\! 8$  &  $W(22) /$ $\!\! W(14) /$ $\!\! 10 /$ $\!\! 2$ \\

\ffour{12} & $B_4$ & & $W(\lambda_1) /$ $\!\! \lambda_4 /$ $\!\! 0$ & $W(\lambda_2) /$ $\!\! \lambda_4$  \\

\ffour{13} & $\bar{D}_4$ & & $\lambda_1 /$ $\!\! \lambda_3 /$ $\!\! \lambda_4 /$ $\!\! 0$ & $ \lambda_1 /$ $\!\! W(\lambda_2) /$ $\!\! \lambda_3 /$ $\!\! \lambda_4$ \\

\ffour{14} & $C_4$ & $2$ & $\lambda_2$ & $2\lambda_1 /$ $\!\! \lambda_2 /$ $\!\! \lambda_4 /$ $\!\! 0^2$  \\

\ffour{15} & $\tilde{D}_4$ & $2$ & $\lambda_2$  & $2\lambda_1 /$ $\!\! \lambda_2 /$ $\!\! 2\lambda_3 /$ $\!\! 2\lambda_4 /$ $\!\! 0^2$ \\

\ffour{16} & $G_2$ & $7$ & $20$ & $11 /$ $\!\! 01$ \\

\ffour{24} & $\bar{A}_1 C_3$ & & $(1,100) /$ $\!\! (0,W(010))$ & $(W(2),000) /$ $\!\! (1,W(001)) /$ $\!\! (0,W(200))$   \\

\ffour{25} & $A_1 G_2$ & $\neq 2$ & $(W(4),00) /$ $\!\! (2,10)$ & $(W(4),10)  /$ $\!\! (2,00) /$ $\!\! (0,W(01))$ \\

\ffour{26} & $\bar{A}_2 \tilde{A}_2$ & & $(10,10) /$ $\!\! (01,01) /$ $\!\! (00,W(11))$ & $(W(11),00) /$ $\!\! (10,W(02)) /$ $\!\! (01,W(20)) /$ $\!\! (00,W(11))$  \\

\ffour{27} & $\tilde{A}_1 \bar{A}_3$ &  & $(W(2),000) /$ $\!\! (1,100) /$ $\!\! (1,001) /$ $\!\! (0,010) /$ $\!\! (0,000)$ & $(W(2),010) /$ $\!\! (W(2),000) /$ $\!\! (1,100) /$ $\!\! (1,001) /$ $\!\! (0,W(101))$ \\

\ffour{28} & $\bar{A}_1^2 B_2$ & & $(1,1,00) /$ $\!\! (1,0,01) /$ $\!\! (0,1,01) /$ $\!\! (0,0,W(10)) /$  $\!\! (0,0,00)$ & $(W(2),0,00) /$ $\!\! (1,1,W(10)) /$ $\!\! (1,0,01) /$ $\!\! (0,W(2),00) /$ $\!\! (0,1,01) /$ $\!\! (0,0,W(02))$ \\

\ffour{29} & $A_1^2$ & $\neq 2$ & $(W(3),1) /$ $\!\! (2,2) /$ $\!\! (1,W(3)) /$  $\!\! (0,0)$  &  $(W(4),2) /$ $\!\! (W(3),1) /$ $\!\! (2,W(4)) /$ $\!\! (2,0) /$ $\!\! (1,W(3)) /$ $\!\! (0,2)$ \\

\ffour{30} & $B_2^2$ & $2$ & $(10,00) /$ $\!\! (01,01) /$ $\!\! (00,10) /$  $\!\! (00,00)^2$ & $(10,10) /$ $\!\! (10,00) /$ $\!\! (02,00) /$  $\!\! (01,01) /$  $\!\! (00,10) /$ $\!\! (00,02) /$ $\!\! (00,00)^4$ \\

\ffour{31} & $\tilde{A}_1 B_3$ & $2$ & $(2,000) /$ $\!\! (1,001) /$ $\!\! (0,100) /$  $\!\! (0,000)$ & $(2,100) /$ $\!\! (2,000) /$ $\!\! (1,001) /$ $\!\! (0,100) /$ $\!\! (0,010) /$ $\!\! (0,000)^2$ \\

\ffour{32} & $\bar{A}_1^4$ & & $(1,1,0,0) /$ $\!\! (1,0,1,0) /$ $\!\! (1,0,0,1) /$  $\!\! (0,1,1,0) /$ $\!\! (0,1,0,1) /$ $\!\! (0,0,1,1) /$  $\!\! (0,0,0,0)^2$ & $(W(2),0,0,0) /$ $\!\! (1,1,1,1) /$ $\!\! (1,1,0,0) /$ $\!\! (1,0,1,0) /$ $\!\! (1,0,0,1) /$ $\!\! (0,W(2),0,0) /$ $\!\! (0,1,1,0) /$ $\!\! (0,1,0,1) /$ $\!\! (0,0,W(2),0) /$ $\!\! (0,0,1,1) /$  $\!\! (0,0,0,W(2))$  \\

\ffour{36} & $\tilde{A}_1^3$ & $\neq 2$ & $(2,0,0) /$ $\!\! (1,1,1)^2 /$ $\!\! (0,2,0) /$ $\!\! (0,0,2) /$  $\!\! (0,0,0)$  & $(2,2,0) /$ $\!\! (2,0,2) /$ $\!\! (2,0,0) /$ $\!\! (1,1,1)^2 /$ $\!\! (0,2,2) /$ $\!\! (0,2,0) /$ $\!\! (0,0,2)$ \\

\ffour{38} & $\bar{A}_1^2 A_1$ & $\geq 5$ & $(1,1,0) /$ $\!\! (1,0,3) /$ $\!\! (0,1,3) /$ $\!\! (0,0,4) /$ $\!\! (0,0,0)$ & $(2,0,0) /$ $\!\! (1,1,4) /$ $\!\! (1,0,3) /$ $\!\! (0,2,0) /$  $\!\! (0,1,3) /$ $\!\! (0,0,W(6)) /$ $\!\! (0,0,2)$   \\

\ffour{39} & $\bar{A}_1^2 \tilde{A}_1^2$ & $2$ & $2$ $(1,1,0,0) /$  $\!\! (1,0,1,1) /$ $\!\! (0,1,1,1) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,2) /$ $\!\! (0,0,0,0)^2$ & $(2,0,0,0) /$ $\!\! (1,1,2,0) /$ $\!\! (1,1,0,2) /$  $\!\! (1,1,0,0) /$ $\!\! (1,0,1,1) /$ $\!\! (0,2,0,0) /$  $\!\! (0,1,1,1) /$ $\!\! (0,0,2,2) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,2) /$ $\!\! (0,0,0,0)^4$ \\

\ffour{50} & $\tilde{A}_1^2 B_2$ & $2$ & $(2,0,00) /$ $\!\! (1,1,01) /$ $\!\! (0,2,00) /$ $\!\! (0,0,10) /$ $\!\! (0,0,00)^2$ & $(2,2,00) /$ $\!\! (2,0,10) /$ $\!\! (2,0,00) /$  $\!\! (1,1,01) /$ $\!\! (0,2,10) /$  $\!\! (0,2,00) /$   $\!\! (0,0,10) /$ $\!\! (0,0,02) /$  $\!\! (0,0,00)^4$ \\

\ffour{51} & $\tilde{A}_1^4$ & $2$ & $(2,0,0,0) /$ $\!\! (1,1,1,1) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,2) /$ $\!\! (0,0,0,0)^2$ &  $(2,2,0,0) /$ $\!\! (2,0,2,0) /$ $\!\! (2,0,0,2) /$  $\!\! (2,0,0,0) /$ $\!\! (1,1,1,1) /$ $\!\! (0,2,2,0) /$ $\!\! (0,2,0,2) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,2,2) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,2) /$ $\!\! (0,0,0,0)^4$ \\

\ffour{56} & $\tilde{A}_1 G_2$ & $2$ & $(2,00) /$ $\!\! (1,10) /$ $\!\! (1,00)^2 /$ $\!\! (0,10) /$ $\!\! (0,00)^2$  & $(2,10) /$ $\!\! (2,00) /$ $\!\! (1,10) /$ $\!\! (1,00)^2 /$ $\!\! (0,10) /$  $\!\! (0,01) /$ $\!\! (0,00)^2$ \\

\ffour{57} & $\bar{A}_1 A_1 A_1$ & $\neq 2$ & $(1,2,1) /$ $\!\! (0,W(4),0) /$ $\!\! (0,2,2)$  & $(2,0,0) /$ $\!\! (1,W(4),1) /$  $\!\! (1,0,W(3)) /$ $\!\! (0,W(4),2) /$ $\!\! (0,2,0) /$ $\!\! (0,0,2)$  \\

\ffour{58} & $\bar{A}_1 A_1$ & $\geq 7$ &  $(1,5) /$ $\!\! (0,W(8)) /$ $\!\! (0,4)$ & $(2,0) /$ $\!\! (1,W(9)) /$ $\!\! (1,3) /$ $\!\! (0,W(10)) /$ $\!\! (0,6) /$ $\!\! (0,2)$  \\

\ffour{59} & $\bar{A}_1 \tilde{A}_3$ & $2$ & $(1,010) /$ $\!\! (0,101)$  & $(2,000) /$ $\!\! (1,200) /$ $\!\! (1,010) /$ $\!\! (1,002) /$ $\!\! (0,101) /$  $\!\! (0,020) /$ $\!\! (0,000)^2$ \\

\ffour{60} & $\bar{A}_1 G_2$ & $2$ & $(1,10) /$ $\!\! (0,01)$ & $(2,00) /$ $\!\! (1,20) /$ $\!\! (1,10) /$ $\!\! (0,20) /$ $\!\! (0,01) /$  $\!\! (0,00)^2$ \\

\ffour{64} & $A_1 \bar{A}_2$ & $\neq 2$ &  $(W(4),00) /$ $\!\! (2,10) /$ $\!\! (2,01) /$ $\!\! (2,00)$ & $(W(4),10) /$ $\!\! (W(4),01) /$ $\!\! (W(4),00) /$ $\!\! (2,00) /$ $\!\! (0,W(11)) /$ $\!\! (0,10) /$ $\!\! (0,01)$ \\

\ffour{65} & $A_1 A_2$ & $3$ &  $(4,00) /$ $\!\! (2,11) /$  $\!\! (0,00)$  &  $(4,11) /$ $\!\! (2,00) /$ $\!\! (0,30) /$ $\!\! (0,11)^2 /$ $\!\! (0,03) /$ $\!\! (0,00)$ \\

\ffour{66} & $A_1 A_1$  & $\geq 7$ & $(4,0) /$ $\!\! (2,6)$  & $(4,6) /$ $\!\! (2,0) /$ $\!\! (0,W(10)) /$ $\!\! (0,2)$  \\

\ffour{67} & $A_1 \tilde{A}_2$ & $ \neq 2$ & $(2,10) /$ $\!\! (2,01) /$ $\!\! (0,W(11))$  & $(W(4),00) /$ $\!\! (2,20) /$ $\!\! (2,02) /$ $\!\! (2,00) /$ $\!\! (0,W(11))$  \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.03\linewidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.07\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.05\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.26\linewidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.59\linewidth-\tabcolsep}@{}}

\caption{The composition factors of non-diagonal irreducible connected subgroups of $E_6$ acting on $V_{27}$ and $L(E_6)$. \label{E6tabcomps}} \\

\hline

ID & $X$ & $p$ & $V_{27} \downarrow X$ & $L(E_6) \downarrow X$ \\

\hline

\esix{5} & $A_1$ & $\geq 13$ & $W(16) /$ $\!\! 8 /$ $\!\! 0$ & $W(22) /$ $\!\! W(16) /$ $\!\! W(14) /$ $\!\! 10 /$ $\!\! 8 /$ $\!\! 2 $ \\

\esix{6} & $A_1$ & $\geq 11$ & $W(12) /$ $\!\! 8 /$ $\!\! 4 $ & $W(16) /$ $\!\! W(14) /$ $\!\! 10^2 /$ $\!\! 8 /$ $\!\! 6 /$ $\!\! 4 /$ $\!\! 2$ \\
\endfirsthead

\esix{7} & $F_4$ & & $W(\lambda_4) /$ $\!\! 0$ & $W(\lambda_1) /$ $\!\! W(\lambda_4)$ \\

\esix{8} & $C_4$ & &  $W(\lambda_2)$ &  $W(2\lambda_1) /$ $\!\! W(\lambda_4)$ \\

\esix{9} & $D_4$ & $2$ & $\lambda_2 /$ $\!\! 0$ & $2\lambda_1 /$ $\!\! \lambda_2^2 /$ $\!\! 2\lambda_3 /$ $\!\! 2\lambda_4 /$  $\!\! 0^2$ \\

\esix{10} & $G_2$ &  & $W(20)$  & $W(11) /$ $\!\! W(01)$ \\

\esix{11} & $A_2$ & $\neq 2$ & $W(22)$ & $W(41) /$ $\!\! W(14) /$ $\!\! W(11)$ \\

\esix{24} & $\bar{A}_1 A_5$ &  & $(1,\lambda_1) /$ $\!\! (0,\lambda_4)$ & $(W(2),0)/$ $\!\!(1,\lambda_3) /$ $\!\!(0,W(\lambda_1 + \lambda_5))$  \\

\esix{25} & $\bar{A}_2^3$ & & $(10,01,00) /$ $\!\! (01,00,10) /$ $\!\! (00,10,01)$ & $(W(11),00,00)/$ $\!\!(10,10,10)/$ $\!\!(01,01,01) /$ $\!\!(00,W(11),00)/$ $\!\!(00,00,W(11))$ \\

\esix{26} & $A_2 G_2$ & & $(10,W(10)) /$ $\!\! (W(02),00)$   & $(W(11),W(10)) /$ $\!\! (W(11),00)/$ $\!\!(00,W(01))$ \\

\esix{27} & $\bar{A}_1 C_3$ & & $(1,100) /$ $\!\! (0,W(010)) /$ $\!\! (0,000)$ & $(W(2),000)/$ $\!\!(1,100)/$ $\!\!(1,W(001)) /$ $\!\!(0,W(200))/$ $\!\!(0,W(010))$  \\

\esix{28} & $\bar{A}_1 A_1 A_2$ & & $(1,1,10) /$ $\!\! (0,W(2),10) /$ $\!\! (0,0,W(02))$ & $(W(2),0,00)/$ $\!\!(1,W(3),00) /$ $\!\!(1,1,W(11))/$  $\!\!(0,W(2),W(11))/$ $\!\!(0,W(2),00)/$ $\!\!(0,0,W(11))$  \\

\esix{29} & $\bar{A}_1 A_3$ & & $(1,010) /$ $\!\! (0,W(101))$ &  $(W(2),000)/$ $\!\!(1,W(200))/$ $\!\!(1,W(002))/$ $\!\!(0,W(101))/$ $\!\!(0,W(020))$   \\

\esix{30} & $\bar{A}_1 A_2$ & $\neq 2$ & $(1,20) / (0,12)$ & $(2,00)/$ $\!\!(1,W(30))/$ $\!\!(1,W(03)) /$ $\!\!(0,W(22))/$ $\!\!(0,W(11))$  \\

\esix{31} & $\bar{A}_1 A_1 A_1$ & $\neq2$ & $(1,2,1) /$ $\!\! (0,W(4),0) /$ $\!\! (0,2,2) /$ $\!\! (0,0,0)$  & $(2,0,0)/$ $\!\!(1,W(3),0) /$ $\!\!(1,1,W(4))/$ $\!\!(1,1,2)/$ $\!\!(0,2,W(4))/$ $\!\!(0,2,2)/$ $\!\!(0,2,0)/$ $\!\!(0,0,W(4))/$ $\!\!(0,0,2)$  \\

\esix{32} & $\bar{A}_1 A_1$ & $\geq 7$ & $(1,5) /$ $\!\! (0,W(8)) /$ $\!\! (0,4) /$ $\!\! (0,0)$ & $(2,0)/$ $\!\!(1,W(9))/$ $\!\!(1,5)/$  $\!\!(1,3)/$ $\!\!(0,W(10))/$ $\!\!(0,W(8))/$ $\!\!(0,6)/$ $\!\!(0,4)/$ $\!\!(0,2)$ \\

\esix{33} & $\bar{A}_1 G_2$ & $2$ & $(1,10) /$ $\!\! (0,01) /$ $\!\! (0,00)$ &  $(2,00)/$ $\!\! (1,10)^3 /$ $\!\! (1,00)^2 /$ $\!\!(0,20)/$ $\!\!(0,01)^2 /$  $\!\! (0,00)^2$  \\

\esix{38} & $A_1 \bar{A}_2^2$ & $\neq 2$ & $(2,01,00) /$ $\!\! (2,00,10) /$ $\!\! (0,10,01)$ &  $(W(4),00,00)/$ $\!\!(2,10,10)/$ $\!\!(2,01,01) /$ $\!\!(2,00,00)/$ $\!\!(0,W(11),00)/$ $\!\!(0,00,W(11))$  \\

\esix{41} & $A_1^2 \bar{A}_2$ & $\neq 2$ & $(2,2,00) /$ $\!\! (2,0,10) /$ $\!\! (0,2,01)$ & $(W(4),0,00)/$ $\!\!(2,2,10)/$ $\!\!(2,2,01)/$ $\!\!(2,0,00)/$ $\!\!(0,W(4),00)/$ $\!\!(0,2,00)/$ $\!\!(0,0,W(11))$ \\

\esix{44} & $A_1^3$ & $\neq 2$ & $(2,2,0) /$ $\!\! (2,0,2) /$ $\!\! (0,2,2)$  & $(W(4),0,0)/$ $\!\!(2,2,2)^2/$ $\!\!(2,0,0)/$ $\!\!(0,W(4),0)/$ $\!\!(0,2,0)/$ $\!\!(0,0,W(4))/$ $\!\!(0,0,2)$  \\

\esix{47} & $A_1 G_2$ & $\neq 2$ & $(W(4),00) /$ $\!\! (2,10) /$ $\!\! (0,00)$ & $(W(4),10)/$ $\!\!(W(4),00)/$ $\!\!(2,10)/$ $\!\!(2,00)/$ $\!\!(0,W(01))$   \\

\esix{48} & $A_2 A_2$ & $3$ & $(10,11) /$ $\!\! (02,00)$  & $(11,11)/$ $\!\! (11,00)/$ $\!\! (00,30)/$ $\!\!(00,11)^2 /$  $\!\!(00,03)/$ $\!\!(00,00)^2$ \\

\esix{49} & $A_2 A_1$ & $\geq 7$ & $(10,6) /$ $\!\! (02,0)$ & $(11,6) /$ $\!\!(11,0)/$ $\!\!(00,W(10))/$ $\!\!(00,2)$   \\

\esix{50} & $A_1 A_2$ & $3$ & $(4,00) /$ $\!\! (2,11) /$ $\!\! (0,00)^2$ & $(4,11)/$ $\!\!(4,00)/$ $\!\!(2,11)/$ $\!\!(2,00)/$ $\!\! (0,30)/$ $\!\!(0,11)^2 /$  $\!\!(0,03)/$  $\!\!(0,00)^2$ \\

\esix{51} & $A_1 A_1$ & $\geq 7$ & $(4,0) /$ $\!\! (2,6) /$ $\!\! (0,0)$ & $(4,6)/$ $\!\!(4,0)/$ $\!\!(2,6)/$ $\!\!(2,0)/$ $\!\!(0,W(10))/$ $\!\!(0,2)$ \\
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.04\linewidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.09\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.05\linewidth- 2\tabcolsep}>{\raggedright\arraybackslash}p{0.3\linewidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.52\linewidth-\tabcolsep}@{}}

\caption{The composition factors of non-diagonal irreducible connected subgroups of $E_7$ acting on $V_{56}$ and $L(E_7)$. \label{E7tabcomps}} \\

\hline

ID & $X$ & $p$ & $V_{56} \downarrow X$ & $L(E_7) \downarrow X$ \\

\hline

\eseven{20} & $A_1$ & $\geq 17$ & $W(21) / 15 / 11 / 5$ & $W(26) /$ $\!\! W(22) /$ $\!\! W(18) /$ $\!\! 16 /$ $\!\! 14 /$ $\!\! 10^2 /$ $\!\! 6 /$ $\!\! 2 $ \\

\eseven{21} & $A_1$ & $\geq 19$ & $W(27) / 17 / 9$  & $W(34) /$ $\!\! W(26) /$ $\!\! W(22) /$ $\!\! 18 /$ $\!\! 14 /$ $\!\! 10 /$ $\!\! 2$ \\
\endfirsthead

\eseven{22} & $A_7$ & & $\lambda_2 /$ $\!\! \lambda_6$ & $W(\lambda_1 + \lambda_7) /$ $\!\! \lambda_4$ \\

\eseven{23} & $D_4$ & $\neq 2$ & $\lambda_2^2$ & $2 \lambda_1 /$ $\!\! \lambda_2 /$ $\!\! 2 \lambda_3 /$ $\!\! 2 \lambda_4$ \\

\eseven{29} & $A_2$ & $\geq 5$ & $W(60) /$ $\!\! W(06)$ & $W(44) /$ $\!\! 11$ \\

\eseven{30} & $\bar{A}_1 D_6$ & &  $(1,\lambda_1) /$ $\!\! (0,\lambda_5)$ & $(W(2),0) /$ $\!\! (1,\lambda_6) /$ $\!\! (0,W(\lambda_2))$  \\

\eseven{31} & $\bar{A}_2 A_5$ & & $(10,\lambda_1) /$ $\!\! (01,\lambda_5) /$ $\!\! (00,\lambda_3)$ & $(W(11),0) /$ $\!\! (10,\lambda_4) /$ $\!\! (01,\lambda_2) /$ $\!\! (00,W(\lambda_1 + \lambda_5))$ \\

\eseven{32} & $G_2 C_3$ & & $(W(10),100) /$ $\!\! (00,W(001))$ & $(W(10),W(010)) /$ $\!\! (W(01),000) /$ $\!\! (00,W(200))$  \\

\eseven{33} & $A_1 F_4$ & & $(W(3),0) /$ $\!\! (1,W(\lambda_4))$  & $(W(2),W(\lambda_4)) /$ $\!\! (W(2),0) /$ $\!\! (0,W(\lambda_1))$  \\

\eseven{34} & $A_1 G_2$ & $\neq 2$ & $(W(3),10) /$ $\!\! (1,W(01))$  & $(W(4),10) /$ $\!\! (2,W(20)) /$ $\!\! (2,00) /$ $\!\! (0,W(01))$  \\

\eseven{35} & $A_1 A_1$ & $\geq 5$ & $(W(5),2) /$ $\!\! (3,W(6)) /$ $\!\! (1,4)$ & $(W(6),4) /$ $\!\! (4,W(6)) /$ $\!\! (4,2) /$  $\!\! (2,W(8)) /$  $\!\! (2,4) /$ $\!\! (2,0) /$ $\!\! (0,2)$ \\

\eseven{36} & $\bar{A}_1^3 \bar{D}_4$ & & $(1,1,1,0) /$ $\!\! (1,0,0,\lambda_1) /$ $\!\! (0,1,0,\lambda_3) /$ $\!\! (0,0,1,\lambda_4)$ & $(W(2),0,0,0) /$ $\!\! (1,1,0,\lambda_4) /$ $\!\! (1,0,1,\lambda_3) /$ $\!\! (0,W(2),0,0) /$ $\!\! (0,1,1,\lambda_1) /$ $\!\! (0,0,W(2),0) /$ $\!\! (0,0,0,W(\lambda_2))$  \\

\eseven{37} & $\bar{A}_1 A_1 B_4$ & & $(1,W(2),0) /$ $\!\! (1,0,W(\lambda_1)) /$ $\!\! (0,1,\lambda_4)$ & $(W(2),0,0) /$ $\!\! (1,1,\lambda_4) /$ $\!\! (0,W(2),W(\lambda_1)) /$ $\!\! (0,W(2),0) /$ $\!\! (0,0,W(\lambda_2))$  \\

\eseven{38} & $\bar{A}_1 B_2 B_3$ & & $(1,W(10),000) /$ $\!\! (1,00,W(100)) /$ $\!\! (0,01,001)$ & $(W(2),00,000) /$ $\!\! (1,01,001) /$ $\!\! (0,W(10),W(100)) /$ $\!\! (0,W(02),000) /$  $\!\! (0,00,W(010))$  \\

\eseven{39} & $\bar{A}_1 \bar{A}_3^2$ & & $(1,010,000) /$ $\!\!(1,000,010) /$ $\!\! (0,100,100) /$ $\!\! (0,001,001)$ & $(W(2),000,000) /$ $\!\! (1,100,001) /$ $\!\! (1,001,100) /$ $\!\! (0,W(101),000) /$ $\!\! (0,010,010) /$ $\!\! (0,000,W(101))$ \\

\eseven{40} & $\bar{A}_1 B_5$ & &  $(1,W(\lambda_1)) /$ $\!\! (1,0) /$ $\!\! (0,\lambda_5)$ & $(W(2),0) /$ $\!\! (1,\lambda_5) /$ $\!\! (0,W(\lambda_1)) /$ $\!\! (0,W(\lambda_2))$  \\

\eseven{41} & $\bar{A}_1 A_1 C_3$ & & $(1,1,100) /$ $\!\! (0,W(3),000) /$ $\!\! (0,1,W(010))$ & $(W(2),0,000) /$ $\!\! (1,W(2),100) /$ $\!\! (1,0,W(001)) /$ $\!\! (0,W(2),W(010)) /$ $\!\! (0,W(2),000) /$ $\!\! (0,0,W(200))$  \\

\eseven{42} & $\bar{A}_1 A_1 C_3$ & & $(1,1,100) /$ $\!\! (0,W(2),100) /$ $\!\! (0,0,W(001))$ & $(W(2),0,000) /$ $\!\! (1,W(3),000) /$ $\!\! (1,1,W(010)) /$ $\!\! (0,W(2),W(010)) /$ $\!\! (0,W(2),000) /$ $\!\! (0,0,W(200))$  \\

\eseven{43} & $\bar{A}_1^7$ & & $(1,1,1,0,0,0,0) /$ $\!\! (1,0,0,1,1,0,0) /$ $\!\! (1,0,0,0,0,1,1) /$ $\!\! (0,1,0,1,0,1,0) /$ $\!\! (0,1,0,0,1,0,1) /$ $\!\! (0,0,1,1,0,0,1) /$ $\!\! (0,0,1,0,1,1,0)$ & $(W(2),0,0,0,0,0,0) /$ $\!\! (1,1,0,1,0,0,1) /$ $\!\! (1,1,0,0,1,1,0) /$ $\!\! (1,0,1,1,0,1,0) /$ $\!\! (1,0,1,0,1,0,1) /$ $\!\! (0,W(2),0,0,0,0,0) /$ $\!\! (0,1,1,1,1,0,0) /$ $\!\! (0,1,1,0,0,1,1) /$ $\!\! (0,0,W(2),0,0,0,0) /$ $\!\! (0,0,0,1,1,1,1) /$ $\!\! (0,0,0,W(2),0,0,0) /$ $\!\! (0,0,0,0,W(2),0,0) /$ $\!\! (0,0,0,0,0,W(2),0) /$ $\!\! (0,0,0,0,0,0,W(2))$ \\

\eseven{44} & $\bar{A}_1^3 B_3$ & &  $(1,1,1,000) /$ $\!\! (1,0,0,W(100)) /$ $\!\! (1,0,0,000) /$ $\!\! (0,1,0,001) /$ $\!\! (0,0,1,001)$ & $(W(2),0,0,000) /$ $\!\! (1,1,0,001) /$ $\!\! (1,0,1,001) /$ $\!\! (0,W(2),0,000) /$ $\!\! (0,1,1,W(100)) /$ $\!\! (0,1,1,000) /$ $\!\! (0,0,W(2),000) /$ $\!\! (0,0,0,W(100)) /$ $\!\! (0,0,0,W(010))$  \\

\eseven{45} & $\bar{A}_1^3 A_1 B_2$ & & $(1,1,1,0,00) /$ $\!\! (1,0,0,W(2),00) /$ $\!\! (1,0,0,0,W(10)) /$ $\!\! (0,1,0,1,01) /$ $\!\! (0,0,1,1,01)$ & $(W(2),0,0,0,00) /$ $\!\! (1,1,0,1,01) /$ $\!\! (1,0,1,1,01) /$ $\!\! (0,W(2),0,0,00) /$ $\!\! (0,1,1,W(2),00) /$ $\!\! (0,1,1,0,W(10)) /$ $\!\! (0,0,W(2),0,00) /$ $\!\! (0,0,0,W(2),W(10)) /$ $\!\! (0,0,0,W(2),00) /$ $\!\! (0,0,0,0,W(02))$  \\

\eseven{46} & $\bar{A}_1^3 A_2$  & & $(1,1,1,00) /$ $\!\! (1,0,0,W(11)) /$ $\!\! (0,1,0,W(11)) /$ $\!\! (0,0,1,W(11))$ & $(W(2),0,0,00) /$ $\!\! (1,1,0,11) /$ $\!\! (1,0,1,11) /$ $\!\! (0,W(2),0,00) /$ $\!\! (0,1,1,11) /$ $\!\! (0,0,W(2),00) /$ $\!\! (0,0,0,W(30)) /$ $\!\! (0,0,0,W(11)) /$ $\!\! (0,0,0,W(03))$  \\

\eseven{75} & $\bar{A}_1^3 G_2$ & & $(1,1,1,00) /$ $\!\! (1,0,0,W(10)) /$ $\!\! (1,0,0,00) /$ $\!\! (0,1,0,W(10)) /$ $\!\! (0,1,0,00) /$ $\!\! (0,0,1,W(10)) /$ $\!\! (0,0,1,00)$ & $(W(2),0,0,00) /$ $\!\! (1,1,0,W(10)) /$ $\!\! (1,1,0,00) /$ $\!\! (1,0,1,W(10)) /$ $\!\! (1,0,1,00) /$ $\!\! (0,W(2),0,00) /$ $\!\! (0,1,1,W(10)) /$ $\!\! (0,1,1,00) /$ $\!\! (0,0,W(2),00) /$ $\!\! (0,0,0,W(10))^2 /$ $\!\! (0,0,0,W(01))$  \\

\eseven{79} & $\bar{A}_1^3 A_1$ & $ \geq 7$ & $(1,1,1,0) /$ $\!\! (1,0,0,6)) /$ $\!\! (1,0,0,0) /$ $\!\! (0,1,0,6) /$ $\!\! (0,1,0,0) /$ $\!\! (0,0,1,6) /$ $\!\! (0,0,1,0)$ & $(2,0,0,0) /$ $\!\! (1,1,0,6) /$ $\!\! (1,1,0,0) /$ $\!\! (1,0,1,6) /$ $\!\! (1,0,1,0) /$ $\!\! (0,2,0,0) /$ $\!\! (0,1,1,6) /$ $\!\! (0,1,1,0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,W(10)) /$ $\!\! (0,0,0,6)^2 /$ $\!\! (0,0,0,2)$  \\

\eseven{87} & $\bar{A}_1^3 A_1 A_1$ & $\geq 5$ & $(1,1,1,0,0) /$ $\!\! (1,0,0,2,0) /$ $\!\! (1,0,0,0,4) /$ $\!\! (0,1,0,1,3) /$ $\!\! (0,0,1,1,3)$ & $(2,0,0,0,0) /$ $\!\! (1,1,0,1,3) /$ $\!\! (1,0,1,1,3) /$ $\!\! (0,2,0,0,0) /$ $\!\! (0,1,1,2,0) /$ $\!\! (0,1,1,0,4) /$ $\!\! (0,0,2,0,0) /$ $\!\! (0,0,0,2,4) /$ $\!\! (0,0,0,2,0) /$ $\!\! (0,0,0,0,W(6)) /$ $\!\! (0,0,0,0,2)$  \\

\eseven{88} & $\bar{A}_1^3 A_1^3$ & $2$ & $(1,1,1,0,0,0) /$ $\!\! (1,0,0,2,0,0) /$ $\!\! (1,0,0,0,2,0) /$ $\!\! (1,0,0,0,0,2) /$ $\!\! (0,1,0,1,1,1) /$ $\!\! (0,0,1,1,1,1)$ & $(2,0,0,0,0,0) /$ $\!\! (1,1,0,1,1,1) /$ $\!\! (1,0,1,1,1,1) /$ $\!\! (0,2,0,0,0,0) /$ $\!\! (0,1,1,2,0,0) /$ $\!\! (0,1,1,0,2,0) /$ $\!\! (0,1,1,0,0,2) /$ $\!\! (0,0,2,0,0,0) /$ $\!\! (0,0,0,2,2,0) /$ $\!\! (0,0,0,2,0,2) /$ $\!\! (0,0,0,2,0,0)^2 /$ $\!\! (0,0,0,0,2,2) /$ $\!\! (0,0,0,0,2,0)^2 /$ $\!\! (0,0,0,0,0,2)^2 /$ $\!\! (0,0,0,0,0,0)^7$  \\

\eseven{185} & $\bar{A}_1 A_1^2 \bar{A}_3$ & & $(1,W(2),0,000) /$ $\!\! (1,0,W(2),000) /$ $\!\!(1,0,0,010) /$ $\!\! (0,1,1,100) /$ $\!\! (0,1,1,001)$ & $(W(2),0,0,000) /$ $\!\! (1,1,1,100) /$ $\!\! (1,1,1,001) /$ $\!\! (0,W(2),W(2),000) /$ $\!\! (0,W(2),0,010) /$ $\!\! (0,W(2),0,000) /$ $\!\! (0,0,W(2),010) /$  $\!\! (0,0,W(2),000) /$ $\!\! (0,0,0,W(101))$ \\

\eseven{186} & $\bar{A}_1 A_1 A_1^2$ & $\neq 2$ & $(1,2,0,0) /$ $\!\! (1,0,2,2) /$ $\!\! (0,1,W(3),1) /$ $\!\! (0,1,1,W(3))$ & $(2,0,0,0) /$ $\!\! (1,1,W(3),1) /$ $\!\! (1,1,1,W(3)) /$ $\!\! (0,2,2,2) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,W(4),2) /$ $\!\! (0,0,2,W(4)) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,2)$  \\

\eseven{187} & $\bar{A}_1 A_1 A_1$ & $\geq 11$ & $(1,2,0) /$ $\!\! (1,0,8) /$ $\!\! (0,1,W(10)) /$ $\!\! (0,1,4)$ & $(2,0,0) /$ $\!\! (1,1,W(10)) /$ $\!\! (1,1,4) /$ $\!\! (0,2,8) /$ $\!\! (0,2,0) /$ $\!\! (0,0,W(14)) /$ $\!\! (0,0,W(10)) /$ $\!\! (0,0,6) /$ $\!\! (0,0,2)$  \\

\eseven{188} & $\bar{A}_1 A_1 B_2^2$ & $2$ & $(1,2,00,00) /$ $\!\! (1,0,10,00) /$ $\!\! (1,0,00,10) /$ $\!\! (1,0,00,00)^2 /$ $\!\! (0,1,01,01)$ & $(2,0,00,00) /$ $\!\! (1,1,01,01) /$ $\!\! (0,2,10,00) /$ $\!\! (0,2,00,10) /$ $\!\! (0,2,00,00)^2 /$ $\!\! (0,0,10,10) /$ $\!\! (0,0,10,00)^2 /$ $\!\! (0,0,02,00) /$ $\!\! (0,0,00,10)^2 /$ $\!\! (0,0,00,02) /$ $\!\! (0,0,00,00)^7$  \\

\eseven{189} & $\bar{A}_1 A_1^2 B_3$ & $2$ & $(1,2,0,000) /$ $\!\! (1,0,2,000) /$ $\!\! (1,0,0,100) /$ $(1,0,0,000)^2 /$ $\!\! (0,1,1,001)$ & $(2,0,0,000) /$ $\!\! (1,1,1,001) /$ $\!\! (0,2,2,000) /$ $\!\! (0,2,0,100) /$ $\!\! (0,2,0,000)^2 /$ $\!\! (0,0,2,100) /$ $\!\! (0,0,2,000)^2 /$ $\!\! (0,0,0,100)^2 /$ $\!\! (0,0,0,010) /$ $(0,0,0,000)^5$ \\

\eseven{191} & $\bar{A}_1 A_1^4$ & $\neq 2$ & $(1,2,0,0,0) /$ $\!\! (1,0,2,0,0) /$ $\!\!(1,0,0,2,0) /$ $\!\!(1,0,0,0,2) /$ $\!\! (0,1,1,1,1)^2$ & $(2,0,0,0,0) /$ $\!\! (1,1,1,1,1)^2 /$ $\!\! (0,2,2,0,0) /$ $\!\!(0,2,0,2,0) /$ $\!\!(0,2,0,0,2) /$ $\!\! (0,2,0,0,0) /$ $\!\! (0,0,2,2,0) /$ $\!\! (0,0,2,0,2) /$  $\!\! (0,0,2,0,0) /$ $\!\! (0,0,0,2,2) /$ $\!\! (0,0,0,2,0) /$ $\!\! (0,0,0,0,2)$ \\

\eseven{217} & $\bar{A}_1 A_1^3 B_2$ & $2$ & $(1,2,0,0,00) /$ $\!\! (1,0,2,0,00) /$ $\!\! (1,0,0,2,00) /$ $\!\! (1,0,0,0,10) /$ $\!\! (1,0,0,0,00)^2 /$ $\!\! (0,1,1,1,01)$ & $(2,0,0,0,00) /$ $\!\! (1,1,1,1,01) /$ $\!\! (0,2,2,0,00) /$ $\!\! (0,2,0,2,00) /$ $\!\! (0,2,0,0,10) /$ $\!\! (0,2,0,0,00)^2 /$ $\!\! (0,0,2,2,00) /$ $\!\! (0,0,2,0,10) /$ $\!\! (0,0,2,0,00)^2 /$ $\!\! (0,0,0,2,10) /$  $\!\! (0,0,0,2,00)^2 /$  $\!\! (0,0,0,0,10)^2 /$ $\!\! (0,0,0,0,02) /$ $\!\! (0,0,0,0,00)^7$ \\

\eseven{223} & $\bar{A}_1 A_1^5$ & $2$ & $(1,2,0,0,0,0) /$ $\!\! (1,0,2,0,0,0) /$ $\!\! (1,0,0,2,0,0) /$ $\!\! (1,0,0,0,2,0) /$ $\!\! (1,0,0,0,0,2) /$ $\!\! (0,1,1,1,1,1)$ & $(2,0,0,0,0,0) /$ $\!\! (1,1,1,1,1,1) /$ $\!\! (0,2,2,0,0,0) /$ $\!\! (0,2,0,2,0,0) /$ $\!\! (0,2,0,0,2,0) /$ $\!\! (0,2,0,0,0,2) /$ $\!\! (0,2,0,0,0,0)^2 /$ $\!\! (0,0,2,2,0,0) /$ $\!\! (0,0,2,0,2,0) /$ $\!\! (0,0,2,0,0,2) /$ $\!\! (0,0,2,0,0,0)^2 /$ $\!\! (0,0,0,2,2,0) /$ $\!\! (0,0,0,2,0,2) /$ $\!\! (0,0,0,2,0,0) /$ $\!\! (0,0,0,0,2,2) /$ $\!\! (0,0,0,0,2,0) /$ $\!\! (0,0,0,0,0,2) /$ $\!\! (0,0,0,0,0,0)^7$  \\

\eseven{244} & $\bar{A}_1 A_1^2 G_2$ & $2$ & $(1,2,0,00) /$ $\!\! (1,0,2,00) /$ $\!\! (1,0,0,10) /$ $(1,0,0,00)^2 /$ $\!\! (0,1,1,10) /$ $\!\! (0,1,1,00)^2$ & $(2,0,0,00) /$ $\!\! (1,1,1,10) /$ $\!\! (1,1,1,00)^2 /$ $\!\! (0,2,2,00) /$ $\!\! (0,2,0,10) /$ $\!\! (0,2,0,00)^2 /$ $\!\! (0,0,2,10) /$ $\!\! (0,0,2,00)^2 /$ $\!\! (0,0,0,10)^2 /$ $\!\! (0,0,0,01) /$ $(0,0,0,00)^5$ \\

\eseven{251} & $\bar{A}_1 A_1 B_3$ & $\geq 5$ & $(1,4,000) /$ $\!\! (1,0,100) /$ $\!\! (0,3,001)$ & $(2,0,000) /$ $\!\! (1,3,001) /$ $\!\! (0,W(6),000) /$ $\!\! (0,4,W(100)) /$ $\!\! (0,2,000) /$ $\!\! (0,0,W(010))$  \\

\eseven{252} & $\bar{A}_1 B_2 \bar{A}_3$ & & $(1,W(10),000) /$ $\!\! (1,00,010) /$ $\!\!(0,00,000) /$ $\!\! (0,01,100) /$ $\!\! (0,01,001)$ & $(W(2),00,000) /$ $\!\! (1,01,100) /$ $\!\! (1,01,001) /$  $\!\! (0,W(10),010) /$ $\!\! (0,W(10),000) /$ $(0,W(02),000) /$ $\!\! (0,00,W(101)) /$ $\!\! (0,00,010)$  \\

\eseven{253} & $\bar{A}_1 B_2 G_2$ & &  $(1,W(10),00) /$ $\!\! (1,00,W(10)) /$ $\!\! (0,01,W(10)) /$ $\!\! (0,01,00)$ & $(W(2),00,00) /$ $\!\! (1,01,W(10)) /$ $\!\! (1,01,00) /$ $\!\! (0,W(10),W(10)) /$ $\!\! (0,W(02),00) /$ $\!\! (0,00,W(10)) /$ $\!\! (0,00,W(01))$  \\

\eseven{254} & $\bar{A}_1 A_1 \bar{A}_3$ & $\geq 5$ &   $(1,4,000) /$ $\!\! (1,0,000) /$ $\!\!(1,0,010) /$ $\!\! (0,3,100) /$ $\!\! (0,3,001)$ & $(2,0,000) /$ $\!\! (1,3,100) /$ $(1,3,001) /$ $\!\! (0,W(6),000) /$ $\!\! (0,4,000) /$ $(0,3,010) /$ $(0,2,000) /$ $\!\! (0,0,W(101))$ \\

\eseven{255} & $\bar{A}_1 A_1 G_2$ & $\geq 5$ &   $(1,4,00) /$ $\!\! (1,0,10) /$ $\!\! (0,3,10) /$ $\!\! (0,3,00)$ & $(2,0,00) /$ $\!\! (1,3,10) /$ $\!\! (1,3,00) /$ $\!\! (0,W(6),00) /$  $\!\! (0,4,10) /$ $\!\! (0,2,00) /$ $\!\! (0,0,10) /$ $\!\! (0,0,01)$ \\

\eseven{258} & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $(1,4,0) /$ $\!\! (1,0,6) /$ $\!\! (0,3,6) /$ $\!\! (0,3,0)$ & $(2,0,0) /$ $\!\! (1,3,6) /$ $\!\! (1,3,0) /$ $\!\! (0,6,0) /$  $\!\! (0,4,6) /$ $\!\! (0,2,0) /$  $\!\! (0,0,W(10)) /$ $\!\! (0,0,6) /$ $\!\! (0,0,2)$ \\

\eseven{263} & $\bar{A}_1 B_2 A_2$ & $3$ & $(1,10,00) /$ $\!\! (1,00,11) /$ $\!\! (0,01,11) /$ $\!\! (0,01,00)$ & $(2,00,00) /$ $\!\! (1,01,11) /$ $\!\! (1,01,00) /$ $\!\! (0,10,11) /$ $\!\! (0,02,00) /$ $\!\! (0,00,30) /$ $\!\! (0,00,11)^2 /$ $\!\! (0,00,03) /$ $\!\! (0,00,00)$ \\

\eseven{264} & $\bar{A}_1 B_2 A_1$  & $\geq 7$ &  $(1,10,0) /$ $\!\! (1,00,6) /$ $\!\! (0,01,6) /$ $\!\! (0,01,0)$ & $(2,00,0) /$ $\!\! (1,01,6) /$ $\!\! (1,01,0) /$ $\!\! (0,10,6) /$ $\!\! (0,02,0) /$ $\!\! (0,00,W(10)) /$ $\!\! (0,00,6) /$ $\!\! (0,00,2)$  \\

\eseven{267} & $\bar{A}_1 A_1$ & $\geq 11$ & $(1,10) /$ $\!\! (1,0) /$ $\!\!  (0,W(15)) /$ $\!\! (0,9) /$ $\!\! (0,5) $ &  $(2,0) /$ $\!\! (1,W(15)) /$ $\!\! (1,9) /$ $\!\! (1,5) /$ $\!\! (0,W(18)) /$ $\!\! (0,W(14)) /$ $\!\! (0,10)^2 /$ $\!\! (0,6) /$ $\!\! (0,2)$ \\

\eseven{268} & $\bar{A}_1 A_1 A_1 A_1$ & $\neq 2$ & $(1,1,2,1) /$ $\!\! (0,W(3),0,0) /$ $\!\! (0,1,W(4),0) /$ $\!\! (0,1,2,2)$ & $(2,0,0,0) /$ $\!\! (1,2,2,1) /$ $\!\! (1,0,W(4),1) /$ $\!\! (1,0,0,W(3)) /$ $\!\! (0,2,W(4),0) /$ $\!\! (0,2,2,2) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,W(4),2) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,2)$  \\

\eseven{269} & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $(1,1,5) /$ $\!\! (0,3,0) /$ $\!\! (0,1,W(8)) /$ $\!\! (0,1,4)$ & $(2,0,0) /$ $\!\! (1,2,5) /$ $\!\! (1,0,W(9)) /$ $\!\! (1,0,3) /$ $\!\! (0,2,W(8)) /$ $\!\! (0,2,4) /$ $\!\! (0,2,0) /$ $\!\! (0,0,W(10)) /$ $\!\! (0,0,6) /$ $\!\! (0,0,2)$ \\

\eseven{270} & $\bar{A}_1 A_1 A_3$ & $2$ & $(1,1,010) /$ $\!\! (0,3,000) /$ $\!\! (0,1,101)$ & $(2,0,000) /$ $\!\! (1,2,010) /$ $\!\! (1,0,200) /$ $\!\! (1,0,010)^2 /$ $\!\! (1,0,002) /$ $\!\! (0,2,101) /$ $\!\! (0,2,000) /$ $\!\! (0,0,101)^2 /$ $\!\! (0,0,020) /$ $\!\! (0,0,000)^3$  \\

\eseven{271} & $\bar{A}_1 A_1 G_2$ & $2$ & $(1,1,10) /$ $\!\! (0,3,00) /$ $\!\! (0,1,01)$ & $(2,0,00) /$ $\!\! (1,2,10) /$ $\!\! (1,0,20) /$ $\!\! (1,0,10)^2 /$ $\!\! (1,0,00)^2 /$ $\!\! (0,2,01) /$ $\!\! (0,2,00) /$  $\!\! (0,0,20) /$ $\!\! (0,0,01)^2 /$ $\!\! (0,0,00)^3$ \\

\eseven{291} & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $(1,1,5) /$ $\!\! (0,2,5) /$ $\!\! (0,0,W(9)) /$ $\!\! (0,0,3)$ & $(2,0,0) /$ $\!\! (1,3,0) /$ $\!\! (1,1,W(8)) /$ $\!\! (1,1,4) /$ $\!\! (0,2,W(8)) /$ $\!\! (0,2,4) /$ $\!\! (0,2,0) /$ $\!\! (0,0,W(10)) /$ $\!\! (0,0,6) /$ $\!\! (0,0,2)$  \\

\eseven{292} & $\bar{A}_1 A_1 A_3$ & $2$ & $(1,1,010) /$ $\!\! (0,2,010) /$ $\!\! (0,0,200) /$ $\!\! (0,0,010)^2 /$ $\!\! (0,0,002)$ & $(2,0,000) /$ $\!\! (1,3,000) /$ $\!\! (1,1,101) /$ $\!\! (0,2,101) /$ $\!\! (0,2,000) /$ $\!\! (0,0,101)^2 /$ $\!\! (0,0,020) /$ $\!\! (0,0,000)^3$  \\

\eseven{293} & $\bar{A}_1 A_1 G_2$ & $2$ & $(1,1,10) /$ $\!\! (0,2,10) /$ $\!\! (0,0,20) /$ $\!\! (0,0,10)^2 /$ $\!\! (0,0,00)^2$ & $(2,0,00) /$ $\!\! (1,3,00) /$ $\!\! (1,1,01) /$ $\!\! (0,2,01) /$ $\!\! (0,2,00) /$ $\!\! (0,0,20) /$ $\!\! (0,0,01)^2 /$ $\!\! (0,0,00)^3$  \\

\eseven{300} & $\bar{A}_2 A_2 A_1$ & & $(10,10,1) /$ $\!\! (01,01,1) /$ $\!\! (00,W(11),1) /$ $\!\! (00,00,W(3))$ & $(W(11),00,0) /$ $\!\!(10,10,W(2)) /$ $\!\! (10,W(02),0) /$ $\!\! (01,W(20),0) /$ $\!\! (01,01,W(2)) /$ $\!\! (00,W(11),W(2)) /$ $\!\! (00,W(11),0) /$ $\!\! (00,00,W(2))$ \\

\eseven{301} & $\bar{A}_2 C_3$ & & $(10,100) /$ $\!\! (01,100) /$ $\!\! (00,100) /$ $\!\! (00,001)$ & $(W(11),000) /$ $\!\! (10,W(010)) /$ $\!\! (10,000) /$ $\!\! (01,W(010)) /$ $\!\! (01,000) /$ $\!\! (00,W(200)) /$ $\!\! (00,W(010))$ \\

\eseven{302} & $\bar{A}_2 A_3$ & & $(10,010) /$ $\!\! (01,010) /$ $\!\! (00,W(200)) /$ $\!\! (00,W(002))$ & $(W(11),000) /$ $\!\! (10,W(101)) /$ $\!\! (01,W(101)) /$ $\!\! (00,W(101)) /$ $\!\! (00,W(020))$ \\

\eseven{303} & $\bar{A}_2 A_2$ & $\neq 2$ & $(10,20) /$ $\!\! (01,02) /$ $\!\! (00,W(30)) /$ $\!\! (00,W(03))$ & $(W(11),00) /$ $\!\! (10,12) /$ $\!\! (01,21) /$ $\!\! (00,W(22)) /$ $\!\! (00,W(11))$ \\

\eseven{304} & $A_1 A_5$ & $\neq 2$ & $(2,\lambda_1) /$ $\!\! (2,\lambda_5) /$ $\!\! (0,\lambda_3)$ & $(W(4),0) /$ $\!\! (2,\lambda_2) /$ $\!\! (2,\lambda_4) /$ $\!\! (2,0) /$ $\!\! (0,W(\lambda_1 + \lambda_5))$  \\

\eseven{305} & $A_1 A_2 A_1$ & $\neq 2$ & $(2,10,1) /$ $\!\! (2,01,1) /$ $\!\! (0,W(11),1) /$ $\!\! (0,00,W(3))$ & $(W(4),00,0) /$ $\!\! (2,20,0) /$ $\!\!(2,10,2) /$ $\!\! (2,02,0) /$ $\!\! (2,01,2) /$ $\!\! (2,00,0) /$ $\!\! (0,W(11),2) /$ $\!\! (0,W(11),0) /$ $\!\! (0,00,W(2))$ \\

\eseven{306} & $\bar{A}_2 A_1 A_1$ & $\neq 2$ & $(10,2,1) /$ $\!\! (01,2,1) /$ $\!\! (00,W(4),1) /$ $\!\! (00,2,1) /$ $\!\! (00,0,W(3))$ & $(W(11),0,0) /$ $\!\! (10,W(4),0) /$ $\!\!(10,2,2) /$ $\!\! (10,0,0) /$ $\!\! (01,W(4),0) /$ $\!\! (01,2,W(2)) /$ $\!\! (01,0,0) /$ $\!\! (00,W(4),2) /$ $\!\! (00,W(4),0) /$ $\!\! (00,2,2) /$ $\!\! (00,2,0) /$ $\!\! (00,0,2)$ \\

\eseven{311} & $\bar{A}_2 A_1$  & $\geq 7$ & $(10,5) /$ $\!\! (01,5) /$ $\!\! (00,W(9)) /$ $\!\! (00,5) /$ $\!\! (00,3)$ & $(W(11),0) /$ $\!\! (10,W(8)) /$ $\!\! (10,4) /$ $\!\! (10,0) /$ $\!\! (01,W(8)) /$ $\!\! (01,4) /$ $\!\! (01,0) /$ $\!\! (00,W(10)) /$ $\!\! (00,W(8)) /$ $\!\! (00,6) /$ $\!\! (00,4) /$ $\!\! (00,2)$ \\

\eseven{312} & $\bar{A}_2 G_2$ & $2$ & $(10,10) /$ $\!\! (01,10) /$ $\!\! (00,20) /$ $\!\! (00,10)^2 /$ $\!\! (00,00)^2$ & $(W(11),00) /$ $\!\! (10,01) /$ $\!\! (10,00) /$ $\!\! (01,01) /$ $\!\! (01,00) /$ $\!\! (00,20) /$ $\!\! (00,01)^2$ \\

\eseven{313} & $A_1 A_3$ & $\neq 2$ & $(2,010)^2 /$ $\!\! (0,200) /$ $(0,002)$ & $(W(4),000) /$ $\!\! (2,101)^2 /$ $\!\! (2,000) /$ $\!\! (0,101) /$ $\!\! (0,W(020))$ \\

\eseven{314} & $A_1 A_2$ & $\neq 2$ & $(2,20) /$ $\!\! (2,02) /$ $\!\! (0,W(30)) /$ $\!\! (0,W(03))$ & $(W(4),00) /$ $\!\! (2,21) /$ $\!\! (2,12) /$ $\!\! (2,00) /$ $\!\! (0,W(22)) /$ $\!\! (0,W(11))$ \\

\eseven{315} & $A_2 C_3$ & $3$ & $(11,100) /$ $\!\! (00,001)$ & $(30,000) /$ $(11,010) /$ $\!\! (11,000)^2 /$ $\!\! (03,000) /$  $\!\! (00,200) /$ $\!\! (00,000)$  \\

\eseven{316} & $A_1 C_3$ & $\geq 7$ & $(6,100) /$ $\!\! (0,001)$ & $(W(10),000) /$ $\!\! (6,010) /$  $\!\! (2,000) /$ $\!\! (0,200)$ \\

\eseven{317} & $G_2 A_1 A_1$ & $\neq 2$ & $(10,2,1) /$ $\!\! (00,W(4),1) /$ $\!\! (00,0,W(3))$ & $(10,W(4),0) /$ $\!\! (10,2,2) /$ $\!\! (01,0,0) /$ $\!\! (00,W(4),2) /$ $\!\! (00,2,0) /$ $\!\! (00,0,2)$ \\

\eseven{318} & $G_2 A_1$ & $\geq 7$ & $(10,5) /$ $\!\! (00,W(9)) /$ $\!\! (00,3)$ & $(10,W(8)) /$ $\!\! (10,4) /$ $\!\! (01,0) /$ $\!\! (00,W(10)) /$ $\!\! (00,6) /$ $\!\! (00,2)$ \\

\eseven{319} & $G_2 A_3$ & $2$ & $(10,010) /$ $\!\! (00,200) /$ $\!\! (00,010)^2 /$ $\!\! (00,002)$ & $(10,101) /$ $\!\! (01,000) /$ $\!\! (00,101)^2 /$ $\!\! (00,020) /$  $\!\! (00,000)$  \\

\eseven{320} & $G_2 G_2$ & $2$ & $(10,10) /$ $\!\! (00,20) /$ $\!\! (00,10)^2 /$ $\!\! (00,00)^2$ & $(10,01) /$ $\!\! (01,00) /$ $\!\! (00,20) /$ $\!\! (00,01)^2 /$ $\!\! (00,00)$  \\

\eseven{321} & $A_2 A_1 A_1$ & $3$ & $(11,2,1) /$ $\!\! (00,4,1) /$ $(00,0,3) /$ $\!\! (00,0,1)^2$ & $(30,0,0) /$ $\!\! (11,4,0) /$ $\!\! (11,2,2) /$ $\!\! (11,0,0)^2 /$ $\!\! (03,0,0) /$  $\!\! (00,4,2) /$ $\!\! (00,2,0) /$ $\!\! (00,0,2)^2 /$ $\!\! (00,0,0)$  \\

\eseven{323} & $A_1 A_1 A_1$ & $\geq 7$ & $(6,2,1) /$ $\!\! (0,4,1) /$ $\!\! (0,0,3)$ & $(W(10),0,0) /$ $\!\! (6,4,0) /$ $\!\! (6,2,2) /$  $\!\! (2,0,0) /$ $\!\! (0,4,2) /$ $\!\! (0,2,0) /$ $\!\! (0,0,2)$ \\

\eseven{324} & $A_1 A_1$ & $\geq 7$ &  $(6,5) /$ $\!\! (0,W(9)) /$ $\!\! (0,3)$ & $(W(10),0) /$ $\!\! (6,W(8)) /$ $\!\! (6,4) /$  $\!\! (2,0) /$ $\!\! (0,W(10)) /$ $\!\! (0,6) /$ $\!\! (0,2)$ \\

\eseven{329} & $A_1 C_4$ & $2$ & $(3,0) /$ $\!\! (1,\lambda_2)$  & $(2,\lambda_2) /$ $\!\! (2,0) /$ $\!\! (0,2 \lambda_1) /$ $\!\! (0,\lambda_2)^2 /$ $\!\! (0,\lambda_4) /$ $\!\! (0,0)^3$   \\

\eseven{330} & $A_1 G_2$ & $7$ & $(3,00) /$ $\!\! (1,20)$  & $(2,20) /$ $\!\! (2,00) /$ $\!\! (0,11) /$ $\!\! (0,01)$   \\

\eseven{331} & $A_1 A_1$ & $\geq 13$ & $(3,0) /$ $\!\! (1,W(16)) /$ $\!\! (1,8)$  & $(2,W(16)) /$ $\!\! (2,8) /$ $\!\! (2,0) /$ $\!\! (0,W(22)) /$ $\!\! (0,W(14)) /$ $\!\! (0,10) /$ $\!\! (0,2)$  \\

\eseven{332} & $A_1 D_4$ & $2$ & $(3,0) /$ $\!\! (1,\lambda_2)$  & $(2,\lambda_2) /$ $\!\! (2,0) /$ $\!\! (0,\lambda_2)^2 /$ $\!\! (0,2\lambda_1) /$ $\!\! (0,2\lambda_3) /$ $\!\! (0,2\lambda_4) /$ $\!\! (0,0)^3$ \\

\eseven{333} & $A_1 A_2$ & $3$ & $(3,11) /$ $\!\! (1,30) /$ $\!\! (1,11)^2 /$ $\!\! (1,03) /$ $\!\! (1,00)$ & $(4,11) /$ $\!\! (2,W(22)) /$ $\!\! (2,00) /$ $\!\! (0,30) /$ $\!\! (0,11)^2 /$ $\!\! (0,03) /$ $\!\! (0,00)$ \\

\eseven{334} & $A_1 A_1$ & $\geq 7$ & $(3,6) /$ $\!\! (1,W(10)) /$ $\!\! (1,2)$ & $(4,6) /$ $\!\! (2,W(12)) /$ $\!\! (2,W(8) /$ $\!\! (2,4) /$ $\!\! (2,0) /$ $\!\! (0,W(10)) /$ $\!\! (0,2)$  \\     
\hline
\end{longtable}

\begin{longtable}{>{\raggedright\arraybackslash}p{0.05\linewidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.09\linewidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.05\linewidth - 2\tabcolsep}>{\raggedright\arraybackslash}p{0.81\linewidth-\tabcolsep}@{}}

\caption{The composition factors of non-diagonal irreducible connected subgroups of $E_8$ acting on $L(E_8)$. \label{E8tabcomps}} \\

\hline

ID & $X$ & $p$ & $L(E_8) \downarrow X$ \\

\hline

\eeight{10} & $A_1$ & $\geq 17$ & $W(28) /$ $\!\!  W(26) /$ $\!\!  W(22)^2 /$ $\!\!  W(18)^2 /$ $\!\!  16 /$ $\!\!  14^3 /$ $\!\!  10^2 /$ $\!\!  8 /$ $\!\!  6 /$ $\!\!  4 /$ $\!\!  2 $ \\
 
\eeight{40} & $A_1$ & $\geq 23$ & $W(38) /$ $\!\! W(34) /$ $\!\! W(28) /$ $\!\! W(26) /$ $\!\! 22^2 /$ $\!\! 18 /$ $\!\! 16 /$ $\!\! 14 /$ $\!\! 10 /$ $\!\! 6 /$ $\!\! 2$ \\
\endfirsthead
\eeight{41} & $A_1$ & $\geq 29$ & $W(46) /$ $\!\! W(38) /$ $\!\! W(34) /$ $\!\! 28 /$ $\!\! 26 /$ $\!\! 22 /$ $\!\!18 /$ $\!\! 14 /$ $\!\!10 /$ $\!\! 2$ \\

\eeight{42} & $A_1$ & $\geq 31$ & $W(58) /$ $\!\! W(46) /$ $\!\! W(38) /$ $\!\! W(34) /$ $\!\! 26 /$ $\!\! 22 /$ $\!\! 14 /$ $\!\! 2$ \\

\eeight{43} & $D_8$ & & $W(\lambda_2) /$ $\!\! \lambda_7$ \\

\eeight{44} & $B_7$ & & $W(\lambda_1) /$ $\!\! W(\lambda_2) /$ $\!\! \lambda_7$ \\

\eeight{45} & $B_4$ &  & $W(\lambda_1+\lambda_4) /$ $\!\! W(\lambda_2) /$ $\!\! W(\lambda_3)$  \\

\eeight{46} & $B_4$ & $2$ & $W(2 \lambda_1) /$ $\!\! \lambda_2 /$  $\!\! \lambda_3^2$ \\

\eeight{47} & $A_3$ & $\neq 2$ & $W(111)^2 /$ $\!\! 210 /$ $\!\! 101^2 /$ $\!\! 012$ \\

\eeight{62} & $A_8$ & & $W(\lambda_1 + \lambda_8) /$ $\!\! \lambda_3 /$ $\!\! \lambda_5$ \\

\eeight{101} & $B_2$ & $\geq 5$ & $W(32) /$ $\!\! W(06) /$ $\!\! 02$ \\

\eeight{102} & $\bar{A}_1 E_7$ & & $(W(2),0) /$ $\!\! (1, \lambda_7) /$ $\!\! (0,W(\lambda_1))$  \\

\eeight{103} & $\bar{A}_2 E_6$ & & $(W(11),0) /$  $\!\! (10,\lambda_6) /$ $\!\! (01,\lambda_1) /$ $\!\!(00,W(\lambda_2))$ \\

\eeight{104} & $\bar{A}_4^2$ & & $(W(\lambda_1 + \lambda_4),0) /$ $\!\! (\lambda_1,\lambda_2) /$ $\!\! (\lambda_2,\lambda_4) /$ $\!\! (\lambda_3,\lambda_1) /$ $\!\! (\lambda_4,\lambda_3) /$ $\!\! (0,W(\lambda_1 + \lambda_4))$   \\

\eeight{105} & $G_2 F_4$ & & $(W(10),W(\lambda_4)) /$ $\!\! (W(01),0) /$ $\!\! (00,W(\lambda_1))$ \\

\eeight{106}  & $A_1 A_2$ & $\geq 5$ & $(W(6),11) /$  $\!\! (4,30) /$ $\!\! (4,03) /$ $\!\! (2,W(22)) /$ $\!\! (2,00) /$ $\!\! (0,11)$ \\

\eeight{107} & $\bar{A}_1^2 D_6$ & & $(W(2),0,0) /$ $\!\! (1,1,\lambda_1) /$ $\!\! (1,0,\lambda_5) /$ $\!\! (0,W(2),0) /$ $\!\! (0,1,\lambda_6) /$ $\!\! (0,0,W(\lambda_2))$   \\ 

\eeight{108} & $\bar{D}_4^2$ & & $(\lambda_1,\lambda_1) /$ $\!\! (W(\lambda_2),0) /$ $\!\! (\lambda_3,\lambda_3) /$ $\!\! (\lambda_4,\lambda_4) /$ $\!\! (0,W(\lambda_2))$  \\ 

\eeight{109} & $\bar{A}_3 D_5$ & & $(W(101),0) /$  $\!\! (100,\lambda_4) /$ $\!\! (010,\lambda_1) /$ $\!\! (001,\lambda_5) /$ $\!\! (000,W(\lambda_2))$ \\

\eeight{110} & $A_1 B_6$ & & $(W(2),W(\lambda_1)) /$ $\!\! (W(2),0) /$   $\!\! (1,\lambda_6) /$ $\!\! (0,W(\lambda_2))$ \\

\eeight{111} & $B_2 B_5$ & & $(W(10),W(\lambda_1)) /$ $\!\! (W(02),0) /$  $\!\! (01,\lambda_5) /$ $\!\! (00,W(\lambda_2))$ \\

\eeight{112} & $B_3 B_4$ & & $(W(100),W(\lambda_1)) /$ $\!\! (W(010),0) /$  $\!\! (001,\lambda_4) /$ $\!\! (000,W(\lambda_2))$ \\ 

\eeight{113} & $B_2^2$ & & $(W(11),01) /$ $\!\! (W(10),W(02)) /$ $\!\! (W(02),W(10)) /$ $\!\! (W(02),00) /$ $\!\! (01,W(11)) /$ $\!\! (00,W(02))$  \\

\eeight{114} & $B_2^2$ & $\neq 2$ & $(W(20),00) /$  $\!\! (10,02)^2 /$ $\!\! (02,10)^2 /$ $\!\! (02,00) /$ $\!\! (00,W(20)) /$ $\!\! (00,02)$ \\ 
 
\eeight{115} & $A_1 C_4$ & & $(W(3),\lambda_1) /$ $\!\! (W(2),W(\lambda_2)) /$ $\!\! (W(2),0) /$ $\!\! (1,W(\lambda_3)) /$ $\!\! (0,W(2\lambda_1))$ \\ 

\eeight{116} & $A_1 C_4$ & $\neq 2$ & $(W(4),0) /$ $\!\! (2,\lambda_2)^2 /$ $\!\! (2,0) /$ $\!\! (0,2\lambda_1) /$  $\!\! (0,W(\lambda_4))$ \\

\eeight{117} & $\bar{A}_1^4 \bar{D}_4$ & & $(W(2),0,0,0,0) /$ $\!\! (1,1,1,1,0) /$ $\!\! (1,1,0,0,\lambda_1) /$ $\!\! (1,0,1,0,\lambda_3) /$ $\!\! (1,0,0,1,\lambda_4) /$ $\!\! (0,W(2),0,0,0) /$ $\!\! (0,1,1,0,\lambda_4) /$ $\!\! (0,1,0,1,\lambda_3) /$ $\!\! (0,0,W(2),0,0) /$ $\!\! (0,0,1,1,\lambda_1) /$ $\!\! (0,0,0,W(2),0) /$ $\!\! (0,0,0,0,W(\lambda_2))$   \\ 

\eeight{118} & $\bar{A}_1^2 B_5$ & & $(W(2),0,0) /$  $\!\! (1,1,W(\lambda_1)) /$ $\!\! (1,1,0) /$  $\!\! (1,0,\lambda_5) /$  $\!\! (0,W(2),0) /$ $\!\! (0,1,\lambda_5) /$ $\!\! (0,0,W(\lambda_1)) /$ $\!\! (0,0,W(\lambda_2))$ \\ 

\eeight{119} & $\bar{A}_1^2 \bar{A}_3^2$ & & $(W(2),0,000,000) /$ $\!\! (1,1,010,000) /$ $\!\! (1,1,000,010) /$ $\!\! (1,0,100,100) /$ $\!\! (1,0,001,001) /$ $\!\! (0,W(2),000,000) /$  $\!\! (0,1,100,001) /$ $\!\! (0,1,001,100) /$ $\!\! (0,0,W(101),000) /$ $\!\! (0,0,010,010) /$ $\!\! (0,0,000,W(101))$ \\ 

\eeight{120} & $\bar{A}_1^2 A_1 B_4$ & & $(W(2),0,0,0) /$  $\!\! (1,1,W(2),0) /$ $\!\! (1,1,0,W(\lambda_1)) /$ $\!\! (1,0,1,\lambda_4) /$ $\!\! (0,W(2),0,0) /$ $\!\! (0,1,1,\lambda_4) /$ $\!\! (0,0,W(2),W(\lambda_1)) /$ $\!\! (0,0,W(2),0) /$ $\!\! (0,0,0,W(\lambda_2))$ \\ 

\eeight{121} & $\bar{A}_1^2 B_2 B_3$ & $2$ & $(W(2),0,00,000) /$ $\!\! (1,1,W(10),000) /$ $\!\! (1,1,00,W(100)) /$ $\!\! (1,0,01,001) /$ $\!\! (0,W(2),00,000) /$ $\!\! (0,1,01,001) /$ $\!\! (0,0,W(10),W(100)) /$ $\!\! (0,0,W(02),000) /$ $\!\! (0,0,00,W(010))$  \\ 

\eeight{122} & $\bar{A}_1^2 A_1 C_3$ & & $(W(2),0,0,000) /$ $\!\! (1,1,1,100) /$ $\!\! (1,0,W(3),000) /$ $\!\! (1,0,1,W(010)) /$ $\!\! (0,W(2),0,000) /$ $\!\! (0,1,W(2),100) /$ $\!\! (0,1,0,W(001)) /$ $\!\! (0,0,W(2),W(010)) /$ $\!\! (0,0,W(2),000) /$ $\!\! (0,0,0,W(200))$  \\ 

\eeight{124} & $\bar{A}_1^8$ & & $(W(2),0,0,0,0,0,0,0) /$ $\!\! (1,1,1,1,0,0,0,0) /$ $\!\! (1,1,0,0,1,1,0,0) /$ $\!\! (1,1,0,0,0,0,1,1) /$ $\!\! (1,0,1,0,1,0,1,0) /$ $\!\! (1,0,1,0,0,1,0,1) /$ $\!\! (1,0,0,1,1,0,0,1) /$ $\!\! (1,0,0,1,0,1,1,0) /$ $\!\! (0,W(2),0,0,0,0,0,0) /$ $\!\! (0,1,1,0,1,0,0,1) /$ $\!\! (0,1,1,0,0,1,1,0) /$ $\!\! (0,1,0,1,1,0,1,0) /$ $\!\! (0,1,0,1,0,1,0,1) /$  $\!\! (0,0,W(2),0,0,0,0,0) /$  $\!\! (0,0,1,1,1,1,0,0) /$ $\!\! (0,0,1,1,0,0,1,1) /$ $\!\! (0,0,0,W(2),0,0,0,0) /$ $\!\! (0,0,0,0,W(2),0,0,0) /$ $\!\! (0,0,0,0,1,1,1,1) /$  $\!\! (0,0,0,0,0,W(2),0,0) /$  $\!\! (0,0,0,0,0,0,W(2),0) /$  $\!\! (0,0,0,0,0,0,0,W(2))$ \\ 

\eeight{125} & $\bar{A}_1^4 B_3$ & & $(W(2),0,0,0,000) /$ $\!\! (1,1,1,1,000) /$ $\!\! (1,1,0,0,W(100)) /$ $\!\! (1,1,0,0,000) /$ $\!\! (1,0,1,0,001) /$ $\!\! (1,0,0,1,001) /$  $\!\! (0,W(2),0,0,000) /$ $\!\! (0,1,1,0,001) /$ $\!\! (0,1,0,1,001) /$  $\!\! (0,0,W(2),0,000) /$ $\!\! (0,0,1,1,W(100)) /$ $\!\! (0,0,1,1,000) /$ $\!\! (0,0,0,W(2),000) /$ $\!\! (0,0,0,0,W(100)) /$ $\!\! (0,0,0,0,W(010))$ \\ 

\eeight{126} & $\bar{A}_1^4 A_1 B_2$ & & $(W(2),0,0,0,0,00) /$ $\!\! (1,1,1,1,0,00) /$ $\!\! (1,1,0,0,W(2),00) /$ $\!\! (1,1,0,0,0,W(10)) /$ $\!\! (1,0,1,0,1,01) /$ $\!\! (1,0,0,1,1,01) /$ $\!\! (0,W(2),0,0,0,00) /$ $\!\! (0,1,1,0,1,01) /$ $\!\! (0,1,0,1,1,01) /$ $\!\! (0,0,W(2),0,0,00) /$ $\!\! (0,0,1,1,W(2),00) /$ $\!\! (0,0,1,1,0,W(10)) /$ $\!\! (0,0,0,W(2),0,00) /$ $\!\! (0,0,0,0,W(2),W(10)) /$ $\!\! (0,0,0,0,W(2),00) /$ $\!\! (0,0,0,0,0,W(02))$  \\

\eeight{127} & $\bar{A}_1^4 A_2$ & & $(W(2),0,0,0,00) /$ $\!\! (1,1,1,1,00) /$ $\!\! (1,1,0,0,W(11)) /$ $\!\! (1,0,1,0,W(11)) /$ $\!\! (1,0,0,1,W(11)) /$ $\!\! (0,W(2),0,0,00) /$ $\!\! (0,1,1,0,W(11)) /$ $\!\! (0,1,0,1,W(11)) /$ $\!\! (0,0,W(2),0,00) /$ $\!\! (0,0,1,1,W(11)) /$ $\!\! (0,0,0,W(2),00) /$ $\!\! (0,0,0,0,W(30)) /$ $\!\! (0,0,0,0,W(11)) /$ $\!\! (0,0,0,0,W(03))$ \\

\eeight{167} & $\bar{A}_1^4 G_2$ & & $(W(2),0,0,0,00) /$ $\!\! (1,1,1,1,00) /$ $\!\! (1,1,0,0,W(10)) /$ $\!\! (1,1,0,0,00) /$ $\!\! (1,0,1,0,W(10)) /$ $\!\! (1,0,1,0,00) /$ $\!\! (1,0,0,1,W(10)) /$ $\!\! (1,0,0,1,00) /$ $\!\! (0,W(2),0,0,00) /$ $\!\! (0,1,1,0,W(10)) /$ $\!\! (0,1,1,0,00) /$ $\!\! (0,1,0,1,W(10)) /$ $\!\! (0,1,0,1,00) /$ $\!\! (0,0,W(2),0,00) /$ $\!\! (0,0,1,1,W(10)) /$ $\!\! (0,0,1,1,00) /$ $\!\! (0,0,0,W(2),00) /$ $\!\! (0,0,0,0,W(10))^2 /$ $\!\! (0,0,0,0,01)$   \\

\eeight{174} & $\bar{A}_1^4 A_1$ & $\geq 7$ & $(2,0,0,0,0) /$ $\!\! (1,1,1,1,0) /$ $\!\! (1,1,0,0,6) /$ $\!\! (1,1,0,0,0) /$ $\!\! (1,0,1,0,6) /$ $\!\! (1,0,1,0,0) /$ $\!\! (1,0,0,1,6) /$ $\!\! (1,0,0,1,0) /$ $\!\! (0,2,0,0,0) /$ $\!\! (0,1,1,0,6) /$ $\!\! (0,1,1,0,0) /$ $\!\! (0,1,0,1,6) /$ $\!\! (0,1,0,1,0) /$ $\!\! (0,0,2,0,0) /$ $\!\! (0,0,1,1,6) /$ $\!\! (0,0,1,1,0) /$ $\!\! (0,0,0,2,0) /$ $\!\! (0,0,0,0,W(10)) /$ $\!\! (0,0,0,0,6)^2 /$ $\!\! (0,0,0,0,2)$ \\

\eeight{189} & $\bar{A}_1^4 A_1 A_1$ & $\geq 5$ & $(2,0,0,0,0,0) /$ $\!\! (1,1,1,1,0,0) /$ $\!\! (1,1,0,0,2,0) /$ $\!\! (1,1,0,0,0,4) /$ $\!\! (1,0,1,0,1,3) /$ $\!\! (1,0,0,1,1,3) /$ $\!\! (0,2,0,0,0,0) /$ $\!\! (0,1,1,0,1,3) /$ $\!\! (0,1,0,1,1,3) /$ $\!\! (0,0,2,0,0,0) /$ $\!\! (0,0,1,1,2,0) /$ $\!\! (0,0,1,1,0,4) /$ $\!\! (0,0,0,2,0,0) /$ $\!\! (0,0,0,0,2,4) /$ $\!\! (0,0,0,0,2,0) /$ $\!\! (0,0,0,0,0,W(6)) /$ $\!\! (0,0,0,0,0,2)$ \\ 

\eeight{190} & $\bar{A}_1^4 A_1^3$ & $2$ & $(2,0,0,0,0,0,0) /$ $\!\! (1,1,1,1,0,0,0) /$ $\!\! (1,1,0,0,2,0,0) /$ $\!\! (1,1,0,0,0,2,0) /$ $\!\! (1,1,0,0,0,0,2) /$ $\!\! (1,1,0,0,0,0,0)^2 /$ $\!\! (1,0,1,0,1,1,1) /$ $\!\! (1,0,0,1,1,1,1) /$ $\!\! (0,2,0,0,0,0,0) /$ $\!\! (0,1,1,0,1,1,1) /$ $\!\! (0,1,0,1,1,1,1) /$ $\!\! (0,0,2,0,0,0,0) /$ $\!\! (0,0,1,1,2,0,0) /$ $\!\! (0,0,1,1,0,2,0) /$ $\!\! (0,0,1,1,0,0,2) /$ $\!\! (0,0,1,1,0,0,0)^2 /$ $\!\! (0,0,0,2,0,0,0) /$ $\!\! (0,0,0,0,2,2,0) /$ $\!\! (0,0,0,0,2,0,2) /$ $\!\! (0,0,0,0,2,0,0)^2 /$ $\!\! (0,0,0,0,0,2,2) /$ $\!\! (0,0,0,0,0,2,0)^2 /$ $\!\! (0,0,0,0,0,0,2)^2 /$  $\!\! (0,0,0,0,0,0,0)^8$  \\

\eeight{350} & $\bar{A}_1^2 B_2 \bar{A}_3$ & & $(W(2),0,00,000) /$ $\!\! (1,1,W(10),000) /$ $\!\! (1,1,00,010) /$ $\!\! (1,1,00,000) /$ $\!\! (1,0,01,100) /$ $\!\! (1,0,01,001) /$ $\!\! (0,W(2),00,000) /$  $\!\! (0,1,01,100) /$ $\!\! (0,1,01,001) /$ $\!\! (0,0,W(10),010) /$ $\!\! (0,0,W(10),000) /$  $\!\! (0,0,W(02),000) /$  $\!\! (0,0,00,W(101)) /$ $\!\! (0,0,00,010)$ \\ 

\eeight{351} & $\bar{A}_1^2 A_1$ & $\geq 11$ & $(2,0,0) /$  $\!\! (1,1,10) /$ $\!\! (1,1,0) /$  $\!\! (1,0,W(15)) /$ $\!\! (1,0,9) /$ $\!\! (1,0,5) /$ $\!\! (0,2,0) /$ $\!\! (0,1,W(15)) /$ $\!\! (0,1,9) /$ $\!\! (0,1,5) /$ $\!\! (0,0,W(18)) /$ $\!\! (0,0,W(14)) /$ $\!\! (0,0,10)^2 /$ $\!\! (0,0,6) /$ $\!\! (0,0,2)$ \\ 

\eeight{355} & $\bar{A}_1^2 A_1^2 \bar{A}_3$ & & $(W(2),0,0,0,000) /$ $\!\! (1,1,W(2),0,000) /$ $\!\! (1,1,0,W(2),000) /$ $\!\! (1,1,0,0,010) /$ $\!\! (1,0,1,1,100) /$ $\!\! (1,0,1,1,001) /$ $\!\! (0,W(2),0,0,000) /$  $\!\! (0,1,1,1,100) /$ $\!\! (0,1,1,1,001) /$ $\!\! (0,0,W(2),W(2),000) /$ $\!\! (0,0,W(2),0,010) /$  $\!\! (0,0,W(2),0,000) /$ $\!\! (0,0,0,W(2),010) /$   $\!\! (0,0,0,W(2),000) /$ $\!\! (0,0,0,0,W(101))$ \\ 

\eeight{360} & $\bar{A}_1^2 A_1 \bar{A}_3$ & $\geq 5$ &  $(2,0,0,000) /$ $\!\! (1,1,4,000) /$ $\!\! (1,1,0,010) /$ $\!\! (1,1,0,000) /$ $\!\! (1,0,3,100) /$ $\!\! (1,0,3,001) /$ $\!\! (0,2,0,000) /$  $\!\! (0,1,3,100) /$ $\!\! (0,1,3,001) /$ $\!\! (0,0,W(6),000) /$  $\!\! (0,0,4,010) /$ $\!\! (0,0,4,000) /$  $\!\! (0,0,2,000) /$  $\!\! (0,0,0,101) /$ $\!\! (0,0,0,010)$ \\ 

\eeight{365} & $\bar{A}_1^2 A_1^4$ & $\neq 2$ & $(2,0,0,0,0,0) /$ $\!\! (1,1,2,0,0,0) /$ $\!\! (1,1,0,2,0,0) /$ $\!\! (1,1,0,0,2,0) /$ $\!\! (1,1,0,0,0,2) /$ $\!\! (1,0,1,1,1,1)^2 /$ $\!\! (0,2,0,0,0,0) /$  $\!\! (0,1,1,1,1,1)^2 /$ $\!\! (0,0,2,0,2,0) /$ $\!\! (0,0,2,0,0,2) /$ $\!\! (0,0,0,2,2,0) /$ $\!\! (0,0,0,2,0,2) /$ $\!\! (0,0,2,2,0,0) /$ $\!\! (0,0,2,0,0,0) /$ $\!\! (0,0,0,2,0,0) /$ $\!\! (0,0,0,0,2,2) /$ $\!\! (0,0,0,0,2,0) /$ $\!\! (0,0,0,0,0,2)$  \\

\eeight{401} & $\bar{A}_1^2 A_1 A_1^2$ & $\neq 2$ & $(2,0,0,0,0) /$  $\!\! (1,1,2,0,0) /$ $\!\! (1,1,0,2,2) /$ $\!\! (1,0,1,W(3),1) /$ $\!\! (1,0,1,1,W(3)) /$ $\!\! (0,W(2),0,0,0) /$ $\!\! (0,1,1,W(3),1) /$ $\!\! (0,1,1,1,W(3)) /$ $\!\! (0,0,2,2,2) /$ $\!\! (0,0,2,0,0) /$ $\!\! (0,0,0,W(4),2) /$ $\!\! (0,0,0,2,W(4)) /$ $\!\! (0,0,0,2,0) /$ $\!\! (0,0,0,0,2)$ \\ 

\eeight{402} & $\bar{A}_1^2 A_1 A_1$ & $\geq 11$ &  $(2,0,0,0) /$  $\!\! (1,1,2,0) /$ $\!\! (1,1,0,8) /$ $\!\! (1,0,1,10) /$ $\!\! (1,0,1,4) /$ $\!\! (0,2,0,0) /$ $\!\! (0,1,1,10) /$ $\!\! (0,1,1,4) /$ $\!\! (0,0,2,8) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,W(14)) /$ $\!\! (0,0,0,10) /$ $\!\! (0,0,0,6) /$ $\!\! (0,0,0,2)$ \\

\eeight{403} & $\bar{A}_1^2 A_1^2 B_3$ & $2$ & $(2,0,0,0,000) /$  $\!\! (1,1,2,0,000) /$ $\!\! (1,1,0,2,000) /$ $\!\! (1,1,0,0,100) /$  $\!\! (1,1,0,0,000)^2 /$ $\!\! (1,0,1,1,001) /$ $\!\! (0,2,0,0,000) /$ $\!\! (0,1,1,1,001) /$ $\!\! (0,0,2,2,000) /$ $\!\! (0,0,2,0,100) /$ $\!\! (0,0,2,0,000)^2 /$ $\!\! (0,0,0,2,100) /$ $\!\! (0,0,0,2,000)^2 /$ $\!\! (0,0,0,0,100)^2 /$ $\!\! (0,0,0,0,010) /$ $\!\! (0,0,0,0,000)^6$  \\

\eeight{404} & $\bar{A}_1^2 A_1 B_2^2$ & $2$ & $(2,0,0,00,00) /$  $\!\! (1,1,2,00,00) /$ $\!\! (1,1,0,10,00) /$ $\!\! (1,1,0,00,10) /$ $\!\! (1,1,0,00,00)^2 /$ $\!\! (1,0,1,01,01) /$ $\!\! (0,2,0,00,00) /$ $\!\! (0,1,1,01,01) /$ $\!\! (0,0,2,10,00) /$ $\!\! (0,0,2,00,10) /$ $\!\! (0,0,2,00,00)^2 /$ $\!\! (0,0,0,10,10) /$ $\!\! (0,0,0,10,00)^2 /$ $\!\! (0,0,0,02,00) /$ $\!\! (0,0,0,00,10)^2 /$ $\!\! (0,0,0,00,02) /$ $\!\! (0,0,0,00,00)^8$  \\

\eeight{441} & $\bar{A}_1^2 A_1^3 B_2$ & $2$ & $(2,0,0,0,0,00) /$  $\!\! (1,1,2,0,0,00) /$ $\!\! (1,1,0,2,0,00) /$ $\!\! (1,1,0,0,2,00) /$ $\!\! (1,1,0,0,0,10) /$  $\!\! (1,1,0,0,0,00)^2 /$ $\!\! (1,0,1,1,1,01) /$ $\!\! (0,2,0,0,0,00) /$ $\!\! (0,1,1,1,1,01) /$ $\!\! (0,0,2,2,0,00) /$ $\!\! (0,0,2,0,2,00) /$ $\!\! (0,0,2,0,0,10) /$ $\!\! (0,0,2,0,0,00)^2 /$ $\!\! (0,0,0,2,2,00) /$ $\!\! (0,0,0,2,0,10) /$ $\!\! (0,0,0,2,0,00)^2 /$ $\!\! (0,0,0,0,2,10) /$ $\!\! (0,0,0,0,2,00)^2 /$ $\!\! (0,0,0,0,0,10)^2 /$ $\!\! (0,0,0,0,0,02) /$ $\!\! (0,0,0,0,0,00)^8$ \\ 

\eeight{442} & $\bar{A}_1^2 A_1^2 G_2$ & $2$ & $(2,0,0,0,00) /$  $\!\! (1,1,2,0,00) /$ $\!\! (1,1,0,2,00) /$ $\!\! (1,1,0,0,10) /$  $\!\! (1,1,0,0,00)^2 /$ $\!\! (1,0,1,1,10) /$ $\!\! (1,0,1,1,00)^2 /$ $\!\! (0,2,0,0,00) /$ $\!\! (0,1,1,1,10) /$ $\!\! (0,1,1,1,00)^2 /$ $\!\! (0,0,2,2,00) /$ $\!\! (0,0,2,0,10) /$ $\!\! (0,0,2,0,00)^2 /$ $\!\! (0,0,0,2,10) /$ $\!\! (0,0,0,2,00)^2 /$ $\!\! (0,0,0,0,10)^2 /$ $\!\! (0,0,0,0,01) /$ $\!\! (0,0,0,0,00)^6$ \\

\eeight{451} & $\bar{A}_1^2 A_1^5$ & $2$ & $(2,0,0,0,0,0,0) /$  $\!\! (1,1,2,0,0,0,0) /$ $\!\! (1,1,0,2,0,0,0) /$ $\!\! (1,1,0,0,2,0,0) /$ $\!\! (1,1,0,0,0,2,0) /$ $\!\! (1,1,0,0,0,0,2) /$ $\!\! (1,1,0,0,0,0,0)^2 /$ $\!\! (1,0,1,1,1,1,1) /$ $\!\! (0,2,0,0,0,0,0) /$ $\!\! (0,1,1,1,1,1,1) /$ $\!\! (0,0,2,2,0,0,0) /$ $\!\! (0,0,2,0,2,0,0) /$ $\!\! (0,0,2,0,0,2,0) /$ $\!\! (0,0,2,0,0,0,2) /$ $\!\! (0,0,2,0,0,0,0)^2 /$ $\!\! (0,0,0,2,2,0,0) /$ $\!\! (0,0,0,2,0,2,0) /$ $\!\! (0,0,0,2,0,0,2) /$ $\!\! (0,0,0,2,0,0,0)^2 /$ $\!\! (0,0,0,0,2,2,0) /$ $\!\! (0,0,0,0,2,0,2) /$ $\!\! (0,0,0,0,2,0,0)^2 /$ $\!\! (0,0,0,0,0,2,2) /$ $\!\! (0,0,0,0,0,2,0)^2 /$ $\!\! (0,0,0,0,0,0,2)^2 /$ $\!\! (0,0,0,0,0,0,0)^8$ \\

\eeight{531} & $\bar{A}_1^2 A_1 B_3$ & $\geq 5$ & $(2,0,0,000) /$ $\!\! (1,1,4,000) /$ $\!\! (1,1,0,100) /$ $\!\! (1,0,3,001) /$ $\!\! (0,2,0,000) /$ $\!\! (0,1,3,001) /$ $\!\! (0,0,W(6),000) /$ $\!\! (0,0,4,100) /$  $\!\! (0,0,2,000) /$ $\!\! (0,0,0,010)$ \\

\eeight{532} & $\bar{A}_1^2 B_2 G_2$ & & $(W(2),0,00,00) /$ $\!\! (1,1,W(10),00) /$ $\!\! (1,1,00,W(10)) /$ $\!\! (1,0,01,W(10)) /$ $\!\! (1,0,01,00) /$ $\!\! (0,W(2),00,00) /$ $\!\! (0,1,01,W(10)) /$ $\!\! (0,1,01,00) /$ $\!\! (0,0,W(10),W(10)) /$ $\!\! (0,0,W(02),00) /$ $\!\! (0,0,00,W(10)) /$ $\!\! (0,0,00,W(01))$  \\

\eeight{534} & $\bar{A}_1^2 A_1 G_2$ & $\geq 5$ & $(2,0,0,00) /$ $\!\! (1,1,4,00) /$ $\!\! (1,1,0,10) /$ $\!\! (1,0,3,10) /$ $\!\! (1,0,3,00) /$ $\!\! (0,2,0,00) /$ $\!\! (0,1,3,10) /$ $\!\! (0,1,3,00) /$  $\!\! (0,0,W(6),00) /$ $\!\! (0,0,4,10) /$ $\!\! (0,0,2,00) /$ $\!\! (0,0,0,10) /$ $\!\! (0,0,0,01)$  \\

\eeight{538} & $\bar{A}_1^2 A_1 A_1$ & $\geq 7$ & $(2,0,0,0) /$ $\!\! (1,1,4,0) /$ $\!\! (1,1,0,6) /$ $\!\! (1,0,3,6) /$ $\!\! (1,0,3,0) /$ $\!\! (0,2,0,0) /$ $\!\! (0,1,3,6) /$ $\!\! (0,1,3,0) /$  $\!\! (0,0,6,0) /$ $\!\! (0,0,4,6) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,W(10)) /$ $\!\! (0,0,0,6) /$  $\!\! (0,0,0,2)$   \\

\eeight{551} & $\bar{A}_1^2 B_2 A_2$ & $3$ & $(2,0,00,00) /$ $\!\! (1,1,10,00) /$ $\!\! (1,1,00,11) /$ $\!\! (1,0,01,11) /$ $\!\! (1,0,01,00) /$ $\!\! (0,2,00,00) /$ $\!\! (0,1,01,11) /$ $\!\! (0,1,01,00) /$ $\!\! (0,0,10,11) /$ $\!\! (0,0,10,00) /$ $\!\! (0,0,02,00) /$ $\!\! (0,0,00,30) /$ $\!\! (0,0,00,11)^2 /$ $\!\! (0,0,00,03) /$ $\!\! (0,0,00,00)$   \\

\eeight{552} & $\bar{A}_1^2 B_2 A_1$ & $\geq 7$ & $(2,0,00,0) /$ $\!\! (1,1,10,0) /$ $\!\! (1,1,00,6) /$ $\!\! (1,0,01,6) /$ $\!\! (1,0,01,0) /$ $\!\! (0,2,00,0) /$ $\!\! (0,1,01,6) /$ $\!\! (0,1,01,0) /$ $\!\! (0,0,10,6) /$ $\!\! (0,0,02,0) /$ $\!\! (0,0,00,W(10)) /$ $\!\! (0,0,00,6) /$ $\!\! (0,0,00,2)$ \\ 

\eeight{558} & $\bar{A}_1^2 A_1^2 A_1$ & $\neq 2$ & $(2,0,0,0,0) /$ $\!\! (1,1,1,1,2) /$ $\!\! (1,0,W(3),0,0) /$ $\!\! (1,0,1,2,2) /$ $\!\! (1,0,1,0,W(4)) /$ $\!\! (0,2,0,0,0) /$ $\!\! (0,1,2,1,2) /$ $\!\! (0,1,0,W(3),0) /$ $\!\! (0,1,0,1,W(4)) /$ $\!\! (0,0,2,2,2) /$ $\!\! (0,0,2,0,W(4)) /$ $\!\! (0,0,2,0,0) /$ $\!\! (0,0,0,2,W(4)) /$ $\!\! (0,0,0,2,0) /$ $\!\! (0,0,0,0,2)$  \\ 

\eeight{559} & $\bar{A}_1^2 A_1 A_1$ & $\geq 7$ & $(2,0,0,0) /$ $\!\! (1,1,1,5) /$ $\!\! (1,0,3,0) /$ $\!\! (1,0,1,W(8)) /$ $\!\! (1,0,1,4) /$ $\!\! (0,2,0,0) /$ $\!\! (0,1,2,6) /$ $\!\! (0,1,0,W(9)) /$ $\!\! (0,1,0,3) /$ $\!\! (0,0,2,W(8)) /$ $\!\! (0,0,2,4) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,W(10)) /$ $\!\! (0,0,0,6) /$ $\!\! (0,0,0,2)$ \\

\eeight{560} & $\bar{A}_1^2 A_1 A_3$ & $2$ & $(2,0,0,000) /$ $\!\! (1,1,1,010) /$ $\!\! (1,0,3,000) /$ $\!\! (1,0,1,101) /$ $\!\! (0,2,0,000) /$ $\!\! (0,1,2,010) /$ $\!\! (0,1,0,010)^2 /$ $\!\! (0,1,0,200) /$ $\!\! (0,1,0,002) /$ $\!\! (0,0,2,101) /$ $\!\! (0,0,2,000) /$ $\!\! (0,0,0,101)^2 /$ $\!\! (0,0,0,020) /$ $\!\! (0,0,0,000)^4$  \\ 

\eeight{561} & $\bar{A}_1^2 A_1 G_2$ & $2$ & $(2,0,0,00) /$ $\!\! (1,1,1,10) /$ $\!\! (1,0,3,00) /$ $\!\! (1,0,1,01) /$ $\!\! (0,2,0,00) /$ $\!\! (0,1,2,10) /$ $\!\! (0,1,0,10)^2 /$ $\!\! (0,1,0,20) /$ $\!\! (0,1,0,00)^2 /$ $\!\! (0,0,2,01) /$ $\!\! (0,0,2,00) /$ $\!\! (0,0,0,20) /$ $\!\! (0,0,0,01)^2 /$   $\!\! (0,0,0,00)^4$  \\

\eeight{619} & $B_3 \bar{D}_4$ & & $(W(100),\lambda_1) /$  $\!\! (W(100),0) /$ $(W(010),0) /$ $\!\! (001,\lambda_3) /$ $\!\! (001,\lambda_4) /$ $\!\! (000,\lambda_1) /$ $\!\! (000,W(\lambda_2)) $ \\ 

\eeight{620} & $A_2 \bar{D}_4 $ & & $(W(30),0) /$ $\!\! (W(11),\lambda_1) /$ $\!\! (W(11),\lambda_3) /$ $\!\! (W(11),\lambda_4) /$ $\!\! (W(11),0) /$ $\!\! (W(03),0) /$ $\!\! (00,W(\lambda_2))$  \\

\eeight{621} & $A_1 B_2 \bar{D}_4$ & & $(W(2),W(10),0) /$ $\!\! (W(2),00,\lambda_1) /$ $\!\! (W(2),00,0) /$ $\!\! (1,01,\lambda_3) /$ $\!\! (1,01,\lambda_4) /$ $\!\! (0,W(10),\lambda_1) /$  $\!\! (0,W(02),0) /$ $\!\! (0,00,W(\lambda_2))$  \\ 

\eeight{622} & $G_2 \bar{D}_4$ & & $(W(10),\lambda_1) /$ $\!\! (W(10),\lambda_3) /$ $\!\! (W(10),\lambda_4) /$ $\!\! (W(10),0)^2 /$ $\!\! (W(01),0) /$ $\!\! (00,\lambda_1) /$ $\!\! (00,W(\lambda_2)) /$ $\!\! (00,\lambda_3) /$ $\!\! (00,\lambda_4)$   \\ 

\eeight{623} & $B_3^2$ & & $(W(100),000) /$ $\!\! (W(100),001) /$ $(W(010),000) /$ $\!\! (001,W(100)) /$ $\!\! (001,001) /$ $\!\! (001,000) /$ $\!\! (000,W(100)) /$ $\!\! (000,W(010)) /$ $\!\! (000,001)$  \\ 

\eeight{624} & $B_3 A_2$ & $\neq 3$ & $(W(100),11) /$  $\!\! (W(100),00) /$ $\!\! (W(010),00) /$ $\!\! (001,11)^2 /$ $\!\! (000,W(30)) /$ $\!\! (000,11)^2 /$ $\!\! (000,W(03)) $ \\

\eeight{625} &  $B_3 A_1 B_2$ & & $(W(100),1,01) /$  $\!\! (W(100),0,00) /$ $\!\! (W(010),0,00) /$ $\!\! (001,W(2),00) /$  $\!\! (001,1,01) /$ $\!\! (001,0,W(10) /$ $\!\! (000,W(2),W(10)) /$ $\!\! (000,W(2),00) /$ $\!\! (000,1,01) /$ $\!\! (000,0,W(02))$   \\ 

\eeight{626} & $A_1 \bar{D}_4 $ & $\geq 7$ & $(W(10),0) /$  $\!\! (6,\lambda_1) /$  $\!\! (6,\lambda_3) /$ $\!\! (6,\lambda_4) /$ $\!\! (6,0)^2 /$  $\!\! (2,0) /$ $\!\! (0,\lambda_1) /$ $\!\! (0,\lambda_2) /$ $\!\! (0,\lambda_3) /$ $\!\! (0,\lambda_4)$  \\ 

\eeight{627} & $G_2 A_2 $ & $\neq 3$ & $(W(10),11)^3 /$ $\!\! (W(10),00)^2 /$ $\!\! (01,00) /$ $\!\! (00,W(30)) /$ $\!\! (00,11)^4 /$  $\!\! (00,W(03))$ \\

\eeight{628} & $A_1 A_1 B_2$ & $\geq 7$ & $(W(10),0,00) /$  $\!\! (6,2,00) /$ $\!\! (6,1,01)^2 /$ $\!\! (6,0,10) /$ $\!\! (6,0,00)^2 /$  $\!\! (2,0,00) /$ $\!\! (0,2,10) /$ $\!\! (0,2,00)^2 /$  $\!\! (0,1,01)^2 /$ $\!\! (0,0,10) /$ $\!\! (0,0,02)$ \\ 

\eeight{629} & $A_1 A_2$ & $\geq 7$ & $(W(10),00) /$  $\!\! (6,11)^3 /$  $\!\! (6,00)^2 /$  $\!\! (2,00) /$ $\!\! (0,30) /$ $\!\! (0,11)^4 /$ $\!\! (0,03)$ \\

\eeight{630} & $A_1 A_1 A_1$ & $\geq 7$ & $(W(10),0,0) /$  $\!\! (6,2,0) /$ $\!\! (6,1,3)^2 /$ $\!\! (6,0,4) /$ $\!\! (6,0,0)^2 /$  $\!\! (2,0,0) /$ $\!\! (0,2,4) /$ $\!\! (0,2,0)^2 /$  $\!\! (0,1,3)^2 /$ $\!\! (0,0,6) /$ $\!\! (0,0,4) /$ $\!\! (0,0,2)$  \\

\eeight{635} & $B_3 A_1 A_1$ & $\geq 5$ & $(100,1,3) /$ $\!\! (100,0,0) /$ $\!\! (010,0,0) /$ $\!\! (001,2,0) /$  $\!\! (001,1,3) /$ $\!\! (001,0,4) /$ $\!\! (000,2,4) /$ $\!\! (000,2,0) /$ $\!\! (000,1,3) /$   $\!\! (000,0,W(6)) /$ $\!\! (000,0,2)$  \\

\eeight{636} & $B_3 A_1^3$ & $2$ & $(100,1,1,1) /$  $\!\! (100,0,0,0)^2 /$ $\!\! (010,0,0,0) /$ $\!\! (001,2,0,0) /$ $\!\! (001,1,1,1) /$ $\!\! (001,0,2,0) /$ $\!\! (001,0,0,2) /$ $\!\! (001,0,0,0)^2 /$ $\!\! (000,2,2,0) /$ $\!\! (000,2,0,2) /$ $\!\! (000,2,0,0)^2 /$ $\!\! (000,1,1,1)^2 /$ $\!\! (000,0,2,2) /$ $\!\! (000,0,2,0)^2 /$ $\!\! (000,0,0,2)^2 /$ $\!\! (000,0,0,0)^6$  \\ 

\eeight{638} & $A_1^4 B_2$ & $2$ & $(2,1,1,1,00) /$ $\!\! (2,0,0,0,10) /$ $\!\! (2,0,0,0,00)^2 /$ $\!\! (1,2,0,0,01) /$ $\!\! (1,1,1,1,01) /$ $\!\! (1,0,2,0,01) /$ $\!\! (1,0,0,2,01) /$ $\!\! (1,0,0,0,01)^2 /$ $\!\! (0,2,2,0,00) /$ $\!\! (0,2,0,2,00) /$ $\!\! (0,2,0,0,00)^2 /$ $\!\! (0,1,1,1,10) /$  $\!\! (0,1,1,1,00)^2 /$ $\!\! (0,0,2,2,00) /$ $\!\! (0,0,2,0,00)^2 /$ $\!\! (0,0,0,2,00)^2 /$ $\!\! (0,0,0,0,02) /$ $\!\! (0,0,0,0,00)^8$ \\

\eeight{641} & $A_1^6$ & $2$ & $(2,2,0,0,0,0) /$ $\!\! (2,0,2,0,0,0) /$ $\!\! (2,0,0,1,1,1) /$ $\!\! (2,0,0,0,0,0)^2 /$   $\!\! (1,1,1,2,0,0) /$ $\!\! (1,1,1,1,1,1) /$ $\!\! (1,1,1,0,2,0) /$ $\!\! (1,1,1,0,0,2) /$ $\!\! (1,1,1,0,0,0)^2 /$ $\!\! (0,2,2,0,0,0) /$ $\!\! (0,2,0,1,1,1) /$ $\!\! (0,2,0,0,0,0)^2 /$ $\!\! (0,0,2,1,1,1) /$  $\!\! (0,0,2,0,0,0)^2 /$   $\!\! (0,0,0,2,2,0) /$ $\!\! (0,0,0,2,0,2) /$ $\!\! (0,0,0,2,0,0)^2 /$ $\!\! (0,0,0,1,1,1)^2 /$ $\!\! (0,0,0,0,2,2) /$ $\!\! (0,0,0,0,2,0)^2 /$ $\!\! (0,0,0,0,0,2)^2 /$ $\!\! (0,0,0,0,0,0)^8$   \\

\eeight{667} & $A_2 A_1 B_2$ & & $(W(30),0,00) /$ $\!\! (W(11),W(2),00) /$ $\!\! (W(11),1,01)^2 /$ $\!\! (W(11),0,W(10)) /$ $\!\! (W(11),0,00) /$ $\!\! (W(03),0,00) /$ $\!\! (00,W(2),W(10)) /$ $\!\! (00,W(2),00) /$ $\!\! (00,0,W(02))$  \\

\eeight{668} & $A_2^2$ & $\neq 3$ &  $(W(30),00) /$ $\!\! (11,11)^3 /$ $\!\! (11,00) /$ $\!\! (W(03),00) /$ $\!\! (00,W(30)) /$ $\!\! (00,11) /$ $\!\! (00,W(03))$  \\ 

\eeight{669} & $A_2 A_1 A_1$ & $\geq 5$ &  $(30,0,0) /$ $\!\! (11,2,0) /$ $\!\! (11,1,3)^2 /$  $\!\! (11,0,4) /$ $\!\! (11,0,0) /$ $\!\! (03,0,0) /$ $\!\! (00,2,4) /$ $\!\! (00,2,0) /$ $\!\! (00,0,W(6)) /$ $\!\! (00,0,2)$  \\ 

\eeight{670} & $A_2 A_1^3$ & $2$ & $(30,0,0,0) /$ $\!\! (11,2,0,0) /$ $\!\! (11,1,1,1)^2 /$ $\!\! (11,0,2,0) /$ $\!\! (11,0,0,2) /$ $\!\! (11,0,0,0)^3 /$ $\!\! (03,0,0,0) /$ $\!\! (00,2,2,0) /$ $\!\! (00,2,0,2) /$ $\!\! (00,2,0,0)^2 /$ $\!\! (00,0,2,2) /$ $\!\! (00,0,2,0)^2 /$ $\!\! (00,0,0,2)^2 /$ $\!\! (00,0,0,0)^6$ \\ 

\eeight{674} & $A_1^3 \bar{D}_4$ & $2$ & $(2,2,0,0) /$ $\!\! (2,0,2,0) /$ $\!\! (2,0,0,\lambda_1) /$ $\!\! (2,0,0,0)^2 /$  $\!\! (1,1,1,\lambda_3) /$ $\!\! (1,1,1,\lambda_4) /$ $\!\! (0,2,2,0) /$ $\!\! (0,2,0,\lambda_1) /$ $\!\! (0,2,0,0)^2 /$   $\!\! (0,0,2,\lambda_1) /$  $\!\! (0,0,2,0)^2 /$ $\!\! (0,0,0,\lambda_1)^2 /$ $\!\! (0,0,0,\lambda_2) /$ $\!\! (0,0,0,0)^6$ \\ 

\eeight{675} & $A_1 A_1 \bar{D}_4$ & $\geq 5$ & $(2,4,0) /$ $\!\! (2,0,\lambda_1) /$ $\!\! (2,0,0) /$ $\!\! (1,3,\lambda_3) /$ $\!\! (1,3,\lambda_4) /$ $\!\! (0,W(6),0) /$ $\!\! (0,4,\lambda_1) /$  $\!\! (0,2,0) /$ $\!\! (0,0,\lambda_2)$ \\ 

\eeight{676} & $A_1^2 B_2^2$ & &  $(W(2),1,00,01) /$ $\!\! (W(2),0,W(10),00) /$ $\!\! (W(2),0,00,00) /$ $\!\! (1,W(2),01,00) /$ $\!\! (1,1,01,01) /$ $\!\! (1,0,01,W(10)) /$ $\!\! (0,W(2),00,W(10)) /$ $\!\! (0,W(2),00,00) /$ $\!\! (0,1,W(10),01) /$ $\!\! (0,0,W(02),00) /$ $\!\! (0,0,00,W(02))$ \\ 

\eeight{677} & $A_1^2 B_2^2$ & $\neq 2$ & $(2,2,00,00) /$ $\!\! (2,0,10,00) /$ $\!\! (2,0,00,10) /$ $\!\! (2,0,00,00) /$ $\!\! (1,1,01,01)^2 /$ $\!\! (0,2,10,00) /$ $\!\! (0,2,00,10) /$ $\!\! (0,2,00,00) /$ $\!\! (0,0,10,10) /$ $\!\! (0,0,02,00) /$  $\!\! (0,0,00,02)$ \\ 

\eeight{680} & $A_1^2 A_1 B_2$ & $\geq 5$ & $(2,2,0,00) /$ $\!\! (2,0,4,00) /$ $\!\! (2,0,0,10) /$  $\!\! (2,0,0,00) /$ $\!\! (1,1,3,01)^2 /$ $\!\! (0,2,4,00) /$ $\!\! (0,2,0,10) /$ $\!\! (0,2,0,00) /$ $\!\! (0,0,W(6),00) /$ $\!\! (0,0,4,10) /$  $\!\! (0,0,2,00) /$ $\!\! (0,0,0,02)$  \\ 

\eeight{681} & $A_1^2 A_1 B_2$ & $\geq 5$ & $(2,1,0,01) /$ $\!\! (2,0,4,00) /$ $\!\! (2,0,0,00) /$ $\!\! (1,2,3,00) /$ $\!\! (1,1,3,01) /$ $\!\! (1,0,3,10) /$ $\!\! (0,2,0,10) /$ $\!\! (0,2,0,00) /$ $\!\! (0,1,4,01) /$ $\!\! (0,0,W(6),00) /$ $\!\! (0,0,2,00) /$ $\!\! (0,0,0,02)$ \\

\eeight{683} & $A_1^2 A_1^2$ & $\geq 5$ & $(2,2,0,0) /$ $\!\! (2,0,4,0) /$ $\!\! (2,0,0,4) /$ $\!\! (2,0,0,0) /$ $\!\! (1,1,3,3)^2 /$ $\!\! (0,2,4,0) /$ $\!\! (0,2,0,4) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,W(6),0) /$ $\!\! (0,0,4,4) /$  $\!\! (0,0,2,0) /$ $\!\! (0,0,0,W(6)) /$ $\!\! (0,0,0,2)$  \\

\eeight{694} & $A_1^2 A_1^2$ & $\geq 5$ & $(2,1,0,3) /$ $\!\! (2,0,4,0) /$ $\!\! (2,0,0,0) /$ $\!\! (1,2,3,0) /$ $\!\! (1,1,3,3) /$ $\!\! (1,0,3,4) /$ $\!\! (0,2,0,4) /$ $\!\! (0,2,0,0) /$ $\!\! (0,1,4,3) /$ $\!\! (0,0,W(6),0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,W(6)) /$ $\!\! (0,0,0,2)$ \\

\eeight{716} & $B_2 D_5$ & & $(W(10),\lambda_1) /$ $\!\! (W(10),0) /$ $\!\! (01,\lambda_4) /$ $\!\! (01,\lambda_5) /$ $\!\! (W(02),0) /$ $\!\! (00,\lambda_1) /$ $\!\! (00,W(\lambda_2))$ \\

\eeight{717} & $A_1^2 D_5$ & & $(W(2),W(2),0) /$ $\!\! (W(2),0,\lambda_1) /$ $\!\! (W(2),0,0) /$ $\!\! (1,1,\lambda_4) /$ $\!\! (1,1,\lambda_5) /$ $\!\! (0,W(2),\lambda_1) /$ $\!\! (0,W(2),0) /$ $\!\! (0,0,W(\lambda_2))$ \\

\eeight{718} & $\bar{A}_3 B_4$ & & $(W(101),0) /$  $\!\! (100,\lambda_4) /$ $\!\! (010,\lambda_1) /$ $\!\! (010,0) /$ $\!\! (001,\lambda_4) /$ $\!\! (000,W(\lambda_1)) /$ $\!\! (000,W(\lambda_2))$ \\ 

\eeight{719} & $\bar{A}_3 A_1 B_3$ & & $(W(101),0,000) /$  $\!\! (100,1,001) /$ $\!\! (010,W(2),000) /$ $\!\! (010,0,W(100)) /$ $\!\! (001,1,001) /$ $\!\! (000,W(2),W(100)) /$ $\!\! (000,W(2),000) /$ $\!\! (000,0,W(010))$ \\ 

\eeight{720} & $\bar{A}_3 B_2^2$ & & $(W(101),00,00) /$  $\!\! (100,01,01) /$ $\!\! (010,W(10),00) /$ $\!\! (010,00,W(10)) /$ $\!\! (001,01,01) /$ $\!\! (000,W(10),W(10)) /$ $\!\! (000,W(02),00) /$ $\!\! (000,00,W(02))$ \\

\eeight{721} & $\bar{A}_3 B_2$ & $\neq 2$ & $(101,00) /$  $\!\! (100,W(11)) /$ $\!\! (010,02) /$ $\!\! (001,W(11)) /$ $\!\! (000,W(12)) /$ $\!\! (000,02)$  \\ 

\eeight{722} & $A_1 D_5$ & $\geq 5$ & $(W(6),0) /$ $\!\! (4,\lambda_1) /$ $\!\! (4,0) /$  $\!\! (3,\lambda_4) /$ $\!\! (3,\lambda_5) /$ $\!\! (2,0) /$ $\!\! (0,\lambda_1) /$ $\!\! (0,W(\lambda_2))$  \\

\eeight{723} & $B_2^3$ & $\neq 2$ & $(10,10,00) /$ $ \!\! (10,00,10) /$ $\!\! (10,00,00) /$ $\!\! (01,01,01)^2 /$ $\!\! (02,00,00) /$ $\!\! (00,10,10) /$  $\!\! (00,10,00) /$ $\!\! (00,02,00) /$ $\!\! (00,00,10) /$ $\!\! (00,00,02)$ \\ 

\eeight{724} & $B_2 B_2$ & $\neq 2$ & $(10,02) /$  $\!\! (10,00) /$ $\!\! (01,W(11))^2 /$ $\!\! (02,00) /$ $\!\! (00,W(12)) /$ $\!\! (00,02)^2$  \\ 

\eeight{725} & $A_1 B_2^2$ & $\geq 5$ & $(W(6),00,00) /$ $\!\! (4,10,00) /$ $ \!\! (4,00,10) /$ $\!\! (4,00,00) /$ $\!\! (3,01,01)^2 /$  $\!\! (2,00,00) /$ $\!\! (0,10,10) /$  $\!\! (0,10,00) /$ $\!\! (0,02,00) /$ $\!\! (0,00,10) /$ $\!\! (0,00,02)$ \\ 

\eeight{726} & $A_1 B_2$ & $\geq 5$ & $(W(6),00) /$ $\!\! (4,02) /$  $\!\! (4,00) /$ $\!\! (3,W(11))^2 /$ $\!\! (2,00) /$ $\!\! (0,W(12)) /$ $\!\! (0,02)^2$  \\ 

\eeight{727} & $A_1^2 B_2$ & $\geq 5$ & $(W(6),0,00) /$ $\!\! (4,4,00) /$ $ \!\! (4,0,10) /$ $\!\! (4,0,00) /$ $\!\! (3,3,01)^2 /$  $\!\! (2,0,00) /$ $\!\! (0,W(6),00) /$ $\!\! (0,4,10) /$  $\!\! (0,4,00) /$  $\!\! (0,2,00) /$ $\!\! (0,0,10) /$ $\!\! (0,0,02)$ \\

\eeight{729} & $A_1^3$ & $\geq 5$ & $(W(6),0,0) /$ $\!\! (4,4,0) /$ $ \!\! (4,0,4) /$ $\!\! (4,0,0) /$ $\!\! (3,3,3)^2 /$  $\!\! (2,0,0) /$ $\!\! (0,W(6),0) /$ $\!\! (0,4,4) /$  $\!\! (0,4,0) /$  $\!\! (0,2,0) /$ $\!\! (0,0,W(6)) /$ $\!\! (0,0,4) /$ $\!\! (0,0,2)$ \\ 

\eeight{733} & $A_1^3 B_3$ & $\neq 2$ & $(2,2,0,000) /$ $\!\! (2,0,2,000) /$ $\!\! (2,0,0,100) /$ $\!\! (2,0,0,000) /$ $\!\! (1,1,1,001)^2 /$ $\!\! (0,2,2,000) /$  $\!\! (0,2,0,100) /$ $\!\! (0,2,0,000) /$ $\!\! (0,0,2,100) /$ $\!\! (0,0,2,000) /$ $\!\! (0,0,0,010)$ \\ 

\eeight{734} & $A_1^2 B_2$ & $\neq 2$ & $(2,2,00) /$ $\!\! (2,0,02) /$ $\!\! (2,0,00) /$ $\!\! (1,1,W(11))^2 /$ $\!\! (0,2,02) /$ $\!\! (0,2,00) /$ $\!\! (0,0,W(12)) /$ $\!\! (0,0,02)$  \\ 

\eeight{736} & $A_1^3 G_2$ & $\neq 2$ & $(2,2,0,00) /$ $\!\! (2,0,2,00) /$ $\!\! (2,0,0,10) /$ $\!\! (2,0,0,00) /$ $\!\! (1,1,1,10)^2 /$ $\!\! (1,1,1,00)^2 /$ $\!\! (0,2,2,00) /$  $\!\! (0,2,0,10) /$ $\!\! (0,2,0,00) /$ $\!\! (0,0,2,10) /$ $\!\! (0,0,2,00) /$ $\!\! (0,0,0,10) /$ $\!\! (0,0,0,01)$ \\ 

\eeight{739} & $A_1^3 A_2$ & $3$ & $(2,2,0,00) /$ $\!\! (2,0,2,00) /$ $\!\! (2,0,0,11) /$ $\!\! (2,0,0,00) /$ $\!\! (1,1,1,11)^2 /$ $\!\! (1,1,1,00)^2 /$ $\!\! (0,2,2,00) /$  $\!\! (0,2,0,11) /$ $\!\! (0,2,0,00) /$ $\!\! (0,0,2,11) /$ $\!\! (0,0,2,00) /$ $\!\! (0,0,0,30) /$ $\!\! (0,0,0,11)^2 /$ $\!\! (0,0,0,03) /$ $\!\! (0,0,0,00)$ \\ 

\eeight{740} & $A_1^3 A_1$ & $\geq 7$ & $(2,2,0,0) /$ $\!\! (2,0,2,0) /$ $\!\! (2,0,0,6) /$ $\!\! (2,0,0,0) /$ $\!\! (1,1,1,6)^2 /$ $\!\! (1,1,1,0)^2 /$ $\!\! (0,2,2,0) /$  $\!\! (0,2,0,6) /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,2,6) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,W(10)) /$ $\!\! (0,0,0,6) /$ $\!\! (0,0,0,2)$  \\

\eeight{751} & $\bar{A}_3 A_1^2$ & $\neq 2$ & $(101,0,0) /$  $\!\! (100,W(3),1) /$ $\!\! (100,1,W(3)) /$ $\!\! (010,2,2) /$ $\!\! (010,0,0) /$ $\!\! (001,W(3),1) /$ $\!\! (001,1,W(3)) /$  $\!\! (000,W(4),2) /$ $\!\! (000,2,W(4)) /$ $\!\! (000,2,2) /$ $\!\! (000,2,0) /$ $\!\! (000,0,2)$  \\ 

\eeight{752} & $\bar{A}_3 A_1$ & $\geq 11$ & $(101,0) /$  $\!\! (100,10) /$ $\!\! (100,4) /$ $\!\! (010,8) /$ $\!\! (010,0) /$ $\!\! (001,10) /$ $\!\! (001,4) /$ $\!\! (000,W(14)) /$ $\!\! (000,10) /$ $\!\! (000,8) /$ $\!\! (000,6) /$ $\!\! (000,2)$  \\ 

\eeight{754} & $\bar{A}_3 A_1 G_2$ & & $(W(101),0,00) /$  $\!\! (100,1,W(10)) /$ $\!\! (100,1,00) /$ $\!\! (010,W(2),00) /$ $\!\! (010,0,W(10)) /$ $\!\! (001,1,W(10)) /$ $\!\! (001,1,00) /$ $\!\! (000,W(2),W(10)) /$ $\!\! (000,W(2),00) /$ $\!\! (000,0,W(10)) /$ $\!\! (000,0,W(01))$ \\ 

\eeight{755} & $\bar{A}_3 A_1 A_2$ & $3$ &  $(101,0,00) /$  $\!\! (100,1,11) /$ $\!\! (100,1,00) /$ $\!\! (010,2,00) /$ $\!\! (010,0,11) /$ $\!\! (001,1,11) /$ $\!\! (001,1,00) /$ $\!\! (000,2,11) /$ $\!\! (000,2,00) /$ $\!\! (000,0,30) /$ $\!\! (000,0,11)^2 /$ $\!\! (000,0,03) /$ $\!\! (000,0,00)$ \\ 

\eeight{756} & $\bar{A}_3 A_1 A_1$ & $\geq 7$ &   $(101,0,0) /$  $\!\! (100,1,6) /$ $\!\! (100,1,0) /$ $\!\! (010,2,0) /$ $\!\! (010,0,6) /$ $\!\! (001,1,6) /$ $\!\! (001,1,0) /$ $\!\! (000,2,6) /$ $\!\! (000,2,0) /$ $\!\! (000,0,W(10)) /$ $\!\! (000,0,6) /$ $\!\! (000,0,2)$ \\ 

\eeight{758} & $\bar{A}_3 A_1 B_2$ & $\geq 5$ & $(101,0,00) /$  $\!\! (100,3,01) /$ $\!\! (010,4,00) /$ $\!\! (010,0,10) /$ $\!\! (001,3,01) /$  $\!\! (000,W(6),00) /$ $\!\! (000,4,10) /$ $\!\! (000,2,00) /$ $\!\! (000,0,02)$  \\ 

\eeight{759} & $\bar{A}_3 A_1^2 B_2$ & $2$ & $(101,0,0,00) /$  $\!\! (100,1,1,01) /$ $\!\! (010,2,0,00) /$ $\!\! (010,0,2,00) /$ $\!\! (010,0,0,10) /$ $\!\! (010,0,0,00)^2 /$ $\!\! (001,1,1,01) /$  $\!\! (000,2,2,00) /$ $\!\! (000,2,0,10) /$  $\!\! (000,2,0,00)^2 /$ $\!\! (000,0,2,10) /$  $\!\! (000,0,2,00)^2 /$ $\!\! (000,0,0,10)^2 /$ $\!\! (000,0,0,02) /$ $\!\! (000,0,0,00)^6$ \\ 

\eeight{762} & $\bar{A}_3 A_1^2$ & $\geq 5$ & $(101,0,0) /$  $\!\! (100,3,3) /$ $\!\! (010,4,0) /$ $\!\! (010,0,4) /$ $\!\! (001,3,3) /$ $\!\! (000,W(6),0) /$ $\!\! (000,4,4) /$  $\!\! (000,2,0) /$ $\!\! (000,0,W(6)) /$ $\!\! (000,0,2)$  \\ 

\eeight{764} & $\bar{A}_3 A_1^4$ & $2$ & $(101,0,0,0,0) /$  $\!\! (100,1,1,1,1) /$ $\!\! (010,2,0,0,0) /$ $\!\! (010,0,2,0,0) /$ $\!\! (010,0,0,2,0) /$ $\!\! (010,0,0,0,2) /$ $\!\! (010,0,0,0,0)^2 /$ $\!\! (001,1,1,1,1) /$ $\!\! (000,2,2,0,0) /$ $\!\! (000,2,0,2,0) /$ $\!\! (000,2,0,0,2) /$ $\!\! (000,2,0,0,0)^2 /$ $\!\! (000,0,2,2,0) /$ $\!\! (000,0,2,0,2) /$ $\!\! (000,0,2,0,0)^2 /$ $\!\! (000,0,0,2,2) /$ $\!\! (000,0,0,2,0)^2 /$ $\!\! (000,0,0,0,2)^2 /$  $\!\! (000,0,0,0,0)^6$ \\ 

\eeight{770} & $A_1 B_2$ & $\neq 2$ & $(W(5),01) /$ $\!\! (W(4),02) /$ $\!\! (W(3),W(11)) /$ $\!\! (2,W(20)) /$ $\!\! (2,10) /$ $\!\! (2,00) /$ $\!\! (1,W(03)) /$ $\!\! (0,02)$ \\

\eeight{771} & $A_1 A_1$ & $\geq 5$ & $(W(5),4) /$ $\!\! (4,W(6)) /$ $\!\! (4,2) /$ $\!\! (3,W(7)) /$ $\!\! (3,W(5)) /$ $\!\! (3,1) /$ $\!\! (2,W(8)) /$ $\!\! (2,4)^2 /$ $\!\! (2,0) /$ $\!\! (1,W(9)) /$ $\!\! (1,W(5)) /$ $\!\! (1,3) /$ $\!\! (0,W(6)) /$ $\!\! (0,2)$ \\

\eeight{772} & $A_1 A_1$ & $\geq 13$ &  $(2,12) /$ $\!\! (2,0) /$   $\!\! (1,W(21)) /$ $\!\! (1,W(15)) /$ $\!\! (1,11) /$ $\!\! (1,9) /$ $\!\! (1,3) /$ $\!\! (0,W(22)) /$ $\!\! (0,W(18)) /$ $\!\! (0,W(14)) /$ $\!\! (0,10) /$ $\!\! (0,6) /$ $\!\! (0,2)$ \\

\eeight{773} & $A_1 B_2$ & $5$ & $(2,20) /$ $\!\! (2,00) /$ $\!\! (1,13) /$ $\!\! (1,11) /$ $\!\! (0,22) /$ $\!\! (0,02)$ \\ 

\eeight{774} & $A_1 C_3$ & $3$ & $(2,010) /$ $\!\! (2,000) /$ $\!\! (1,110) /$ $\!\! (1,001) /$ $\!\! (0,200) /$ $\!\! (0,101)$ \\

\eeight{775} & $A_1^2 B_5$ & $2$ & $(2,2,0) /$ $\!\! (2,0,\lambda_1) /$ $\!\! (2,0,0)^2 /$ $\!\! (1,1,\lambda_5) /$ $\!\! (0,2,\lambda_1) /$ $\!\! (0,2,0)^2 /$ $\!\! (0,0,\lambda_1)^2 /$ $\!\! (0,0,\lambda_2) /$ $\!\! (0,0,0)^4$  \\ 

\eeight{776} & $A_1 B_2 B_4$ & $2$ & $(2,10,0) /$ $\!\! (2,00,\lambda_1) /$ $\!\! (2,00,0)^2 /$ $\!\! (1,01,\lambda_4) /$ $\!\! (0,10,\lambda_1) /$ $\!\! (0,10,0)^2 /$  $\!\! (0,02,0) /$ $\!\! (0,00,\lambda_1)^2 /$ $\!\! (0,00,\lambda_2) /$ $\!\! (0,00,0)^6$     \\ 

\eeight{777} & $A_1 B_3^2$ & $2$ & $(2,100,000) /$ $\!\! (2,000,100) /$ $\!\! (2,000,000)^2 /$  $\!\! (1,001,001) /$ $\!\! (0,100,100) /$ $\!\! (0,100,000)^2 /$  $\!\! (0,010,000) /$   $\!\! (0,000,100)^2 /$  $\!\! (0,000,010) /$ $\!\! (0,000,000)^4$     \\

\eeight{778} & $A_1^3 B_4$ & $2$ & $(2,2,0,0) /$ $\!\! (2,0,2,0) /$ $\!\! (2,0,0,\lambda_1) /$ $\!\! (2,0,0,0)^2 /$ $\!\! (1,1,1,\lambda_4) /$ $\!\! (0,2,2,0) /$ $\!\! (0,2,0,\lambda_1) /$ $\!\! (0,2,0,0)^2 /$  $\!\! (0,0,2,\lambda_1) /$ $\!\! (0,0,2,0)^2 /$ $\!\! (0,0,0,\lambda_1)^2 /$ $\!\! (0,0,0,\lambda_2) /$ $\!\! (0,0,0,0)^6$   \\ 

\eeight{779} & $A_1^2 B_2 B_3$ & $2$ & $(2,2,00,000) /$ $\!\! (2,0,10,000) /$ $\!\! (2,0,00,100) /$ $\!\! (2,0,00,000)^2 /$ $\!\! (1,1,01,001) /$ $\!\! (0,2,10,000) /$ $\!\! (0,2,00,100) /$ $\!\! (0,2,00,000)^2 /$ $\!\! (0,0,10,100) /$ $\!\! (0,0,10,000)^2 /$  $\!\! (0,0,02,000) /$ $\!\! (0,0,00,100)^2 /$  $\!\! (0,0,00,010) /$ $\!\! (0,0,00,000)^6$ \\ 

\eeight{781} & $A_1^4 B_3$ & $2$ & $(2,2,0,0,000) /$ $\!\! (2,0,2,0,000) /$ $\!\! (2,0,0,2,000) /$ $\!\! (2,0,0,0,100) /$ $\!\! (2,0,0,0,000)^2 /$ $\!\! (1,1,1,1,001) /$ $\!\! (0,2,2,0,000) /$ $\!\! (0,2,0,2,000) /$ $\!\! (0,2,0,0,100) /$ $\!\! (0,2,0,0,000)^2 /$ $\!\! (0,0,2,2,000) /$ $\!\! (0,0,2,0,100) /$ $\!\! (0,0,2,0,000)^2 /$   $\!\! (0,0,0,2,000)^2 /$  $\!\! (0,0,0,2,100) /$ $\!\! (0,0,0,0,100)^2 /$ $\!\! (0,0,0,0,010) /$ $\!\! (0,0,0,0,000)^6$ \\ 

\eeight{782} & $A_1^3 B_2^2$ & $2$ & $(2,2,0,00,00) /$ $\!\! (2,0,2,00,00) /$ $\!\! (2,0,0,10,00) /$ $\!\! (2,0,0,00,10) /$ $\!\! (2,0,0,00,00)^2 /$ $\!\! (1,1,1,01,01) /$ $\!\! (0,2,2,00,00) /$ $\!\! (0,2,0,10,00) /$ $\!\! (0,2,0,00,10) /$ $\!\! (0,2,0,00,00)^2 /$ $\!\! (0,0,2,10,00) /$ $\!\! (0,0,2,00,10) /$ $\!\! (0,0,2,00,00)^2 /$ $\!\! (0,0,0,10,10) /$ $\!\! (0,0,0,10,00)^2 /$ $\!\! (0,0,0,02,00) /$ $\!\! (0,0,0,00,10)^2 /$ $\!\! (0,0,0,00,02) /$ $\!\! (0,0,0,00,00)^8$   \\ 

\eeight{785} & $A_1^5 B_2$ & $2$ & $(2,2,0,0,0,00) /$ $\!\! (2,0,2,0,0,00) /$ $\!\! (2,0,0,2,0,00) /$ $\!\! (2,0,0,0,2,00) /$ $\!\! (2,0,0,0,0,10) /$ $\!\! (2,0,0,0,0,00)^2 /$ $\!\! (1,1,1,1,1,01) /$ $\!\! (0,2,2,0,0,00) /$ $\!\! (0,2,0,2,0,00) /$ $\!\! (0,2,0,0,2,00) /$ $\!\! (0,2,0,0,0,10) /$ $\!\! (0,2,0,0,0,00)^2 /$ $\!\! (0,0,2,2,0,00) /$ $\!\! (0,0,2,0,2,00) /$ $\!\! (0,0,2,0,0,10) /$ $\!\! (0,0,2,0,0,00)^2 /$ $\!\! (0,0,0,2,2,00) /$ $\!\! (0,0,0,2,0,10) /$ $\!\! (0,0,0,2,0,00)^2 /$ $\!\! (0,0,0,0,2,10) /$ $\!\! (0,0,0,0,2,00)^2 /$  $\!\! (0,0,0,0,0,10)^2 /$ $\!\! (0,0,0,0,0,02) /$ $\!\! (0,0,0,0,0,00)^8$  \\ 

\eeight{786} & $A_1^4 G_2$ & $2$ & $(2,2,0,0,00) /$ $\!\! (2,0,2,0,00) /$ $\!\! (2,0,0,2,00) /$ $\!\! (2,0,0,0,10) /$ $\!\! (2,0,0,0,00)^2 /$ $\!\! (1,1,1,1,10) /$ $\!\! (1,1,1,1,00)^2 /$ $\!\! (0,2,2,0,00) /$ $\!\! (0,2,0,2,00) /$ $\!\! (0,2,0,0,10) /$ $\!\! (0,2,0,0,00)^2 /$ $\!\! (0,0,2,2,00) /$ $\!\! (0,0,2,0,10) /$ $\!\! (0,0,2,0,00)^2 /$   $\!\! (0,0,0,2,00)^2 /$  $\!\! (0,0,0,2,10) /$ $\!\! (0,0,0,0,10)^2 /$ $\!\! (0,0,0,0,01) /$ $\!\! (0,0,0,0,00)^6$ \\

\eeight{791} & $A_1^7$ & $2$ & $(2,2,0,0,0,0,0) /$ $\!\! (2,0,2,0,0,0,0) /$ $\!\! (2,0,0,2,0,0,0) /$ $\!\! (2,0,0,0,2,0,0) /$ $\!\! (2,0,0,0,0,2,0) /$ $\!\! (2,0,0,0,0,0,2) /$ $\!\! (2,0,0,0,0,0,0)^2 /$ $\!\! (1,1,1,1,1,1,1) /$ $\!\! (0,2,2,0,0,0,0) /$ $\!\! (0,2,0,2,0,0,0) /$ $\!\! (0,2,0,0,2,0,0) /$ $\!\! (0,2,0,0,0,2,0) /$ $\!\! (0,2,0,0,0,0,2) /$ $\!\! (0,2,0,0,0,0,0)^2 /$ $\!\! (0,0,2,2,0,0,0) /$ $\!\! (0,0,2,0,2,0,0) /$ $\!\! (0,0,2,0,0,2,0) /$  $\!\! (0,0,2,0,0,0,2) /$ $\!\! (0,0,2,0,0,0,0)^2 /$  $\!\! (0,0,0,2,0,0,0)^2 /$  $\!\! (0,0,0,2,2,0,0) /$ $\!\! (0,0,0,2,0,2,0) /$ $\!\! (0,0,0,2,0,0,2) /$ $\!\! (0,0,0,0,2,2,0) /$ $\!\! (0,0,0,0,2,0,2) /$ $\!\! (0,0,0,0,2,0,0)^2 /$ $\!\! (0,0,0,0,0,2,2) /$ $\!\! (0,0,0,0,0,2,0)^2 /$ $\!\! (0,0,0,0,0,0,2)^2 /$  $\!\! (0,0,0,0,0,0,0)^8$  \\

\eeight{823} & $A_1^2 B_2 G_2$ & $2$ & $(2,2,00,00) /$ $\!\! (2,0,10,00) /$ $\!\! (2,0,00,10) /$ $\!\! (2,0,00,00)^2 /$ $\!\! (1,1,01,10) /$ $\!\! (1,1,01,00)^2 /$ $\!\! (0,2,10,00) /$ $\!\! (0,2,00,10) /$ $\!\! (0,2,00,00)^2 /$ $\!\! (0,0,10,10) /$ $\!\! (0,0,10,00)^2 /$  $\!\! (0,0,02,00) /$ $\!\! (0,0,00,10)^2 /$  $\!\! (0,0,00,01) /$ $\!\! (0,0,00,00)^6$  \\

\eeight{826} & $A_1 B_2^3$ & $2$ & $(2,10,00,00) /$ $\!\! (2,00,10,00) /$ $\!\! (2,00,00,10) /$ $\!\! (2,00,00,00)^2 /$ $\!\! (1,01,01,01) /$ $\!\! (0,10,10,00) /$ $\!\! (0,10,00,10) /$ $\!\! (0,10,00,00)^2 /$  $\!\! (0,02,00,00) /$ $\!\! (0,00,10,10) /$ $\!\! (0,00,10,00)^2 /$ $\!\! (0,00,02,00) /$ $\!\! (0,00,00,10)^2 /$ $\!\! (0,00,00,02) /$ $\!\! (0,00,00,00)^8$   \\

\eeight{831} & $A_1 G_2 B_3$ & $2$ & $(2,10,000) /$ $\!\! (2,00,100) /$ $\!\! (2,00,000)^2 /$  $\!\! (1,10,001) /$ $\!\! (1,00,001)^2 /$ $\!\! (0,10,100) /$ $\!\! (0,10,000)^2 /$  $\!\! (0,01,000) /$   $\!\! (0,00,100)^2 /$  $\!\! (0,00,010) /$ $\!\! (0,00,000)^4$    \\ 

\eeight{833} & $A_1 G_2^2$ & $2$ & $(2,10,00) /$ $\!\! (2,00,10) /$ $\!\! (2,00,00)^2 /$  $\!\! (1,10,10) /$ $\!\! (1,10,00)^2 /$ $\!\! (1,00,10)^2 /$ $\!\! (1,00,00)^4 /$ $\!\! (0,10,10) /$ $\!\! (0,10,00)^2 /$  $\!\! (0,01,00) /$   $\!\! (0,00,10)^2 /$  $\!\! (0,00,01) /$ $\!\! (0,00,00)^4$  \\ 

\eeight{835} & $A_1 B_5$ & $\geq 5$ & $(W(6),0) /$ $\!\! (4,\lambda_1) /$ $\!\! (3,\lambda_5) /$ $\!\! (2,0) /$  $\!\! (0,\lambda_2)$ \\

\eeight{836} & $B_2 A_1$ & $\geq 11$ & $(10,10)) /$ $\!\! (02,0) /$  $\!\! (01,W(15)) /$ $\!\! (01,9) /$ $\!\! (01,5) /$ $\!\! (00,W(18)) /$ $\!\! (00,W(14)) /$ $\!\! (00,10) /$ $\!\! (00,6) /$ $\!\! (00,2)$ \\

\eeight{837} & $B_2^2 B_3$ & $2$ & $(10,10,000) /$ $\!\! (10,00,100) /$ $\!\! (10,00,000)^2 /$ $\!\! (02,00,000) /$  $\!\! (01,01,001) /$ $\!\! (00,10,100) /$ $\!\! (00,10,000)^2 /$ $\!\! (00,02,000) /$ $\!\! (00,00,100)^2 /$ $\!\! (00,00,010) /$ $\!\! (00,00,000)^6$  \\

\eeight{838} & $A_1 A_1$ & $\geq 11$ & $(6,0) /$  $\!\! (4,10) /$  $\!\! (3,W(15)) /$ $\!\! (3,9) /$ $\!\! (3,5) /$ $\!\! (2,0) /$ $\!\! (0,W(18)) /$ $\!\! (0,W(14)) /$ $\!\! (0,10) /$ $\!\! (0,6) /$ $\!\! (0,2)$  \\

\eeight{839} & $B_2^2 G_2$ & $2$ & $(10,10,00) /$ $\!\! (10,00,10) /$ $\!\! (10,00,00)^2 /$ $\!\! (02,00,00) /$  $\!\! (01,01,10) /$ $\!\! (01,01,00)^2 /$ $\!\! (00,10,10) /$ $\!\! (00,10,00)^2 /$ $\!\! (00,02,00) /$ $\!\! (00,00,10)^2 /$ $\!\! (00,00,01) /$ $\!\! (00,00,00)^6$  \\

\eeight{844} & $G_2 B_4$ & & $(W(10),W(\lambda_1)) /$   $\!\! (W(10),\lambda_4) /$ $\!\! (W(10),0) /$ $\!\! (W(01),0) /$ $\!\! (00,W(\lambda_2)) /$ $\!\! (00,\lambda_4)$ \\

\eeight{845} & $B_3 A_1^2$ & $\neq 2$ & $(100,2,2) /$ $\!\! (010,0,0) /$  $\!\! (001,W(3),1) /$ $\!\! (001,1,W(3)) /$ $\!\! (000,W(4),2) /$ $\!\! (000,2,W(4)) /$ $\!\! (000,2,0) /$ $\!\! (000,0,2)$ \\ 

\eeight{846} & $B_3 A_1$ & $\geq 11$ & $(100,8)) /$ $\!\! (010,0) /$  $\!\! (001,10) /$ $\!\! (001,4) /$ $\!\! (000,W(14)) /$ $\!\! (000,10) /$ $\!\! (000,6) /$ $\!\! (000,2)$  \\

\eeight{847} & $A_2 B_4$ & $3$ & $(30,0) /$ $\!\! (11,\lambda_1) /$   $\!\! (11,\lambda_4) /$ $\!\! (11,0)^2 /$ $\!\! (03,0) /$ $\!\! (00,W(\lambda_2)) /$ $\!\! (00,\lambda_4) /$ $\!\! (00,0)$  \\ 

\eeight{848} & $A_1 B_4$ & $\geq 7$ & $(W(10),0) /$ $\!\! (6,\lambda_1) /$   $\!\! (6,\lambda_4) /$ $\!\! (6,0) /$ $\!\! (2,0) /$ $\!\! (0,\lambda_2) /$ $\!\! (0,\lambda_4)$  \\ 

\eeight{849} & $G_2 A_1^2$ & $\neq 2$ & $(10,W(3),1) /$ $\!\! (10,2,2) /$ $\!\! (10,1,W(3)) /$ $\!\! (10,0,0) /$ $\!\! (01,0,0) /$ $\!\! (00,W(4),2) /$ $\!\! (00,W(3),1) /$ $\!\! (00,2,W(4)) /$ $\!\! (00,2,0) /$ $\!\! (00,1,W(3)) /$  $\!\! (00,0,2)$  \\ 

\eeight{850} & $G_2 A_1$ & $\geq 11$ & $(10,10) /$ $\!\! (10,8) /$ $\!\! (10,4) /$ $\!\! (10,0) /$ $\!\! (01,0) /$ $\!\! (00,W(14)) /$ $\!\! (00,10)^2 /$ $\!\! (00,6) /$ $\!\! (00,4) /$ $\!\! (00,2)$  \\ 

\eeight{851} & $A_2 A_1^2$ & $3$ & $(30,0,0) /$  $\!\! (11,3,1) /$ $\!\! (11,2,2) /$ $\!\! (11,1,3) /$ $\!\! (11,1,1)^2 /$  $\!\! (11,0,0)^2 /$ $\!\! (03,0,0) /$ $\!\! (00,4,2) /$ $\!\! (00,3,1) /$ $\!\! (00,2,4) /$ $\!\! (00,2,0)^2 /$ $\!\! (00,1,3) /$ $\!\! (00,1,1)^2 /$  $\!\! (00,0,2)^2 /$ $\!\! (00,0,0)$  \\ 

\eeight{853} & $A_1 A_1^2$ & $\geq 7$ & $(W(10),0,0) /$ $\!\! (6,3,1) /$  $\!\! (6,2,2) /$ $\!\! (6,1,3) /$ $\!\! (6,0,0) /$  $\!\! (2,0,0) /$ $\!\! (0,4,2) /$ $\!\! (0,3,1) /$ $\!\! (0,2,4) /$ $\!\! (0,2,0) /$ $\!\! (0,1,3) /$  $\!\! (0,0,2)$ \\ 

\eeight{854} & $A_1 A_1$ & $\geq 11$ & $(W(10),0) /$ $\!\! (6,10) /$ $\!\! (6,8) /$ $\!\! (6,4) /$ $\!\! (6,0) /$ $\!\! (2,0) /$ $\!\! (0,W(14)) /$ $\!\! (0,10)^2 /$ $\!\! (0,6) /$ $\!\! (0,4) /$ $\!\! (0,2)$  \\

\eeight{859} & $A_1^2 B_2$ & $2$ & $(3,1,01) /$ $\!\! (2,2,10) /$ $\!\! (2,2,00)^2 /$ $\!\! (2,0,10)^2 /$ $\!\! (2,0,02) /$ $\!\! (2,0,00)^4 /$ $\!\! (1,3,01) /$ $\!\! (1,1,11) /$   $\!\! (0,2,10)^2 /$ $\!\! (0,2,02) /$ $\!\! (0,2,00)^4 /$ $\!\! (0,0,10)^3 /$ $\!\! (0,0,02)^2 /$ $\!\! (0,0,00)^8$  \\

\eeight{860} & $A_1 B_2$ & $\geq 5$ & $(W(7),01) /$ $\!\! (W(6),10) /$ $\!\! (W(6),00) /$ $\!\! (5,01) /$ $\!\! (4,02) /$  $\!\! (3,W(11)) /$ $\!\! (2,10) /$ $\!\! (2,00) /$ $\!\! (1,01) /$  $\!\! (0,02)$  \\

\eeight{862} & $A_1^2$ & $\geq 5$ & $(W(7),3) /$ $\!\! (W(6),4) /$ $\!\! (W(6),0) /$ $\!\! (5,3) /$  $\!\! (4,W(6)) /$ $\!\! (4,2) /$ $\!\! (3,W(7)) /$ $\!\! (3,5) /$ $\!\! (3,1) /$  $\!\! (2,4) /$ $\!\! (2,0) /$ $\!\! (1,3) /$ $\!\! (0,W(6)) /$ $\!\! (0,2)$  \\

\eeight{863} & $A_1 B_2$ & $\geq 5$ & $(W(8),00) /$ $\!\! (W(6),10)^2 /$ $\!\! (W(6),00) /$ $\!\! (4,02)^2 /$ $\!\! (4,00) /$  $\!\! (2,10)^2 /$  $\!\! (2,00) /$ $\!\! (0,W(20)) /$ $\!\! (0,02)$ \\

\eeight{864} & $A_1^2$ & $\geq 5$ & $(W(8),0) /$ $\!\! (W(6),4)^2 /$ $\!\! (W(6),0) /$ $\!\! (4,W(6))^2 /$ $\!\! (4,2)^2 /$ $\!\! (4,0) /$  $\!\! (2,4)^2 /$  $\!\! (2,0) /$ $\!\! (0,W(8)) /$ $\!\! (0,W(6))/$ $\!\! (0,4) /$ $\!\! (0,2)$ \\ 

\eeight{865} & $A_1^4$ & & $(W(3),1,1,1) /$ $\!\! (W(2),W(2),W(2),0) /$ $\!\! (W(2),W(2),0,W(2)) /$ $\!\! (W(2),0,W(2),W(2)) /$ $\!\! (W(2),0,0,0) /$ $\!\! (1,W(3),1,1) /$ $\!\! (1,1,W(3),1) /$ $\!\! (1,1,1,W(3)) /$ $\!\! (0,W(2),W(2),W(2)) /$ $\!\! (0,W(2),0,0) /$ $\!\! (0,0,W(2),0) /$ $\!\! (0,0,0,W(2))$ \\ 

\eeight{866} & $A_1 A_1$ & $\geq 11$ & $(3,7) /$ $\!\! (2,W(12)) /$ $\!\! (2,8) /$ $\!\! (2,4) /$ $\!\! (2,0) /$ $\!\! (1,W(15)) /$ $\!\! (1,W(11)) /$ $\!\! (1,9) /$ $\!\! (1,5) /$ $\!\! (1,3) /$ $\!\! (0,W(14)) /$ $\!\! (0,10) / $ $\!\! (0,6) /$ $\!\! (0,2)$  \\ 

\eeight{867} & $A_1 D_4$ & $2$ & $(3,\lambda_1) /$ $\!\! (2,\lambda_2) /$  $\!\! (2,0)^2 /$ $\!\! (1,\lambda_3+\lambda_4) /$ $\!\! (0,2\lambda_1) /$ $\!\! (0,\lambda_2)^2 /$  $\!\! (0,0)^4$ \\ 

\eeight{871} & $A_1 B_3$ & $2$ & $(3,001) /$ $\!\! (2,100)^2 /$ $\!\! (2,010) /$  $\!\! (2,000)^2 /$ $\!\! (1,101) /$ $\!\! (0,100)^4 /$ $\!\! (0,010)^2 /$ $\!\! (0,002) /$ $\!\! (0,000)^4$ \\ 

\eeight{872} & $A_1 A_2$ & $2$ & $(3,11) /$ $\!\! (2,30) /$ $\!\! (2,11) /$ $\!\! (2,03) /$  $\!\! (2,00)^2 /$ $\!\! (1,30)^2 /$ $\!\! (1,22) /$  $\!\! (1,03)^2 /$ $\!\! (1,00)^4 /$ $\!\! (0,30)^2 /$ $\!\! (0,22) /$ $\!\! (0,11)^2 /$ $\!\! (0,03)^2 /$  $\!\! (0,00)^4$ \\ 

\eeight{873} & $A_1^4$ & $\neq 2$ & $(W(4),0,0,0) /$ $\!\! (2,2,2,0)^2 /$ $\!\! (2,2,0,2)^2 /$ $\!\! (2,0,2,2)^2 /$ $\!\! (2,0,0,0) /$ $\!\! (0,W(4),0,0) /$ $\!\! (0,2,2,2)^2 /$ $\!\! (0,2,0,0) /$ $\!\! (0,0,W(4),0) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,W(4)) /$ $\!\! (0,0,0,2)$  \\ 

\eeight{874} & $A_1 A_1$ & $\geq 11$ & $(4,0) /$ $\!\! (2,W(12))^2 /$ $\!\! (2,8)^2 /$ $\!\! (2,4)^2 /$ $\!\! (2,0) /$ $\!\! (0,W(16)) /$ $\!\! (0,W(14)) /$ $\!\! (0,10)^2 /$ $\!\! (0,8) /$ $\!\! (0,6) /$ $\!\! (0,4) /$ $\!\! (0,2)$  \\ 

\eeight{878} & $\bar{A}_1 \bar{A}_2 A_5$ & & $(W(2),00,0) /$ $\!\! (1,10,\lambda_1) /$ $\!\! (1,01,\lambda_5) /$ $\!\! (1,00,\lambda_3) /$  $\!\! (0,W(11),0) /$ $\!\! (0,10,\lambda_4) /$ $\!\! (0,01,\lambda_2) /$ $\!\! (0,00,W(\lambda_1 + \lambda_5))$  \\ 

\eeight{879} & $\bar{A}_1 A_7$ & & $(W(2),0) /$ $\!\! (1,\lambda_2) /$ $\!\! (1,\lambda_6) /$ $\!\! (0,W(\lambda_1 + \lambda_7)) /$ $\!\! (0,\lambda_4)$ \\ 

\eeight{880} & $\bar{A}_1 G_2 C_3$ & & $(W(2),00,000) /$ $\!\! (1,W(10),100) /$ $\!\! (1,00,W(001)) /$ $\!\!(0,W(10),W(010)) /$ $\!\! (0,W(01),000) /$ $\!\! (0,00,W(200))$  \\ 

\eeight{881} & $\bar{A}_1 A_1 F_4$ & & $(W(2),0,0) /$ $\!\! (1,W(3),0) /$ $\!\! (1,1,W(\lambda_4)) /$ $\!\! (0,W(2),W(\lambda_4)) /$ $\!\! (0,W(2),0) /$ $\!\! (0,0,W(\lambda_1))$  \\ 

\eeight{882} & $\bar{A}_1 A_1 G_2$ & $\neq 2$ & $(2,0,00) /$ $\!\! (1,W(3),10) /$ $\!\! (1,1,W(01)) /$ $\!\! (0,W(4),10) /$ $\!\! (0,2,W(20)) /$ $\!\! (0,2,00) /$ $\!\! (0,0,W(01))$ \\ 

\eeight{883} & $\bar{A}_1 A_1 A_1$ & $\geq 5$ & $(2,0,0) /$ $\!\! (1,W(6),3) /$ $\!\! (1,4,1) /$ $\!\! (1,2,W(5)) /$ $\!\! (0,W(6),4) /$ $\!\! (0,4,W(6)) /$ $\!\! (0,4,2) /$ $\!\! (0,2,W(8)) /$ $\!\! (0,2,4) /$ $\!\! (0,2,0) /$ $\!\! (0,0,2)$ \\ 

\eeight{884} & $\bar{A}_1 A_2$ & $\geq 5$ & $(2,00) /$ $\!\! (1,W(60)) /$ $\!\! (1,W(06)) /$ $\!\! (0,W(44)) /$ $\!\! (0,11)$ \\  

\eeight{885} & $\bar{A}_1 A_1$ & $\geq 17$ & $(2,0) /$ $\!\! (1,W(21)) /$ $\!\! (1,15) /$ $\!\! (1,11) /$ $\!\! (1,5) /$ $\!\! (0,W(26)) /$ $\!\! (0,W(22)) /$ $\!\! (0,W(18)) /$ $\!\! (0,16) /$ $\!\! (0,14) /$ $\!\! (0,10)^2 /$ $\!\! (0,6) /$ $\!\! (0,2) $ \\ 

\eeight{886} & $\bar{A}_1 A_1$ & $\geq 19$ & $(2,0) /$ $\!\! (1,W(27)) /$ $\!\! (1,17) /$ $\!\! (1,9) /$ $\!\! (0,W(34)) /$ $\!\! (0,W(26)) /$ $\!\! (0,W(22)) /$ $\!\! (0,18) /$ $\!\! (0,14) /$ $\!\! (0,10) /$ $\!\! (0,2)$ \\ 

\eeight{887} & $\bar{A}_1 \bar{A}_2 A_1 A_2$ & & $(W(2),00,0,00) /$ $\!\! (1,10,1,10) /$ $\!\! (1,01,1,01) /$ $\!\! (1,00,W(3),00) /$ $\!\! (1,00,1,W(11)) /$ $\!\! (0,W(11),0,00) /$ $\!\!(0,10,W(2),10) /$ $\!\! (0,10,0,W(02)) /$ $\!\! (0,01,W(2),01) /$ $\!\! (0,01,0,W(20)) /$  $\!\! (0,00,W(2),W(11)) /$ $\!\! (0,00,W(2),00) /$ $\!\! (0,00,0,W(11))$  \\ 

\eeight{888} & $\bar{A}_1 \bar{A}_2 C_3$ & & $(W(2),00,000) /$ $\!\! (1,10,100) /$ $\!\! (1,01,100) /$ $\!\! (1,00,100) /$ $\!\! (1,00,001) /$ $\!\! (0,W(11),000) /$ $\!\! (0,10,W(010)) /$ $\!\! (0,10,000) /$ $\!\! (0,01,W(010)) /$ $\!\! (0,01,000) /$ $\!\! (0,00,W(200)) /$ $\!\! (0,00,W(010))$ \\ 

\eeight{889} & $\bar{A}_1 \bar{A}_2 A_3$ & & $(W(2),00,000) /$ $\!\! (1,10,010) /$ $\!\! (1,01,010) /$ $\!\! (1,00,W(200)) /$ $\!\! (1,00,W(002)) /$  $\!\! (0,W(11),000) /$ $\!\! (0,10,W(101)) /$ $\!\! (0,01,W(101)) /$ $\!\! (0,00,W(101)) /$ $\!\! (0,00,W(020))$  \\

\eeight{890} & $\bar{A}_1 \bar{A}_2 A_2$ & $\neq 2$ & $(2,00,00) /$ $\!\! (1,10,20) /$ $\!\! (1,01,02) /$ $\!\! (1,00,W(30)) /$ $\!\! (1,00,W(03)) /$ $\!\! (0,W(11),00) /$ $\!\! (0,10,12) /$ $\!\! (0,01,21) /$ $\!\! (0,00,W(22)) /$ $\!\! (0,00,W(11))$ \\

\eeight{891} & $\bar{A}_1 A_1 A_5$ & $\neq 2$ & $(2,0,0) /$ $\!\! (1,2,\lambda_1) /$ $\!\! (1,2,\lambda_5) /$ $\!\! (1,0,\lambda_3) /$ $\!\! (0,W(4),0) /$ $\!\! (0,2,\lambda_2) /$ $\!\! (0,2,\lambda_4) /$ $\!\! (0,2,0) /$ $\!\! (0,0,W(\lambda_1 + \lambda_5))$ \\

\eeight{892} & $\bar{A}_1 A_1 A_1 A_2$ & $\neq 2$ & $(2,0,0,00) /$ $\!\! (1,2,1,10) /$ $\!\! (1,2,1,01) /$ $\!\! (1,0,W(3),00) /$ $\!\! (1,0,1,W(11)) /$  $\!\! (0,W(4),0,00) /$ $\!\!(0,2,2,10) /$ $\!\! (0,2,2,01) /$ $\!\! (0,2,0,20) /$ $\!\! (0,2,0,02) /$ $\!\! (0,2,0,00) /$ $\!\! (0,0,W(2),W(11)) /$ $\!\! (0,0,2,00) /$ $\!\! (0,0,0,W(11))$ \\

\eeight{893} & $\bar{A}_1 \bar{A}_2 A_1 A_1$ & $\neq 2$ & $(2,00,0,0) /$ $\!\! (1,10,1,2) /$ $\!\! (1,01,1,2) /$ $\!\! (1,00,W(3),0) /$ $\!\! (1,00,1,W(4)) /$ $\!\! (1,00,1,2) /$ $\!\! (0,W(11),0,0) /$ $\!\!(0,10,2,2) /$ $\!\! (0,10,0,W(4)) /$ $\!\! (0,10,0,0) /$ $\!\! (0,01,2,2) /$ $\!\! (0,01,0,W(4)) /$ $\!\! (0,01,0,0) /$ $\!\! (0,00,2,W(4)) /$ $\!\! (0,00,2,0)^2 /$ $\!\! (0,00,0,W(4)) /$ $\!\! (0,00,0,2)$  \\ 

\eeight{907} & $\bar{A}_1 \bar{A}_2 A_1$ & $\geq 7$ & $(2,00,0) /$ $\!\! (1,10,5) /$ $\!\! (1,01,5) /$ $\!\! (1,00,W(9)) /$ $\!\! (1,00,5) /$ $\!\! (1,00,3) /$ $\!\! (0,W(11),0) /$ $\!\! (0,10,W(8)) /$ $\!\! (0,10,4) /$ $\!\! (0,10,0) /$ $\!\! (0,01,W(8)) /$ $\!\! (0,01,4) /$ $\!\! (0,01,0) /$ $\!\! (0,00,W(10)) /$ $\!\! (0,00,W(8)) /$ $\!\! (0,00,6) /$ $\!\! (0,00,4) /$ $\!\! (0,00,2)$ \\ 

\eeight{908} & $\bar{A}_1 \bar{A}_2 G_2$ & $2$ & $(2,00,00) /$ $\!\! (1,10,10) /$ $\!\! (1,01,10) /$ $\!\! (1,00,20) /$ $\!\! (1,00,10)^2 /$ $\!\! (1,00,00)^2 /$ $\!\! (0,W(11),00) /$ $\!\! (0,10,01) /$ $\!\! (0,10,00) /$ $\!\! (0,01,01) /$ $\!\! (0,01,00) /$ $\!\! (0,00,20) /$ $\!\! (0,00,01)^2$  \\ 

\eeight{910} & $\bar{A}_1 A_1 A_3$ & $\neq 2$ & $(2,0,000) /$ $\!\! (1,2,010)^2 /$ $\!\! (1,0,200) /$ $\!\! (1,0,002) /$  $\!\! (0,W(4),000) /$ $\!\! (0,2,101)^2 /$ $\!\! (0,2,000) /$  $\!\! (0,0,W(020)) /$ $\!\! (0,0,101)$ \\ 

\eeight{912} & $\bar{A}_1 A_1 A_2$ & $\neq 2$ & $(2,0,00) /$ $\!\! (1,2,20) /$ $\!\! (1,2,02) /$ $\!\! (1,0,W(30)) /$ $\!\! (1,0,W(03)) /$ $\!\! (0,W(4),00) /$ $\!\! (0,2,21) /$ $\!\! (0,2,12) /$ $\!\! (0,2,00) /$ $\!\! (0,0,W(22)) /$ $\!\! (0,0,W(11))$  \\ 

\eeight{917} & $\bar{A}_1 D_4$ & $\neq 2$ & $(2,0) /$ $\!\! (1,\lambda_2)^2 /$ $\!\! (0,2 \lambda_1) /$ $\!\! (0,\lambda_2) /$ $\!\! (0,2 \lambda_3) /$ $\!\! (0, 2\lambda_4)$ \\ 

\eeight{918} & $\bar{A}_1 A_2 C_3$ & $3$ & $(2,00,000) /$ $\!\! (1,11,100) /$ $\!\! (1,00,001) /$ $\!\! (0,30,000) /$  $\!\! (0,11,010) /$ $\!\! (0,11,000)^2 /$ $\!\! (0,03,000) /$ $\!\! (0,00,200) /$ $\!\! (0,00,000)$ \\ 

\eeight{919} & $\bar{A}_1 A_1 C_3$ & $\geq 7$ & $(2,0,000) /$ $\!\! (1,6,100) /$ $\!\! (1,0,001) /$ $\!\! (0,W(10),000) /$ $\!\! (0,6,010) /$  $\!\! (0,2,000) /$ $\!\! (0,0,200)$ \\ 

\eeight{921} & $\bar{A}_1 G_2 A_1 A_1$ & $\neq 2$ & $(2,00,0,0) /$ $\!\! (1,10,2,1) /$ $\!\! (1,00,W(4),1) /$ $\!\! (1,00,0,W(3)) /$ $\!\! (0,10,W(4),0) /$ $\!\! (0,10,2,2) /$ $\!\! (0,01,0,0) /$ $\!\! (0,00,W(4),2) /$ $\!\! (0,00,2,0) /$ $\!\! (0,00,0,2)$ \\ 

\eeight{921} & $\bar{A}_1 G_2 A_1$ & $\geq 7$ & $(2,00,0) /$ $\!\! (1,10,5) /$ $\!\! (1,00,W(9)) /$ $\!\! (1,00,3) /$ $\!\! (0,10,W(8)) /$ $\!\! (0,10,4) /$ $\!\! (0,01,0) /$ $\!\! (0,00,W(10)) /$ $\!\! (0,00,6) /$ $\!\! (0,00,2)$ \\ 

\eeight{922} & $\bar{A}_1 G_2 A_3$ & $2$ & $(2,00,000) /$ $\!\! (1,10,010) /$ $\!\! (1,00,200) /$ $\!\! (1,00,010)^2 /$ $\!\! (1,00,002) /$ $\!\! (0,10,101) /$ $\!\! (0,01,000) /$ $\!\! (0,00,020) /$ $\!\! (0,00,101)^2 /$ $\!\! (0,00,000)^2$  \\ 

\eeight{923} & $\bar{A}_1 G_2 G_2$ & $2$ & $(2,00,00) /$ $\!\! (1,10,10) /$ $\!\! (1,00,20) /$ $\!\! (1,00,10)^2 /$ $\!\! (1,00,00)^2 /$ $\!\! (0,10,01) /$ $\!\! (0,01,00) /$ $\!\! (0,00,20) /$ $\!\! (0,00,01)^2 /$ $\!\! (0,00,00)^2$ \\ 

\eeight{924} & $\bar{A}_1 A_2 A_1 A_1$ & $3$ & $(2,00,0,0) /$ $\!\! (1,11,2,1) /$ $\!\! (1,00,4,1) /$ $(1,00,0,3) /$ $\!\! (1,00,0,1)^2 /$ $\!\! (0,30,0,0) /$ $\!\! (0,11,4,0) /$ $\!\! (0,11,2,2) /$ $\!\! (0,11,0,0)^2 /$ $\!\! (0,03,0,0) /$ $\!\! (0,00,4,2) /$ $\!\! (0,00,2,0) /$ $\!\! (0,00,0,2)^2 /$ $\!\! (0,00,0,0)$  \\ 

\eeight{929} & $\bar{A}_1 A_1 A_1 A_1$ & $\geq 7$ & $(2,0,0,0) /$ $\!\! (1,6,2,1) /$ $\!\! (1,0,4,1) /$ $\!\! (1,0,0,3) /$ $\!\! (0,W(10),0,0) /$ $\!\! (0,6,4,0) /$ $\!\! (0,6,2,2) /$  $\!\! (0,2,0,0) /$ $\!\! (0,0,4,2) /$ $\!\! (0,0,2,0) /$ $\!\! (0,0,0,2)$ \\ 

\eeight{930} & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $(2,0,0) /$ $\!\! (1,6,5) /$ $\!\! (1,0,W(9)) /$ $\!\! (1,0,3) /$ $\!\! (0,W(10),0) /$ $\!\! (0,6,W(8)) /$ $\!\! (0,6,4) /$  $\!\! (0,2,0) /$ $\!\! (0,0,W(10)) /$ $\!\! (0,0,6) /$ $\!\! (0,0,2)$ \\ 

\eeight{954} & $\bar{A}_1 A_1 C_4$ & $2$ & $(2,0,0) /$ $\!\! (1,3,0) /$ $\!\! (1,1,\lambda_2) /$ $\!\! (0,2,\lambda_2) /$ $\!\! (0,2,0) /$ $\!\! (0,0,2 \lambda_1) /$ $\!\! (0,0,\lambda_2)^2 /$ $\!\! (0,0,\lambda_4) /$ $\!\! (0,0,0)^4$  \\ 

\eeight{955} & $\bar{A}_1 A_1 G_2$ & $7$ & $(2,0,00) /$ $\!\! (1,3,00) /$ $\!\! (1,1,20)/$ $\!\! (0,2,20) /$ $\!\! (0,2,00) /$ $\!\! (0,0,11) /$ $\!\! (0,0,01)$  \\ 

\eeight{956} & $\bar{A}_1 A_1 A_1$ & $\geq 13$ & $(2,0,0) /$ $\!\! (1,3,0) /$ $\!\! (1,1,W(16)) /$ $\!\! (1,1,8) /$ $\!\! (0,2,W(16)) /$ $\!\! (0,2,8) /$ $\!\! (0,2,0) /$ $\!\! (0,0,W(22)) /$ $\!\! (0,0,W(14)) /$ $\!\! (0,0,10) /$ $\!\! (0,0,2)$\\ 

\eeight{958} & $\bar{A}_1 A_1 D_4$ & $2$ & $(2,0,0) /$ $\!\! (1,3,0) /$ $\!\! (1,1,\lambda_2) /$ $\!\! (0,2,\lambda_2) /$ $\!\! (0,2,0) /$ $\!\! (0,0,2\lambda_1) /$ $\!\! (0,0,\lambda_2)^2 /$ $\!\! (0,0,2\lambda_3) /$ $\!\! (0,0,2\lambda_4) /$ $\!\! (0,0,0)^4$ \\ 

\eeight{965} & $\bar{A}_1 A_1 A_2$ & $3$ & $(2,0,00) /$ $\!\! (1,3,11) /$ $\!\! (1,1,30) /$ $\!\! (1,1,11)^2 /$ $\!\! (1,1,03) /$ $\!\! (1,1,00) /$ $\!\! (0,4,11) /$ $\!\! (0,2,22) /$ $\!\! (0,2,00) /$ $\!\! (0,0,30) /$ $\!\! (0,0,11)^2 /$ $\!\! (0,0,03) /$ $\!\! (0,0,00)$  \\ 

\eeight{966} & $\bar{A}_1 A_1 A_1$ & $\geq 7$ & $(2,0,0) /$ $\!\! (1,3,6) /$ $\!\! (1,1,W(10)) /$ $\!\! (1,1,2) /$ $\!\! (0,4,6) /$ $\!\! (0,2,W(12)) /$ $\!\! (0,2,W(8) /$ $\!\! (0,2,4) /$ $\!\! (0,2,0) /$ $\!\! (0,0,W(10)) /$ $\!\! (0,0,2)$ \\ 

\eeight{975} & $\bar{A}_2^4 $ & & $(W(11),00,00,00)/$ $\!\! (10,10,00,01) /$ $\!\! (10,01,10,00) /$ $\!\! (10,00,01,10) /$  $\!\! (01,10,01,00) /$ $\!\! (01,01,00,10) /$ $\!\! (01,00,10,01) /$ $\!\! (00,W(11),00,00) /$ $\!\! (00,10,10,10) /$ $\!\! (00,01,01,01) /$ $\!\! (00,00,W(11),00) /$ $\!\! (00,00,00,W(11))$  \\ 

\eeight{976} & $\bar{A}_2 F_4$ & & $(W(11),0) /$  $\!\! (10,W(\lambda_4)) /$ $\!\! (10,0) /$ $\!\! (01,W(\lambda_4)) /$ $\!\! (01,0) /$ $\!\!(00,W(\lambda_1)) /$ $\!\! (00,W(\lambda_4))$   \\ 

\eeight{977} & $\bar{A}_2 C_4$ & & $(W(11),0) /$  $\!\! (10,W(\lambda_2)) /$ $\!\! (01,W(\lambda_2)) /$ $\!\!(00,W(2\lambda_1)) /$ $\!\! (00,W(\lambda_4))$ \\ 

\eeight{978} & $\bar{A}_2 A_2 G_2$ & & $(W(11),00,00) /$  $\!\! (10,10,W(10)) /$ $\!\! (10,W(02),00) /$  $\!\! (01,W(20),00) /$ $\!\! (01,01,W(10)) /$ $\!\!(00,W(11),W(10)) /$ $\!\! (00,W(11),00) /$ $\!\!(00,00,W(01))$   \\ 

\eeight{979} & $\bar{A}_2 G_2$ & & $(W(11),00) /$  $\!\! (10,W(20)) /$ $\!\! (01,W(20)) /$ $\!\!(00,W(01)) /$ $\!\! (00,W(11))$  \\ 

\eeight{980} & $\bar{A}_2 A_2$ & $\neq 2$ & $(W(11),00) /$  $\!\! (10,W(22)) /$ $\!\! (01,W(22)) /$ $\!\!(00,W(41)) /$ $\!\! (00,W(11)) /$ $\!\! (00,W(14))$   \\ 

\eeight{981} & $A_1 E_6$ & $\neq 2$ & $(W(4),0) /$  $\!\! (2,\lambda_1) /$ $\!\! (2,\lambda_6) /$ $\!\! (2,0) /$ $\!\!(0,W(\lambda_2))$ \\ 

\eeight{982} & $A_1 \bar{A}_2^3$ & $\neq 2$ & $(W(4),00,00,00)/$ $\!\! (2,10,01,00) /$  $\!\! (2,10,00,01) /$  $\!\! (2,01,10,00) /$ $\!\! (2,01,00,10) /$ $\!\! (2,00,10,01) /$ $\!\! (2,00,01,10) /$   $\!\! (2,00,00,00) /$ $\!\! (0,W(11),00,00) /$ $\!\! (0,10,10,10) /$ $\!\! (0,01,01,01) /$ $\!\! (0,00,W(11),00) /$ $\!\! (0,00,00,W(11))$  \\ 

\eeight{989} & $A_1^2 \bar{A}_2^2$ & $\neq 2$ & $(W(4),0,00,00)/$  $\!\! (2,2,10,00) /$ $\!\! (2,2,01,00) /$ $\!\! (2,2,00,10) /$ $\!\! (2,2,00,01) /$   $\!\! (2,0,10,01) /$ $\!\! (2,0,01,10) /$  $\!\! (2,0,00,00) /$ 
 $\!\! (0,W(4),00,00) /$ $\!\! (0,2,10,10) /$ $\!\! (0,2,01,01) /$ $\!\! (0,2,00,00) /$ $\!\! (0,0,W(11),00) /$ $\!\! (0,0,00,W(11))$  \\ 

\eeight{995} & $A_1^3 \bar{A}_2$ & $\neq 2$ & $(W(4),0,0,00)/$  $\!\! (2,2,2,00)^4 /$ $\!\! (2,0,2,10) /$ $\!\! (2,0,2,01) /$  $\!\! (2,0,0,00) /$ $\!\! (0,W(4),0,00) /$ $\!\! (0,2,2,10) /$ $\!\! (0,2,2,01) /$ $\!\! (0,2,0,00) /$ $\!\! (0,0,W(4),00) /$ $\!\! (0,0,2,00) /$ $\!\! (0,0,0,W(11))$  \\ 

\eeight{1002} & $\bar{A}_2 A_1 G_2$ & $\neq 2$ & $(W(11),0,00) /$ $\!\! (10,W(4),00) /$  $\!\! (10,2,W(10)) /$  $\!\! (10,0,00) /$ $\!\! (01,W(4),00) /$ $\!\! (01,2,W(10)) /$  $\!\! (01,0,00) /$ $\!\!(00,W(4),W(10)) /$ $\!\! (00,W(4),00) /$ $\!\! (00,2,W(10)) /$  $\!\! (00,2,00) /$ $\!\!(00,0,W(01))$ \\ 

\eeight{1003} & $\bar{A}_2 A_1$ & $\geq 13$ & $(W(11),0) /$  $\!\! (10,W(16)) /$ $\!\! (10,8) /$ $\!\! (10,0) /$ $\!\! (01,W(16)) /$ $\!\! (01,8) /$ $\!\! (01,0) /$ $\!\!(00,W(22)) /$ $\!\!(00,W(16)) /$ $\!\!(00,W(14)) /$ $\!\!(00,10) /$ $\!\!(00,8) /$ $\!\! (00,2)$   \\ 

\eeight{1004} & $\bar{A}_2 A_1 A_2$ & $3$ & $(11,0,00) /$ $\!\! (10,4,00) /$  $\!\! (10,2,11) /$  $\!\! (10,0,00)^2 /$ $\!\! (01,4,00) /$ $\!\! (01,2,11) /$  $\!\! (01,0,00)^2 /$ $\!\!(00,4,11) /$ $\!\! (00,4,00) /$ $\!\! (00,2,11) /$  $\!\! (00,2,00) /$ $\!\! (00,0,30) /$ $\!\! (00,0,11)^2 /$ $\!\! (00,0,03) /$ $\!\! (00,0,00)^2$ \\ 

\eeight{1005} & $\bar{A}_2 A_1 A_1$ & $\geq 7$ & $(11,0,0) /$ $\!\! (10,4,0) /$  $\!\! (10,2,6) /$  $\!\! (10,0,0) /$ $\!\! (01,W(4),0) /$ $\!\! (01,2,6) /$  $\!\! (01,0,0) /$ $\!\!(00,4,6) /$ $\!\! (00,4,0) /$ $\!\! (00,2,6) /$  $\!\! (00,2,0) /$ $\!\!(00,0,W(10)) /$ $\!\! (00,0,2)$  \\ 

\eeight{1009} & $\bar{A}_2 A_1$ & $\geq 11$ & $(11,0) /$  $\!\! (10,W(12)) /$ $\!\! (10,8) /$ $\!\! (10,4) /$ $\!\! (01,W(12)) /$ $\!\! (01,8) /$ $\!\! (01,4) /$ $\!\!(00,W(14)) /$ $\!\!(00,10)^2 /$ $\!\!(00,8) /$ $\!\!(00,6) /$ $\!\!(00,4) /$ $\!\!(00,2)$ \\ 

\eeight{1010} & $\bar{A}_2 D_4$ & $2$ & $(11,0) /$  $\!\! (10,\lambda_2) /$ $\!\! (10,0) /$ $\!\! (01,\lambda_2) /$ $\!\! (01,0) /$ $\!\! (00,2\lambda_1) /$  $\!\! (00,\lambda_2)^2 /$ $\!\! (00,2\lambda_3) /$ $\!\! (00,2\lambda_4) /$ $\!\! (00,0)^2$  \\ 

\eeight{1011} & $A_1 A_2 G_2$ & $\neq 2$ & $(W(4),00,00) /$ $\!\! (2,W(20),00) /$ $\!\! (2,10,W(10)) /$ $\!\! (2,W(02),00) /$ $\!\! (2,01,W(10)) /$  $\!\! (2,00,00) /$ $\!\!(0,W(11),W(10)) /$ $\!\! (0,W(11),00) /$ $\!\!(0,00,W(01))$ \\ 

\eeight{1012} & $\bar{A}_2 A_2 A_2$ & $3$ & $(11,00,00) /$  $\!\! (10,10,11) /$ $\!\! (10,02,00) /$  $\!\! (01,20,00) /$ $\!\! (01,01,11) /$ $\!\!(00,11,11) /$ $\!\! (00,11,00) /$ $\!\!(00,00,30) /$ $\!\!(00,00,11)^2 /$  $\!\!(00,00,03) /$ $\!\!(00,00,00)^3$  \\ 

\eeight{1013} & $\bar{A}_2 A_2 A_1$ & $\geq 7$ & $(11,00,0) /$  $\!\! (10,10,6) /$ $\!\! (10,02,0) /$ $\!\! (01,01,6) /$ $\!\! (01,20,0) /$ $\!\!(00,11,6) /$ $\!\! (00,11,0) /$ $\!\!(00,00,W(10)) /$ $\!\! (00,00,2)$ \\ 

\eeight{1016} & $A_1 A_2 A_2$ & $3$ & $(4,00,00) /$ $\!\! (2,20,00) /$ $\!\! (2,10,11) /$ $\!\! (2,02,00) /$ $\!\! (2,01,11) /$ $\!\! (2,00,00) /$ $\!\!(0,11,11) /$ $\!\! (0,11,00) /$ $\!\!(0,00,30) /$ $\!\!(0,00,11)^2 /$  $\!\!(0,00,03) /$ $\!\!(0,00,00)^3$ \\ 

\eeight{1017} & $A_1 A_2 A_1$ & $\geq 7$ & $(4,00,0) /$ $\!\! (2,20,0) /$ $\!\! (2,10,6) /$ $\!\! (2,02,0) /$ $\!\! (2,01,6) /$ $\!\! (2,00,0) /$ $\!\!(0,11,6) /$ $\!\! (0,11,0) /$ $\!\!(0,00,W(10)) /$ $\!\! (0,00,2)$ \\ 

\eeight{1026} & $A_1 G_2$ & $\neq 2$ & $(W(4),00) /$  $\!\! (2,W(20))^2 /$ $\!\! (2,00) /$ $\!\!(0,W(11)) /$ $\!\! (0,W(01))$ \\ 

\eeight{1027} & $A_1 A_2$ & $\neq 2$ & $(W(4),00) /$  $\!\! (2,W(22))^2 /$ $\!\! (2,00) /$ $\!\!(0,W(41)) /$ $\!\! (0,W(11)) /$ $\!\! (0,W(14))$  \\ 

\eeight{1028} & $B_2 \bar{A}_4$ & $\neq 2$ & $(W(20),0) /$ $\!\! (10,\lambda_2) /$ $\!\! (10,\lambda_3) /$ $\!\! (02,\lambda_1) /$ $\!\! (02,\lambda_4) /$ $\!\! (02,0) /$ $\!\! (00,W(\lambda_1 + \lambda_4))$ \\ 

\eeight{1029} & $A_1 \bar{A}_4$ & $\geq 5$ & $(W(8),0) /$ $\!\! (W(6),\lambda_1) /$ $\!\! (W(6),\lambda_4) /$ $\!\! (W(6),0) /$ $\!\! (4,\lambda_2) /$ $\!\! (4,\lambda_3) /$ $\!\! (4,0) /$ $\!\! (2,\lambda_1) /$ $\!\! (2,\lambda_4) /$ $\!\! (2,0) /$ $\!\! (0,W(\lambda_1 + \lambda_4))$ \\ 

\eeight{1030} & $A_2 F_4$ & $3$ & $(30,0) /$ $\!\! (11,\lambda_4) /$  $\!\! (11,0)^2 /$ $\!\! (03,0) /$ $\!\! (00,\lambda_1) /$ $\!\! (00,0)$  \\ 

\eeight{1031} & $A_1 F_4$ & $\geq 7$ & $(W(10),0) /$ $\!\! (6,\lambda_4) /$ $\!\! (2,0) /$ $\!\! (0,\lambda_1)$ \\ 

\eeight{1032} & $G_2 C_4$ & $2$ & $(10,\lambda_2) /$ $\!\! (01,0) /$ $\!\! (00,2\lambda_1) /$ $\!\! (00,\lambda_2)^2 /$ $\!\! (00,\lambda_4) /$ $\!\! (00,0)^2 $ \\ 

\eeight{1033} & $G_2^2 A_1$ & $\neq 2$ & $(10,10,2) /$ $\!\! (10,00,W(4)) /$ $\!\! (W(01),00,0) /$ $\!\! (00,10,W(4)) /$ $\!\! (00,W(01),0) /$ $\!\! (00,00,2)$ \\ 

\eeight{1034} & $G_2 A_1$ & $\geq 13$ & $(10,W(16)) /$ $\!\! (10,8) /$ $\!\! (01,0) /$ $\!\! (00,W(22)) /$ $\!\! (00,W(14)) /$ $\!\! (00,10) /$ $\!\! (00,2)$ \\ 

\eeight{1035} & $G_2 G_2$ & $7$ &  $(10,20) /$ $\!\! (01,00) /$ $\!\! (00,11) /$ $\!\! (00,01)$ \\ 
 
\eeight{1036} & $A_2 A_1 G_2$ & $3$ & $(30,0,00) /$ $\!\! (11,W(4),00) /$ $\!\! (11,2,10) /$ $\!\! (11,0,00) /$ $\!\! (03,0,00) /$ $\!\! (00,W(4),10) /$ $\!\! (00,2,00) /$ $\!\! (00,0,10) /$ $\!\! (00,0,01) /$ $\!\! (00,0,00)$ \\ 

\eeight{1037} & $A_2^2 A_1$ & $3$ & $(30,00,0) /$ $\!\! (11,11,2) /$ $\!\! (11,00,W(4)) /$ $\!\! (11,00,0) /$ $\!\! (03,00,0) /$ $\!\! (00,30,0) /$ $\!\! (00,11,W(4)) /$ $\!\! (00,11,0) /$ $\!\! (00,03,0) /$ $\!\! (00,00,2) /$ $\!\! (00,00,0)^2$ \\ 

\eeight{1039} & $A_1 A_1 G_2$ & $\geq 7$ & $(W(10),0,00) /$ $\!\! (6,4,00) /$ $\!\! (6,2,10) /$  $\!\! (2,0,00) /$ $\!\! (0,4,10) /$ $\!\! (0,2,00) /$ $\!\! (0,0,01)$  \\ 

\eeight{1040} & $A_1 A_1$ & $\geq 13$ & $(10,0) /$ $\!\! (6,W(16)) /$ $\!\! (6,8) /$ $\!\! (2,0) /$ $\!\! (0,W(22)) /$ $\!\! (0,W(14)) /$ $\!\! (0,10) /$ $\!\! (0,2)$ \\ 

\eeight{1041} & $A_1 G_2$ & $7$ & $(10,00) /$ $\!\! (6,20) /$ $\!\! (2,00)^2 /$ $\!\! (0,11) /$ $\!\! (0,01)$ \\ 

\eeight{1042} & $A_1^2 A_1$ & $\geq 7$ & $(W(10),0,0) /$ $\!\! (6,6,2) /$ $\!\! (6,0,4) /$ $\!\! (2,0,0) /$ $\!\! (0,W(10),0) /$ $\!\! (0,6,4) /$ $\!\! (0,2,0) /$ $\!\! (0,0,2)$ \\ 

\eeight{1046} & $G_2 D_4$ & $2$ & $(10,\lambda_2) /$ $\!\! (01,0) /$ $\!\! (00,2\lambda_1) /$ $\!\! (00,\lambda_2)^2 /$ $\!\! (00,2 \lambda_3) /$ $\!\! (00,2 \lambda_4) /$ $\!\! (00,0)^2 $ \\ 

\hline

\end{longtable}
